A Random Coding Approach to Performance Analysis of the Ordered Statistic Decoding with Local Constraints

This paper is concerned with the ordered statistic decoding with local constraints (LC-OSD) of binary linear block codes, which is a near maximum-likelihood decoding algorithm. Compared with the conventional OSD, the LC-OSD significantly reduces both the maximum and the average number of searches. The former is achieved by performing the serial list Viterbi algorithm (SLVA) or a two-way flipping pattern tree (FPT) algorithm with local constraints on the test error patterns, while the latter is achieved by incorporating tailored early termination criteria. The main objective of this paper is to explore the relationship between the performance of the LC-OSD and decoding parameters, such as the constraint degree and the maximum list size. To this end, we approximate the local parity-check matrix as a totally random matrix and then estimate the performance of the LC-OSD by analyzing with a saddlepoint approach the performance of random codes over the channels associated with the most reliable bits (MRBs). The random coding approach enables us to derive an upper bound on the performance and predict the average rank of the transmitted codeword in the list delivered by the LC-OSD. This allows us to balance the constraint degree and the maximum list size for the average (or maximum) time complexity reduction. Simulation results show that the approximation by random coding approach is numerically effective and powerful. Simulation results also show that the RS codes decoded by the LC-OSD can approach the random coding union (RCU) bounds, verifying the efficiency and universality of the LC-OSD.

==> Figures/BCH106_FER.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[%
thick,scale=0.7, every node/.style={scale=0.7}
]

\begin{axis}[%
width=10.267cm,
height=7.55cm,
at={(0cm,0cm)},
scale only axis,
xmin=2,
xmax=5.5,
xlabel style={font=\color{white!15!black}},
xlabel={$E_{\textrm{b}}/N_0~(\textrm{dB})$},
ymode=log,
ymin=1e-06,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={FER},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, mark=+, mark options={solid, red}]
  table[row sep=crcr]{%
2	0.9178082192\\
2.5	0.796812749\\
3	0.6060606061\\
3.5	0.4474272931\\
4	0.27100271\\
4.5	0.1254705144\\
5	0.0514933059\\
5.5	0.0174733531\\
};
\addlegendentry{BM decoding}

\addplot [color=green, mark=o, mark options={solid, green}]
  table[row sep=crcr]{%
2	0.5128205128\\
2.5	0.3062787136\\
3	0.1202645821\\
3.5	0.0375375375\\
4	0.0077196233\\
4.5	0.00094688\\
5	8e-05\\
5.5	2e-06\\
};
\addlegendentry{SGRAND$(10^{6})$~\cite{solomon2020soft}}

\addplot [color=blue, mark=asterisk, mark options={solid, blue}]
  table[row sep=crcr]{%
2	0.4415011038\\
2.5	0.2487562189\\
3	0.0946969697\\
3.5	0.0261506276\\
4	0.0051343927\\
4.5	0.0006539046\\
5	5.7e-05\\
5.5	1.5e-06\\
};
\addlegendentry{LC-OSD$(8, 2^{14})$}

\addplot [color=black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
3.95	0.0045\\
4.05	0.0045\\
4.05	0.0085\\
3.95	0.0085\\
3.95	0.0045\\
3	0.001\\
};
\end{axis}

\begin{axis}[%
width=2.785cm,
height=2.35cm,
at={(1.302cm,2.565cm)},
scale only axis,
xmin=3.95,
xmax=4.05,
xtick={3.96,    4, 4.04},
ymode=log,
ymin=0.0045,
ymax=0.0085,
ytick={0.0031623, 0.0035481, 0.0039811, 0.0044668, 0.0050119, 0.0056234, 0.0063096, 0.0070795, 0.0079433, 0.0089125,      0.01,   0.01122,  0.012589},
yminorticks=true,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids
]
\addplot [color=red, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
2	0.9178082192\\
2.5	0.796812749\\
3	0.6060606061\\
3.5	0.4474272931\\
4	0.27100271\\
4.5	0.1254705144\\
5	0.0514933059\\
5.5	0.0174733531\\
};
\addplot [color=green, mark=o, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
2	0.5128205128\\
2.5	0.3062787136\\
3	0.1202645821\\
3.5	0.0375375375\\
4	0.0077196233\\
4.5	0.00094688\\
5	8e-05\\
5.5	2e-06\\
};
\addplot [color=blue, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
2	0.4415011038\\
2.5	0.2487562189\\
3	0.0946969697\\
3.5	0.0261506276\\
4	0.0051343927\\
4.5	0.0006539046\\
5	5.7e-05\\
5.5	1.5e-06\\
};
\end{axis}
\end{tikzpicture}%

==> Figures/BCH120_FER.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[%
thick,scale=0.7, every node/.style={scale=0.7}
]

\begin{axis}[%
width=10.267cm,
height=7.55cm,
at={(0cm,0cm)},
scale only axis,
xmin=3.5,
xmax=7,
xlabel style={font=\color{white!15!black}},
xlabel={$E_{\textrm{b}}/N_0~(\textrm{dB})$},
ymode=log,
ymin=1e-05,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={FER},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, mark=+, mark options={solid, red}]
  table[row sep=crcr]{%
3.5	0.7067137809\\
4	0.5882352941\\
4.5	0.3846153846\\
5	0.2288329519\\
5.5	0.1179245283\\
6	0.0622277536\\
6.5	0.0222419929\\
7	0.0083246618\\
};
\addlegendentry{BM decoding}

\addplot [color=green, mark=o, mark options={solid, green}]
  table[row sep=crcr]{%
3.5	0.3875968992\\
4	0.2143622722\\
4.5	0.0984736583\\
5	0.0308689613\\
5.5	0.0076872814\\
6	0.0018155575\\
6.5	0.0003041307\\
7	2.95e-05\\
};
\addlegendentry{SGRAND$(10^{6})$~\cite{solomon2020soft}}

\addplot [color=blue, mark=asterisk, mark options={solid, blue}]
  table[row sep=crcr]{%
3.5	0.3875968992\\
4	0.2143622722\\
4.5	0.0984736583\\
5	0.0308689613\\
5.5	0.0076872814\\
6	0.0018155575\\
6.5	0.0003041307\\
7	2.95e-05\\
};
\addlegendentry{LC-OSD$(8, 2^{14})$}

\addplot [color=black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
5.45	0.006\\
5.55	0.006\\
5.55	0.01\\
5.45	0.01\\
5.45	0.006\\
4	0.001\\
};
\end{axis}

\begin{axis}[%
width=2.785cm,
height=2.35cm,
at={(1.302cm,2.565cm)},
scale only axis,
xmin=5.45,
xmax=5.55,
xtick={5.46,  5.5, 5.54},
ymode=log,
ymin=0.006,
ymax=0.01,
ytick={0.0063096, 0.0070795, 0.0079433, 0.0089125,      0.01,   0.01122,  0.012589},
yminorticks=true,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids
]
\addplot [color=red, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
3.5	0.7067137809\\
4	0.5882352941\\
4.5	0.3846153846\\
5	0.2288329519\\
5.5	0.1179245283\\
6	0.0622277536\\
6.5	0.0222419929\\
7	0.0083246618\\
};
\addplot [color=green, mark=o, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
3.5	0.3875968992\\
4	0.2143622722\\
4.5	0.0984736583\\
5	0.0308689613\\
5.5	0.0076872814\\
6	0.0018155575\\
6.5	0.0003041307\\
7	2.95e-05\\
};
\addplot [color=blue, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
3.5	0.3875968992\\
4	0.2143622722\\
4.5	0.0984736583\\
5	0.0308689613\\
5.5	0.0076872814\\
6	0.0018155575\\
6.5	0.0003041307\\
7	2.95e-05\\
};
\end{axis}
\end{tikzpicture}%

==> Figures/BCH64_FER.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[%
thick,scale=0.7, every node/.style={scale=0.7}
]

\begin{axis}[%
width=10.2666667cm,
height=7.5500691cm,
at={(0cm,0cm)},
scale only axis,
xmin=0,
xmax=3.5,
xlabel style={font=\color{white!15!black}},
xlabel={$E_{\textrm{b}}/N_0~(\textrm{dB})$},
ymode=log,
ymin=1e-06,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={FER},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, mark=asterisk, mark options={solid, blue}]
  table[row sep=crcr]{%
0	0.4219409283\\
0.5	0.2127659574\\
1	0.0898876404\\
1.5	0.0314169023\\
2	0.0069480632\\
2.5	0.0010588285\\
3	9.5e-05\\
3.5	4e-06\\
};
\addlegendentry{LC-OSD$(8, 2^{14})$ trivial stopping}

\addplot [color=green, mark=square, mark options={solid, green}]
  table[row sep=crcr]{%
0	0.4739336493\\
0.5	0.2541296061\\
1	0.1121704992\\
1.5	0.0307834385\\
2	0.0066806961\\
2.5	0.0010303065\\
3	9.77761e-05\\
3.5	5.2666e-06\\
};
\addlegendentry{LC-OSD$(8, 2^{14})$ DAI stopping}

\addplot [color=red, mark=triangle, mark options={solid, red}]
  table[row sep=crcr]{%
0	0.4219409283\\
0.5	0.2127659574\\
1	0.0898876404\\
1.5	0.0314169023\\
2	0.0069480632\\
2.5	0.0009463872\\
3	0.0001048063\\
3.5	2.52946e-05\\
};
\addlegendentry{LC-OSD$(8, 2^{14})$ TP stopping}

\end{axis}
\end{tikzpicture}%

==> Figures/BCH64_delta_FER.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[%
thick,scale=0.7, every node/.style={scale=0.7}
]

\begin{axis}[%
width=10.2666667cm,
height=7.547142cm,
at={(0cm,0cm)},
scale only axis,
xmin=0,
xmax=3.5,
xlabel style={font=\color{white!15!black}},
xlabel={$E_{\textrm{b}}/N_0~(\textrm{dB})$},
ymode=log,
ymin=1e-06,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={FER},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black},
legend columns=2
]
\addplot [color=green, mark=square, mark options={solid, green}]
  table[row sep=crcr]{%
0	0.503649635\\
0.5	0.2881578947\\
1	0.1391549296\\
1.5	0.0467380721\\
2	0.0132085856\\
2.5	0.0031433452\\
3	0.0005812256\\
3.5	7.55845e-05\\
};
\addlegendentry{LC-OSD$(5, 2^{11})$}

\addplot [color=black!50!green, dashdotted]
  table[row sep=crcr]{%
0	0.7563140271\\
0.5	0.4291398558\\
1	0.1888281541\\
1.5	0.0618604064\\
2	0.0170120196\\
2.5	0.0036194211\\
3	0.0005921316\\
3.5	7.66593e-05\\
};
\addlegendentry{Upper bound~(\ref{equ:approx-bound})}

\addplot [color=blue, mark=asterisk, mark options={solid, blue}]
  table[row sep=crcr]{%
0	0.4786729858\\
0.5	0.2579415502\\
1	0.1211441391\\
1.5	0.0361705402\\
2	0.0090189398\\
2.5	0.0016278842\\
3	0.0002180408\\
3.5	1.91177e-05\\
};
\addlegendentry{LC-OSD$(8, 2^{11})$}

\addplot [color=black!50!blue, dashdotted]
  table[row sep=crcr]{%
0	0.6994544355\\
0.5	0.3797205493\\
1	0.160542889\\
1.5	0.0477885594\\
2	0.0115389267\\
2.5	0.0019885173\\
3	0.0002329554\\
3.5	2.06523e-05\\
};
\addlegendentry{Upper bound~(\ref{equ:approx-bound})}

\addplot [color=red, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
0	0.4739336493\\
0.5	0.2577319588\\
1	0.1144139091\\
1.5	0.0324088501\\
2	0.0072151518\\
2.5	0.0011610787\\
3	0.0001259448\\
3.5	7.94e-06\\
};
\addlegendentry{LC-OSD$(11, 2^{11})$}

\addplot [color=black!50!red, dashdotted]
  table[row sep=crcr]{%
0	0.6551801483\\
0.5	0.3449539968\\
1	0.1400509439\\
1.5	0.0397003747\\
2	0.0088503581\\
2.5	0.0013446125\\
3	0.000132877\\
3.5	8.4921e-06\\
};
\addlegendentry{Upper bound~(\ref{equ:approx-bound})}

\addplot [color=gray, dashed]
  table[row sep=crcr]{%
0	0.4219409283\\
0.5	0.2361275089\\
1	0.0984251969\\
1.5	0.0271223217\\
2	0.0060134099\\
2.5	0.0008895729\\
3	8.17035e-05\\
3.5	4.4325e-06\\
};
\addlegendentry{MLD lower bound}

\addplot [color=black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
2.45	0.0009\\
2.55	0.0009\\
2.55	0.002\\
2.45	0.002\\
2.45	0.0009\\
1	0.01\\
};
\end{axis}

\begin{axis}[%
width=2.7877433cm,
height=3.2233282cm,
at={(0.8854588cm,2.5563532cm)},
scale only axis,
xmin=2.45,
xmax=2.55,
xtick={2.46,  2.5, 2.54},
ymode=log,
ymin=0.0009,
ymax=0.002,
ytick={    0.001, 0.0012589, 0.0015849, 0.0019953},
yminorticks=true,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend columns=2
]
\addplot [color=green, mark=square, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
0	0.503649635\\
0.5	0.2881578947\\
1	0.1391549296\\
1.5	0.0467380721\\
2	0.0132085856\\
2.5	0.0031433452\\
3	0.0005812256\\
3.5	7.55845e-05\\
};
\addplot [color=black!50!green, dashdotted, forget plot]
  table[row sep=crcr]{%
0	0.7563140271\\
0.5	0.4291398558\\
1	0.1888281541\\
1.5	0.0618604064\\
2	0.0170120196\\
2.5	0.0036194211\\
3	0.0005921316\\
3.5	7.66593e-05\\
};
\addplot [color=blue, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0	0.4786729858\\
0.5	0.2579415502\\
1	0.1211441391\\
1.5	0.0361705402\\
2	0.0090189398\\
2.5	0.0016278842\\
3	0.0002180408\\
3.5	1.91177e-05\\
};
\addplot [color=black!50!blue, dashdotted, forget plot]
  table[row sep=crcr]{%
0	0.6994544355\\
0.5	0.3797205493\\
1	0.160542889\\
1.5	0.0477885594\\
2	0.0115389267\\
2.5	0.0019885173\\
3	0.0002329554\\
3.5	2.06523e-05\\
};
\addplot [color=red, mark=o, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
0	0.4739336493\\
0.5	0.2577319588\\
1	0.1144139091\\
1.5	0.0324088501\\
2	0.0072151518\\
2.5	0.0011610787\\
3	0.0001259448\\
3.5	7.94e-06\\
};
\addplot [color=black!50!red, dashdotted, forget plot]
  table[row sep=crcr]{%
0	0.6551801483\\
0.5	0.3449539968\\
1	0.1400509439\\
1.5	0.0397003747\\
2	0.0088503581\\
2.5	0.0013446125\\
3	0.000132877\\
3.5	8.4921e-06\\
};
\addplot [color=gray, dashed, forget plot]
  table[row sep=crcr]{%
0	0.4219409283\\
0.5	0.2361275089\\
1	0.0984251969\\
1.5	0.0271223217\\
2	0.0060134099\\
2.5	0.0008895729\\
3	8.17035e-05\\
3.5	4.4325e-06\\
};
\end{axis}
\end{tikzpicture}%

==> Figures/BCH64_delta_Tavg.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.71429,0.00000,0.28571}%
\definecolor{mycolor2}{rgb}{0.00000,0.14286,0.85714}%
\definecolor{mycolor3}{rgb}{0.00000,0.71429,0.28571}%
%
\begin{tikzpicture}[%
thick,scale=0.7, every node/.style={scale=0.7}
]

\begin{axis}[%
width=10.267cm,
height=7.521cm,
at={(0cm,0cm)},
scale only axis,
xmin=4,
xmax=11,
xlabel style={font=\color{white!15!black}},
xlabel={$\delta$},
ymode=log,
ymin=0.1,
ymax=10,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$T_{\textrm{avg}}~(\textrm{ms})$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
4	0.1360827270152\\
5	0.14241006259638\\
6	0.1873593671746\\
7	0.29903943220108\\
8	0.53923125582912\\
9	1.03502381318735\\
10	2.04612281964752\\
11	4.09957192273995\\
};
\addlegendentry{$E_{\textrm{b}}/N_0 = 3.5~\textrm{dB}$}

\addplot [color=mycolor1, mark=square, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
4	0.275643384128\\
5	0.24306223744023\\
6	0.2589116809306\\
7	0.34982037552301\\
8	0.57502494903936\\
9	1.0601989003823\\
10	2.06369981753504\\
11	4.1118169507452\\
};
\addlegendentry{$E_{\textrm{b}}/N_0 = 3.0~\textrm{dB}$}

\addplot [color=blue!40!mycolor1, mark=+, mark options={solid, blue!40!mycolor1}]
  table[row sep=crcr]{%
4	0.6196275713528\\
5	0.50552871870462\\
6	0.4565379888418\\
7	0.5009843095324\\
8	0.68821993454016\\
9	1.1425954110854\\
10	2.12463729034376\\
11	4.1558758931187\\
};
\addlegendentry{$E_{\textrm{b}}/N_0 = 2.5~\textrm{dB}$}

\addplot [color=blue!80!mycolor1, mark=asterisk, mark options={solid, blue!80!mycolor1}]
  table[row sep=crcr]{%
4	1.3670808160472\\
5	1.09473676667124\\
6	0.927068369467\\
7	0.86711992119133\\
8	0.95830228905024\\
9	1.3451072042471\\
10	2.27348885357996\\
11	4.26596535293895\\
};
\addlegendentry{$E_{\textrm{b}}/N_0 = 2.0~\textrm{dB}$}

\addplot [color=mycolor2, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
4	2.7051338438864\\
5	2.18821369296453\\
6	1.7906929696732\\
7	1.52795004955135\\
8	1.46743013693568\\
9	1.72372765034165\\
10	2.54543760400856\\
11	4.4626095024417\\
};
\addlegendentry{$E_{\textrm{b}}/N_0 = 1.5~\textrm{dB}$}

\addplot [color=teal!80!mycolor2, mark=square, mark options={solid, teal!80!mycolor2}]
  table[row sep=crcr]{%
4	4.3087294718144\\
5	3.44341598413947\\
6	2.7896164904362\\
7	2.32043338384234\\
8	2.07316278437952\\
9	2.1475521438269\\
10	2.83993962159416\\
11	4.6756672001217\\
};
\addlegendentry{$E_{\textrm{b}}/N_0 = 1.0~\textrm{dB}$}

\addplot [color=mycolor3, mark=+, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
4	4.6323604441952\\
5	3.44786306108397\\
6	2.6153186021752\\
7	2.05942581909538\\
8	1.8352624542816\\
9	1.95887056697555\\
10	2.7052893414194\\
11	4.59417842037045\\
};
\addlegendentry{$E_{\textrm{b}}/N_0 = 0.5~\textrm{dB}$}

\addplot [color=green, mark=asterisk, mark options={solid, green}]
  table[row sep=crcr]{%
4	5.230834098776\\
5	4.03410639108759\\
6	2.9700938967034\\
7	2.37330686748688\\
8	2.0255357373024\\
9	2.14541767069655\\
10	2.86997184315032\\
11	4.7186840124522\\
};
\addlegendentry{$E_{\textrm{b}}/N_0 = 0.0~\textrm{dB}$}

\end{axis}
\end{tikzpicture}%

==> Figures/BCH64_delta_Tmax.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.14286,0.85714}%
\definecolor{mycolor2}{rgb}{0.71429,0.00000,0.28571}%
\definecolor{mycolor3}{rgb}{0.00000,0.71429,0.28571}%
%
\begin{tikzpicture}[%
thick,scale=0.7, every node/.style={scale=0.7}
]

\begin{axis}[%
width=10.267cm,
height=7.462cm,
at={(0cm,0cm)},
scale only axis,
xmin=4,
xmax=11,
xlabel style={font=\color{white!15!black}},
xlabel={$\delta$},
ymode=log,
ymin=1,
ymax=100,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$T_{\textrm{max}}~(\textrm{ms})$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
legend columns=2
]
\addplot [color=red, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
4	0\\
5	0\\
6	0\\
7	34.4167222019418\\
8	23.1220667990721\\
9	15.9027878134222\\
10	11.9675013228249\\
11	10.7909548028094\\
};
\addlegendentry{$E_{\textrm{b}}/N_0 = 3.5~\textrm{dB}$}

\addplot [color=mycolor1, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
4	14.4737878926978\\
5	9.81795101844517\\
6	7.0539234464339\\
7	5.11364952225377\\
8	4.02390139660277\\
9	3.58545061363196\\
10	3.8440915347917\\
11	5.41366725503128\\
};
\addlegendentry{$E_{\textrm{b}}/N_0 = 1.5~\textrm{dB}$}

\addplot [color=mycolor2, mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
4	0\\
5	43.1115109735067\\
6	27.6649565074159\\
7	18.6958155807852\\
8	13.0504510590845\\
9	9.52395873067332\\
10	7.91680541825323\\
11	8.12710484686515\\
};
\addlegendentry{$E_{\textrm{b}}/N_0 = 3.0~\textrm{dB}$}

\addplot [color=teal!80!mycolor1, mark=square, mark options={solid, teal!80!mycolor1}]
  table[row sep=crcr]{%
4	6.85469222843743\\
5	5.01550145908351\\
6	3.76877549737826\\
7	2.8698435639723\\
8	2.370537739494\\
9	2.34643505056392\\
10	2.99389036262124\\
11	4.7799924449487\\
};
\addlegendentry{$E_{\textrm{b}}/N_0 = 1.0~\textrm{dB}$}

\addplot [color=blue!40!mycolor2, mark=+, mark options={solid, blue!40!mycolor2}]
  table[row sep=crcr]{%
4	37.1464921027598\\
5	25.2338652952197\\
6	17.1352000251884\\
7	11.7029168278031\\
8	8.45180108567315\\
9	6.45624373185902\\
10	5.7770696238659\\
11	6.69902047323039\\
};
\addlegendentry{$E_{\textrm{b}}/N_0 = 2.5~\textrm{dB}$}

\addplot [color=mycolor3, mark=+, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
4	4.16194941698887\\
5	2.91750733833252\\
6	2.1886455842034\\
7	1.72643849006523\\
8	1.56804571119489\\
9	1.82351359678032\\
10	2.61890276342007\\
11	4.52786430724763\\
};
\addlegendentry{$E_{\textrm{b}}/N_0 = 0.5~\textrm{dB}$}

\addplot [color=blue!80!mycolor2, mark=asterisk, mark options={solid, blue!80!mycolor2}]
  table[row sep=crcr]{%
4	23.4201404726905\\
5	15.7228823145456\\
6	11.2477975456575\\
7	7.92670542469948\\
8	5.79706206582613\\
9	4.72698461613246\\
10	4.63837334602346\\
11	5.93402645622116\\
};
\addlegendentry{$E_{\textrm{b}}/N_0 = 2.0~\textrm{dB}$}

\addplot [color=green, mark=asterisk, mark options={solid, green}]
  table[row sep=crcr]{%
4	2.44433606018852\\
5	1.8352479507179\\
6	1.4160554709596\\
7	1.27084538199706\\
8	1.27177027318284\\
9	1.59067628569965\\
10	2.471387362038\\
11	4.4372242587322\\
};
\addlegendentry{$E_{\textrm{b}}/N_0 = 0.0~\textrm{dB}$}

\end{axis}
\end{tikzpicture}%

==> Figures/BCH64_delta_lavg.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.14286,0.85714}%
\definecolor{mycolor2}{rgb}{0.71429,0.00000,0.28571}%
\definecolor{mycolor3}{rgb}{0.00000,0.71429,0.28571}%
%
\begin{tikzpicture}[%
thick,scale=0.7, every node/.style={scale=0.7}
]

\begin{axis}[%
width=10.267cm,
height=7.695cm,
at={(0cm,0cm)},
scale only axis,
xmin=4,
xmax=11,
xlabel style={font=\color{white!15!black}},
xlabel={$\delta$},
ymode=log,
ymin=1,
ymax=8192,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\ell_{\textrm{avg}}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
legend columns=2
]
\addplot [color=red, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
4	22.63\\
5	15.06\\
6	10.23\\
7	7.08\\
8	5.07\\
9	3.73\\
10	2.84\\
11	2.25\\
};
\addlegendentry{$E_{\textrm{b}}/N_0 = 3.5~\textrm{dB}$}

\addplot [color=mycolor1, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
4	887.26\\
5	705.11\\
6	552.5\\
7	424.05\\
8	321.18\\
9	239.27\\
10	174.42\\
11	127.66\\
};
\addlegendentry{$E_{\textrm{b}}/N_0 = 1.5~\textrm{dB}$}

\addplot [color=mycolor2, mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
4	69.6\\
5	49.01\\
6	34.43\\
7	24.31\\
8	17.26\\
9	12.34\\
10	8.88\\
11	6.48\\
};
\addlegendentry{$E_{\textrm{b}}/N_0 = 3.0~\textrm{dB}$}

\addplot [color=teal!80!mycolor1, mark=square, mark options={solid, teal!80!mycolor1}]
  table[row sep=crcr]{%
4	1426.96\\
5	1128.49\\
6	890.35\\
7	692.94\\
8	527.47\\
9	384.22\\
10	275.62\\
11	201.26\\
};
\addlegendentry{$E_{\textrm{b}}/N_0 = 1.0~\textrm{dB}$}

\addplot [color=blue!40!mycolor2, mark=+, mark options={solid, blue!40!mycolor2}]
  table[row sep=crcr]{%
4	185.37\\
5	137.54\\
6	101.27\\
7	75.6\\
8	55.81\\
9	40.52\\
10	29.82\\
11	21.7\\
};
\addlegendentry{$E_{\textrm{b}}/N_0 = 2.5~\textrm{dB}$}

\addplot [color=mycolor3, mark=+, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
4	1535.88\\
5	1129.99\\
6	831.4\\
7	604.38\\
8	446.45\\
9	319.69\\
10	229.35\\
11	173.11\\
};
\addlegendentry{$E_{\textrm{b}}/N_0 = 0.5~\textrm{dB}$}

\addplot [color=blue!80!mycolor2, mark=asterisk, mark options={solid, blue!80!mycolor2}]
  table[row sep=crcr]{%
4	436.93\\
5	336.28\\
6	260.41\\
7	199.83\\
8	147.79\\
9	109.78\\
10	80.97\\
11	59.73\\
};
\addlegendentry{$E_{\textrm{b}}/N_0 = 2.0~\textrm{dB}$}

\addplot [color=green, mark=asterisk, mark options={solid, green}]
  table[row sep=crcr]{%
4	1737.3\\
5	1327.73\\
6	951.39\\
7	710.88\\
8	511.25\\
9	383.49\\
10	285.94\\
11	216.12\\
};
\addlegendentry{$E_{\textrm{b}}/N_0 = 0.0~\textrm{dB}$}

\end{axis}
\end{tikzpicture}%

==> Figures/BCH64_delta_lmax_star.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.14286,0.85714}%
\definecolor{mycolor2}{rgb}{0.71429,0.00000,0.28571}%
\definecolor{mycolor3}{rgb}{0.00000,0.71429,0.28571}%
%
\begin{tikzpicture}[%
thick,scale=0.7, every node/.style={scale=0.7}
]

\begin{axis}[%
width=10.267cm,
height=7.695cm,
at={(0cm,0cm)},
scale only axis,
xmin=4,
xmax=11,
xlabel style={font=\color{white!15!black}},
xlabel={$\delta$},
ymode=log,
ymin=64,
ymax=16384,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\ell_{\textrm{max}}^*$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black},
legend columns=2
]
\addplot [color=red, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
4	0\\
5	0\\
6	0\\
7	11583.2271856858\\
8	7695.94346352338\\
9	5088.57626292378\\
10	3412.13244815689\\
11	2313.76366665377\\
};
\addlegendentry{$E_{\textrm{b}}/N_0 = 3.5~\textrm{dB}$}

\addplot [color=mycolor1, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
4	4848.07311243677\\
5	3278.62202397684\\
6	2332.5986558164\\
7	1640.67966209574\\
8	1191.81898302694\\
9	875.988140827135\\
10	620.677648326822\\
11	456.199411402662\\
};
\addlegendentry{$E_{\textrm{b}}/N_0 = 1.5~\textrm{dB}$}

\addplot [color=mycolor2, mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
4	0\\
5	14508.5468838012\\
6	9303.54024935695\\
7	6249.11554137633\\
8	4265.92591408185\\
9	2906.98626575052\\
10	2020.18807744131\\
11	1393.54647247399\\
};
\addlegendentry{$E_{\textrm{b}}/N_0 = 3.0~\textrm{dB}$}

\addplot [color=teal!80!mycolor1, mark=square, mark options={solid, teal!80!mycolor1}]
  table[row sep=crcr]{%
4	2283.81946994309\\
5	1658.75476533816\\
6	1221.5153631328\\
7	879.355154669866\\
8	628.744844189826\\
9	452.238903519397\\
10	328.522235168599\\
11	237.298773078267\\
};
\addlegendentry{$E_{\textrm{b}}/N_0 = 1.0~\textrm{dB}$}

\addplot [color=blue!40!mycolor2, mark=+, mark options={solid, blue!40!mycolor2}]
  table[row sep=crcr]{%
4	12478.7115658361\\
5	8478.41319101763\\
6	5742.22834351327\\
7	3876.42142362355\\
8	2699.79685199762\\
9	1857.81309168145\\
10	1284.90869237205\\
11	900.219964940889\\
};
\addlegendentry{$E_{\textrm{b}}/N_0 = 2.5~\textrm{dB}$}

\addplot [color=mycolor3, mark=+, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
4	1377.56026716854\\
5	951.100901822585\\
6	687.093177580137\\
7	491.397229222841\\
8	355.445920619472\\
9	273.397270034213\\
10	199.664900504915\\
11	150.202032914155\\
};
\addlegendentry{$E_{\textrm{b}}/N_0 = 0.5~\textrm{dB}$}

\addplot [color=blue!80!mycolor2, mark=asterisk, mark options={solid, blue!80!mycolor2}]
  table[row sep=crcr]{%
4	7859.02325680749\\
5	5270.35660709557\\
6	3751.02592774651\\
7	2595.15096625933\\
8	1795.69152646287\\
9	1266.39821906912\\
10	893.617439896468\\
11	635.955588366034\\
};
\addlegendentry{$E_{\textrm{b}}/N_0 = 2.0~\textrm{dB}$}

\addplot [color=green, mark=asterisk, mark options={solid, green}]
  table[row sep=crcr]{%
4	799.486897223703\\
5	586.054580006705\\
6	425.792322876016\\
7	336.814255010455\\
8	254.54553104096\\
9	193.76579813978\\
10	148.974047035542\\
11	118.890760693634\\
};
\addlegendentry{$E_{\textrm{b}}/N_0 = 0.0~\textrm{dB}$}

\end{axis}
\end{tikzpicture}%

==> Figures/BCH64_lmax_FER.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[%
thick,scale=0.7, every node/.style={scale=0.7}
]

\begin{axis}[%
width=10.2666667cm,
height=7.547142cm,
at={(0cm,0cm)},
scale only axis,
xmin=0,
xmax=3.5,
xlabel style={font=\color{white!15!black}},
xlabel={$E_{\textrm{b}}/N_0~(\textrm{dB})$},
ymode=log,
ymin=1e-06,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={FER},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black},
legend columns=2
]
\addplot [color=green, mark=square, mark options={solid, green}]
  table[row sep=crcr]{%
0	0.5308056872\\
0.5	0.3062261753\\
1	0.1615255188\\
1.5	0.0624903802\\
2	0.0206099476\\
2.5	0.00517729\\
3	0.0010765152\\
3.5	0.0001610522\\
};
\addlegendentry{LC-OSD$(8, 2^{8})$}

\addplot [color=black!50!green, dashdotted]
  table[row sep=crcr]{%
0	0.8425878507\\
0.5	0.4937274808\\
1	0.232696298\\
1.5	0.0834441913\\
2	0.0252137344\\
2.5	0.005992905\\
3	0.001104644\\
3.5	0.0001628241\\
};
\addlegendentry{Upper bound~(\ref{equ:approx-bound})}

\addplot [color=blue, mark=asterisk, mark options={solid, blue}]
  table[row sep=crcr]{%
0	0.4786729858\\
0.5	0.2579415502\\
1	0.1211441391\\
1.5	0.0361705402\\
2	0.0090189398\\
2.5	0.0016278842\\
3	0.0002180408\\
3.5	1.91177e-05\\
};
\addlegendentry{LC-OSD$(8, 2^{11})$}

\addplot [color=black!50!blue, dashdotted]
  table[row sep=crcr]{%
0	0.6994544355\\
0.5	0.3797205493\\
1	0.160542889\\
1.5	0.0477885594\\
2	0.0115389267\\
2.5	0.0019885173\\
3	0.0002329554\\
3.5	2.06523e-05\\
};
\addlegendentry{Upper bound~(\ref{equ:approx-bound})}

\addplot [color=red, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
0	0.4739336493\\
0.5	0.2541296061\\
1	0.1121704992\\
1.5	0.0307834385\\
2	0.0066806961\\
2.5	0.0010303065\\
3	9.77761e-05\\
3.5	5.2666e-06\\
};
\addlegendentry{LC-OSD$(8, 2^{14})$}

\addplot [color=black!50!red, dashdotted]
  table[row sep=crcr]{%
0	0.5823785227\\
0.5	0.3068944059\\
1	0.1227660071\\
1.5	0.0337064648\\
2	0.0073661898\\
2.5	0.0010702053\\
3	0.0001005263\\
3.5	5.7596e-06\\
};
\addlegendentry{Upper bound~(\ref{equ:approx-bound})}

\addplot [color=gray, dashed]
  table[row sep=crcr]{%
0	0.4219409283\\
0.5	0.2361275089\\
1	0.0984251969\\
1.5	0.0271223217\\
2	0.0060134099\\
2.5	0.0008895729\\
3	8.17035e-05\\
3.5	4.4325e-06\\
};
\addlegendentry{MLD lower bound}

\addplot [color=black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
2.45	0.0009\\
2.55	0.0009\\
2.55	0.002\\
2.45	0.002\\
2.45	0.0009\\
1	0.01\\
};
\end{axis}

\begin{axis}[%
width=2.7877433cm,
height=3.2233282cm,
at={(0.8854588cm,2.5563532cm)},
scale only axis,
xmin=2.45,
xmax=2.55,
xtick={2.46,  2.5, 2.54},
ymode=log,
ymin=0.0009,
ymax=0.002,
ytick={    0.001, 0.0012589, 0.0015849, 0.0019953},
yminorticks=true,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend columns=2
]
\addplot [color=green, mark=square, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
0	0.5308056872\\
0.5	0.3062261753\\
1	0.1615255188\\
1.5	0.0624903802\\
2	0.0206099476\\
2.5	0.00517729\\
3	0.0010765152\\
3.5	0.0001610522\\
};
\addplot [color=black!50!green, dashdotted, forget plot]
  table[row sep=crcr]{%
0	0.8425878507\\
0.5	0.4937274808\\
1	0.232696298\\
1.5	0.0834441913\\
2	0.0252137344\\
2.5	0.005992905\\
3	0.001104644\\
3.5	0.0001628241\\
};
\addplot [color=blue, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0	0.4786729858\\
0.5	0.2579415502\\
1	0.1211441391\\
1.5	0.0361705402\\
2	0.0090189398\\
2.5	0.0016278842\\
3	0.0002180408\\
3.5	1.91177e-05\\
};
\addplot [color=black!50!blue, dashdotted, forget plot]
  table[row sep=crcr]{%
0	0.6994544355\\
0.5	0.3797205493\\
1	0.160542889\\
1.5	0.0477885594\\
2	0.0115389267\\
2.5	0.0019885173\\
3	0.0002329554\\
3.5	2.06523e-05\\
};
\addplot [color=red, mark=o, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
0	0.4739336493\\
0.5	0.2541296061\\
1	0.1121704992\\
1.5	0.0307834385\\
2	0.0066806961\\
2.5	0.0010303065\\
3	9.77761e-05\\
3.5	5.2666e-06\\
};
\addplot [color=black!50!red, dashdotted, forget plot]
  table[row sep=crcr]{%
0	0.5823785227\\
0.5	0.3068944059\\
1	0.1227660071\\
1.5	0.0337064648\\
2	0.0073661898\\
2.5	0.0010702053\\
3	0.0001005263\\
3.5	5.7596e-06\\
};
\addplot [color=gray, dashed, forget plot]
  table[row sep=crcr]{%
0	0.4219409283\\
0.5	0.2361275089\\
1	0.0984251969\\
1.5	0.0271223217\\
2	0.0060134099\\
2.5	0.0008895729\\
3	8.17035e-05\\
3.5	4.4325e-06\\
};
\end{axis}
\end{tikzpicture}%

==> Figures/BCH64_vl_FER.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.85714,0.14286}%
\definecolor{mycolor2}{rgb}{0.00000,0.28571,0.71429}%
\definecolor{mycolor3}{rgb}{0.14286,0.00000,0.85714}%
\definecolor{mycolor4}{rgb}{0.71429,0.00000,0.28571}%
%
\begin{tikzpicture}[%
thick,scale=0.7, every node/.style={scale=0.7}
]

\begin{axis}[%
width=8.759cm,
height=6.5cm,
at={(0cm,0cm)},
scale only axis,
xmin=0,
xmax=3.5,
xtick={  0, 0.5,   1, 1.5,   2, 2.5,   3, 3.5},
xlabel style={font=\color{white!15!black}},
xlabel={$E_{\textrm{b}}/N_0~(\textrm{dB})$},
ymode=log,
ymin=1e-06,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={FER},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(1.03,0.5)}, anchor=west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, dashed]
  table[row sep=crcr]{%
0	0.5981292\\
0.5	0.3642932\\
1	0.1496848\\
1.5	0.04529887\\
2	0.009435829\\
2.5	0.001264726\\
3	0.0001024066\\
3.5	4.751623e-06\\
};
\addlegendentry{RCU bound}

\addplot [color=green, mark=asterisk, mark options={solid, green}]
  table[row sep=crcr]{%
0	0.8199052133\\
0.5	0.7072243346\\
1	0.5462703309\\
1.5	0.4028931979\\
2	0.2659251094\\
2.5	0.1553547603\\
3	0.0805105\\
3.5	0.0381255\\
};
\addlegendentry{LC-OSD$(8,2^{0})$}

\addplot [color=mycolor1, mark=+, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	0.7843601896\\
0.5	0.6362484157\\
1	0.4677509815\\
1.5	0.3191751308\\
2	0.1899655944\\
2.5	0.0978997203\\
3	0.043555\\
3.5	0.016689\\
};
\addlegendentry{LC-OSD$(8,2^{1})$}

\addplot [color=teal!40!mycolor1, mark=diamond, mark options={solid, teal!40!mycolor1}]
  table[row sep=crcr]{%
0	0.7322274882\\
0.5	0.5741444867\\
1	0.403813797\\
1.5	0.2514619883\\
2	0.1375221298\\
2.5	0.0628383913\\
3	0.0245235\\
3.5	0.007954\\
};
\addlegendentry{LC-OSD$(8,2^{2})$}

\addplot [color=teal!80!mycolor1, mark=square, mark options={solid, teal!80!mycolor1}]
  table[row sep=crcr]{%
0	0.7014218009\\
0.5	0.5171102662\\
1	0.3449242849\\
1.5	0.2022160665\\
2	0.1028159134\\
2.5	0.0425207478\\
3	0.0144905\\
3.5	0.0039605\\
};
\addlegendentry{LC-OSD$(8,2^{3})$}

\addplot [color=blue!50!mycolor1, mark=o, mark options={solid, blue!50!mycolor1}]
  table[row sep=crcr]{%
0	0.6587677725\\
0.5	0.4689480355\\
1	0.3000560852\\
1.5	0.1617420745\\
2	0.0762601463\\
2.5	0.0292658551\\
3	0.009191\\
3.5	0.002304\\
};
\addlegendentry{LC-OSD$(8,2^{4})$}

\addplot [color=mycolor2, mark=asterisk, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0	0.6327014218\\
0.5	0.4372623574\\
1	0.2495793606\\
1.5	0.1278855032\\
2	0.0557838127\\
2.5	0.0195243075\\
3	0.0055025\\
3.5	0.0012335\\
};
\addlegendentry{LC-OSD$(8,2^{5})$}

\addplot [color=blue!50!mycolor2, mark=+, mark options={solid, blue!50!mycolor2}]
  table[row sep=crcr]{%
0	0.5900473934\\
0.5	0.3865652725\\
1	0.2114413909\\
1.5	0.1008002462\\
2	0.039616528\\
2.5	0.0125182235\\
3	0.0031285\\
3.5	0.0006045\\
};
\addlegendentry{LC-OSD$(8,2^{6})$}

\addplot [color=blue, mark=diamond, mark options={solid, blue}]
  table[row sep=crcr]{%
0	0.5521327014\\
0.5	0.3472750317\\
1	0.1873247336\\
1.5	0.0791012619\\
2	0.028426362\\
2.5	0.0081600272\\
3	0.001827\\
3.5	0.0003155\\
};
\addlegendentry{LC-OSD$(8,2^{7})$}

\addplot [color=mycolor3, mark=square, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0	0.5308056872\\
0.5	0.3067173638\\
1	0.1615255188\\
1.5	0.0624807633\\
2	0.0206099476\\
2.5	0.00517729\\
3	0.001076\\
3.5	0.0001785\\
};
\addlegendentry{LC-OSD$(8,2^{8})$}

\addplot [color=violet!40!mycolor3, mark=o, mark options={solid, violet!40!mycolor3}]
  table[row sep=crcr]{%
0	0.5071090047\\
0.5	0.2826362484\\
1	0.1430173864\\
1.5	0.0503231764\\
2	0.0153990046\\
2.5	0.0034154659\\
3	0.000626\\
3.5	8.4e-05\\
};
\addlegendentry{LC-OSD$(8,2^{9})$}

\addplot [color=violet!80!mycolor3, mark=asterisk, mark options={solid, violet!80!mycolor3}]
  table[row sep=crcr]{%
0	0.490521327\\
0.5	0.2661596958\\
1	0.1306786315\\
1.5	0.0412434595\\
2	0.0114907973\\
2.5	0.0022460681\\
3	0.000349\\
3.5	4.45e-05\\
};
\addlegendentry{LC-OSD$(8,2^{10})$}

\addplot [color=red!50!mycolor3, mark=+, mark options={solid, red!50!mycolor3}]
  table[row sep=crcr]{%
0	0.4786729858\\
0.5	0.2585551331\\
1	0.1211441391\\
1.5	0.0361649738\\
2	0.0090189398\\
2.5	0.0016278842\\
3	0.000215\\
3.5	2.05e-05\\
};
\addlegendentry{LC-OSD$(8,2^{11})$}

\addplot [color=mycolor4, mark=diamond, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
0	0.4739336493\\
0.5	0.2560202788\\
1	0.1138530566\\
1.5	0.0324715297\\
2	0.0077496075\\
2.5	0.00127758\\
3	0.000148\\
3.5	1e-05\\
};
\addlegendentry{LC-OSD$(8,2^{12})$}

\addplot [color=red!50!mycolor4, mark=square, mark options={solid, red!50!mycolor4}]
  table[row sep=crcr]{%
0	0.4739336493\\
0.5	0.2547528517\\
1	0.1127313517\\
1.5	0.0315481687\\
2	0.0069145205\\
2.5	0.0011024279\\
3	0.00011\\
3.5	7.5e-06\\
};
\addlegendentry{LC-OSD$(8,2^{13})$}

\addplot [color=red, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
0	0.4739336493\\
0.5	0.2547528517\\
1	0.1121704992\\
1.5	0.0307787011\\
2	0.0066806961\\
2.5	0.0010303065\\
3	9.4e-05\\
3.5	4e-06\\
};
\addlegendentry{LC-OSD$(8,2^{14})$}

\addplot [color=black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
2.45	0.0008\\
2.55	0.0008\\
2.55	0.0018\\
2.45	0.0018\\
2.45	0.0008\\
1	1e-05\\
};
\end{axis}

\begin{axis}[%
width=3.082cm,
height=3.147cm,
at={(0.821cm,0.71cm)},
scale only axis,
xmin=2.45,
xmax=2.55,
xtick={2.46,  2.5, 2.54},
ymode=log,
ymin=0.0008,
ymax=0.0018,
ytick={0.00079433,      0.001,  0.0012589,  0.0015849,  0.0019953},
yminorticks=true,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids
]
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
0	0.5981292\\
0.5	0.3642932\\
1	0.1496848\\
1.5	0.04529887\\
2	0.009435829\\
2.5	0.001264726\\
3	0.0001024066\\
3.5	4.751623e-06\\
};
\addplot [color=green, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
0	0.8199052133\\
0.5	0.7072243346\\
1	0.5462703309\\
1.5	0.4028931979\\
2	0.2659251094\\
2.5	0.1553547603\\
3	0.0805105\\
3.5	0.0381255\\
};
\addplot [color=mycolor1, mark=+, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0	0.7843601896\\
0.5	0.6362484157\\
1	0.4677509815\\
1.5	0.3191751308\\
2	0.1899655944\\
2.5	0.0978997203\\
3	0.043555\\
3.5	0.016689\\
};
\addplot [color=green!60!mycolor2, mark=diamond, mark options={solid, green!60!mycolor2}, forget plot]
  table[row sep=crcr]{%
0	0.7322274882\\
0.5	0.5741444867\\
1	0.403813797\\
1.5	0.2514619883\\
2	0.1375221298\\
2.5	0.0628383913\\
3	0.0245235\\
3.5	0.007954\\
};
\addplot [color=green!40!mycolor2, mark=square, mark options={solid, green!40!mycolor2}, forget plot]
  table[row sep=crcr]{%
0	0.7014218009\\
0.5	0.5171102662\\
1	0.3449242849\\
1.5	0.2022160665\\
2	0.1028159134\\
2.5	0.0425207478\\
3	0.0144905\\
3.5	0.0039605\\
};
\addplot [color=green!20!mycolor2, mark=o, mark options={solid, green!20!mycolor2}, forget plot]
  table[row sep=crcr]{%
0	0.6587677725\\
0.5	0.4689480355\\
1	0.3000560852\\
1.5	0.1617420745\\
2	0.0762601463\\
2.5	0.0292658551\\
3	0.009191\\
3.5	0.002304\\
};
\addplot [color=mycolor2, mark=asterisk, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	0.6327014218\\
0.5	0.4372623574\\
1	0.2495793606\\
1.5	0.1278855032\\
2	0.0557838127\\
2.5	0.0195243075\\
3	0.0055025\\
3.5	0.0012335\\
};
\addplot [color=blue!50!mycolor2, mark=+, mark options={solid, blue!50!mycolor2}, forget plot]
  table[row sep=crcr]{%
0	0.5900473934\\
0.5	0.3865652725\\
1	0.2114413909\\
1.5	0.1008002462\\
2	0.039616528\\
2.5	0.0125182235\\
3	0.0031285\\
3.5	0.0006045\\
};
\addplot [color=blue, mark=diamond, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0	0.5521327014\\
0.5	0.3472750317\\
1	0.1873247336\\
1.5	0.0791012619\\
2	0.028426362\\
2.5	0.0081600272\\
3	0.001827\\
3.5	0.0003155\\
};
\addplot [color=mycolor3, mark=square, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
0	0.5308056872\\
0.5	0.3067173638\\
1	0.1615255188\\
1.5	0.0624807633\\
2	0.0206099476\\
2.5	0.00517729\\
3	0.001076\\
3.5	0.0001785\\
};
\addplot [color=blue!60!mycolor4, mark=o, mark options={solid, blue!60!mycolor4}, forget plot]
  table[row sep=crcr]{%
0	0.5071090047\\
0.5	0.2826362484\\
1	0.1430173864\\
1.5	0.0503231764\\
2	0.0153990046\\
2.5	0.0034154659\\
3	0.000626\\
3.5	8.4e-05\\
};
\addplot [color=blue!40!mycolor4, mark=asterisk, mark options={solid, blue!40!mycolor4}, forget plot]
  table[row sep=crcr]{%
0	0.490521327\\
0.5	0.2661596958\\
1	0.1306786315\\
1.5	0.0412434595\\
2	0.0114907973\\
2.5	0.0022460681\\
3	0.000349\\
3.5	4.45e-05\\
};
\addplot [color=red!50!mycolor3, mark=+, mark options={solid, red!50!mycolor3}, forget plot]
  table[row sep=crcr]{%
0	0.4786729858\\
0.5	0.2585551331\\
1	0.1211441391\\
1.5	0.0361649738\\
2	0.0090189398\\
2.5	0.0016278842\\
3	0.000215\\
3.5	2.05e-05\\
};
\addplot [color=mycolor4, mark=diamond, mark options={solid, mycolor4}, forget plot]
  table[row sep=crcr]{%
0	0.4739336493\\
0.5	0.2560202788\\
1	0.1138530566\\
1.5	0.0324715297\\
2	0.0077496075\\
2.5	0.00127758\\
3	0.000148\\
3.5	1e-05\\
};
\addplot [color=red!50!mycolor4, mark=square, mark options={solid, red!50!mycolor4}, forget plot]
  table[row sep=crcr]{%
0	0.4739336493\\
0.5	0.2547528517\\
1	0.1127313517\\
1.5	0.0315481687\\
2	0.0069145205\\
2.5	0.0011024279\\
3	0.00011\\
3.5	7.5e-06\\
};
\addplot [color=red, mark=o, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
0	0.4739336493\\
0.5	0.2547528517\\
1	0.1121704992\\
1.5	0.0307787011\\
2	0.0066806961\\
2.5	0.0010303065\\
3	9.4e-05\\
3.5	4e-06\\
};
\end{axis}
\end{tikzpicture}%

==> Figures/BCH64_vl_timing.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.85714,0.14286}%
\definecolor{mycolor2}{rgb}{0.00000,0.28571,0.71429}%
\definecolor{mycolor3}{rgb}{0.14286,0.00000,0.85714}%
\definecolor{mycolor4}{rgb}{0.71429,0.00000,0.28571}%
%
\begin{tikzpicture}[%
thick,scale=0.7, every node/.style={scale=0.7}
]

\begin{axis}[%
width=8.667cm,
height=6.324cm,
at={(0cm,0cm)},
scale only axis,
xmin=0,
xmax=3.5,
xtick={  0, 0.5,   1, 1.5,   2, 2.5,   3, 3.5},
xlabel style={font=\color{white!15!black}},
xlabel={$E_{\textrm{b}}/N_0~(\textrm{dB})$},
ymode=log,
ymin=1,
ymax=1000,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\ell_{\textrm{avg}}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids
]
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0	0\\
0.5	0\\
1	0\\
1.5	0\\
2	0\\
2.5	0\\
3	0\\
3.5	0\\
};
\addplot [color=green, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
0	1\\
0.5	1\\
1	1\\
1.5	1\\
2	1\\
2.5	1\\
3	1\\
3.5	1\\
};
\addplot [color=mycolor1, mark=+, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0	1.9\\
0.5	1.86\\
1	1.77\\
1.5	1.69\\
2	1.61\\
2.5	1.55\\
3	1.51\\
3.5	1.46\\
};
\addplot [color=teal!40!mycolor1, mark=diamond, mark options={solid, teal!40!mycolor1}, forget plot]
  table[row sep=crcr]{%
0	3.55\\
0.5	3.29\\
1	2.93\\
1.5	2.6\\
2	2.25\\
2.5	1.98\\
3	1.77\\
3.5	1.61\\
};
\addplot [color=teal!80!mycolor1, mark=square, mark options={solid, teal!80!mycolor1}, forget plot]
  table[row sep=crcr]{%
0	6.62\\
0.5	5.78\\
1	4.91\\
1.5	4.01\\
2	3.17\\
2.5	2.51\\
3	2.06\\
3.5	1.75\\
};
\addplot [color=blue!50!mycolor1, mark=o, mark options={solid, blue!50!mycolor1}, forget plot]
  table[row sep=crcr]{%
0	12.45\\
0.5	10.32\\
1	8.34\\
1.5	6.3\\
2	4.55\\
2.5	3.25\\
3	2.41\\
3.5	1.9\\
};
\addplot [color=mycolor2, mark=asterisk, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	23\\
0.5	18.55\\
1	14.29\\
1.5	10.07\\
2	6.71\\
2.5	4.35\\
3	2.9\\
3.5	2.09\\
};
\addplot [color=blue!50!mycolor2, mark=+, mark options={solid, blue!50!mycolor2}, forget plot]
  table[row sep=crcr]{%
0	41.95\\
0.5	33.28\\
1	24.2\\
1.5	16.08\\
2	9.98\\
2.5	5.9\\
3	3.54\\
3.5	2.33\\
};
\addplot [color=blue, mark=diamond, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0	74.08\\
0.5	58.37\\
1	40.78\\
1.5	25.63\\
2	14.78\\
2.5	8.02\\
3	4.35\\
3.5	2.59\\
};
\addplot [color=mycolor3, mark=square, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
0	124.42\\
0.5	99.14\\
1	67.96\\
1.5	40.4\\
2	21.94\\
2.5	10.95\\
3	5.38\\
3.5	2.9\\
};
\addplot [color=violet!40!mycolor3, mark=o, mark options={solid, violet!40!mycolor3}, forget plot]
  table[row sep=crcr]{%
0	196.98\\
0.5	158.73\\
1	110.19\\
1.5	62.68\\
2	32.3\\
2.5	14.91\\
3	6.71\\
3.5	3.25\\
};
\addplot [color=violet!80!mycolor3, mark=asterisk, mark options={solid, violet!80!mycolor3}, forget plot]
  table[row sep=crcr]{%
0	294.06\\
0.5	238.43\\
1	173.58\\
1.5	95.05\\
2	46.75\\
2.5	20.1\\
3	8.33\\
3.5	3.63\\
};
\addplot [color=red!50!mycolor3, mark=+, mark options={solid, red!50!mycolor3}, forget plot]
  table[row sep=crcr]{%
0	392.88\\
0.5	331.95\\
1	253.08\\
1.5	138.79\\
2	65.62\\
2.5	26.56\\
3	10.22\\
3.5	4.03\\
};
\addplot [color=mycolor4, mark=diamond, mark options={solid, mycolor4}, forget plot]
  table[row sep=crcr]{%
0	461.71\\
0.5	423.77\\
1	339.07\\
1.5	191.5\\
2	89.09\\
2.5	34.74\\
3	12.36\\
3.5	4.45\\
};
\addplot [color=red!50!mycolor4, mark=square, mark options={solid, red!50!mycolor4}, forget plot]
  table[row sep=crcr]{%
0	492.8\\
0.5	492\\
1	414.96\\
1.5	245.19\\
2	116.91\\
2.5	44.23\\
3	14.73\\
3.5	4.86\\
};
\addplot [color=red, mark=o, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
0	511.25\\
0.5	538.81\\
1	470.48\\
1.5	294.21\\
2	149.48\\
2.5	54.84\\
3	17.23\\
3.5	5.25\\
};
\end{axis}
\end{tikzpicture}%

==> Figures/BCH78_FER.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[%
thick,scale=0.7, every node/.style={scale=0.7}
]

\begin{axis}[%
width=10.2666667cm,
height=7.5622484cm,
at={(0cm,0cm)},
scale only axis,
xmin=0,
xmax=3.5,
xlabel style={font=\color{white!15!black}},
xlabel={$E_{\textrm{b}}/N_0~(\textrm{dB})$},
ymode=log,
ymin=1e-05,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={FER},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, mark=+, mark options={solid, red}]
  table[row sep=crcr]{%
0	0.9950248756\\
0.5	0.9900990099\\
1	0.9756097561\\
1.5	0.9478672986\\
2	0.8196721311\\
2.5	0.6666666667\\
3	0.4514672686\\
3.5	0.2666666667\\
};
\addlegendentry{BM decoding}

\addplot [color=green, mark=o, mark options={solid, green}]
  table[row sep=crcr]{%
0	1\\
0.5	1\\
1	0.9900990099\\
1.5	0.9756097561\\
2	0.9345794393\\
2.5	0.8163265306\\
3	0.6389776358\\
3.5	0.404040404\\
};
\addlegendentry{SGRAND$(10^{6})$~\cite{solomon2020soft}}

\addplot [color=blue, mark=asterisk, mark options={solid, blue}]
  table[row sep=crcr]{%
0	0.6600660066\\
0.5	0.4494382022\\
1	0.2481389578\\
1.5	0.101061142\\
2	0.0300075019\\
2.5	0.0053346136\\
3	0.0006518459\\
3.5	4.15e-05\\
};
\addlegendentry{LC-OSD$(8, 2^{14})$}

\end{axis}
\end{tikzpicture}%

==> Figures/BCH92_FER.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[%
thick,scale=0.7, every node/.style={scale=0.7}
]

\begin{axis}[%
width=10.267cm,
height=7.55cm,
at={(0cm,0cm)},
scale only axis,
xmin=1,
xmax=4.5,
xlabel style={font=\color{white!15!black}},
xlabel={$E_{\textrm{b}}/N_0~(\textrm{dB})$},
ymode=log,
ymin=1e-06,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={FER},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, mark=+, mark options={solid, red}]
  table[row sep=crcr]{%
1	0.9756097561\\
1.5	0.8928571429\\
2	0.8230452675\\
2.5	0.6993006993\\
3	0.5063291139\\
3.5	0.29455081\\
4	0.1469507715\\
4.5	0.0624024961\\
};
\addlegendentry{BM decoding}

\addplot [color=green, mark=o, mark options={solid, green}]
  table[row sep=crcr]{%
1	0.9756097561\\
1.5	0.8928571429\\
2	0.7556390977\\
2.5	0.5464480874\\
3	0.3401360544\\
3.5	0.142551675\\
4	0.0422297297\\
4.5	0.0087962352\\
};
\addlegendentry{SGRAND$(10^{6})$~\cite{solomon2020soft}}

\addplot [color=blue, mark=asterisk, mark options={solid, blue}]
  table[row sep=crcr]{%
1	0.539083558\\
1.5	0.3164556962\\
2	0.1301813472\\
2.5	0.0355998576\\
3	0.0073542931\\
3.5	0.0009045026\\
4	8.05e-05\\
4.5	3e-06\\
};
\addlegendentry{LC-OSD$(8, 2^{14})$}

\end{axis}
\end{tikzpicture}%

==> Figures/CAPolar192_FER.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}[%
thick,scale=0.7, every node/.style={scale=0.7}
]

\begin{axis}[%
width=10.267cm,
height=7.551cm,
at={(0cm,0cm)},
scale only axis,
xmin=1,
xmax=4.5,
xlabel style={font=\color{white!15!black}},
xlabel={$E_{\textrm{b}}/N_0~(\textrm{dB})$},
ymode=log,
ymin=1e-06,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={FER},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, mark=+, mark options={solid, red}]
  table[row sep=crcr]{%
1	0.9302325581\\
1.5	0.7352941176\\
2	0.4618937644\\
2.5	0.1986097319\\
3	0.0587889477\\
3.5	0.0074721662\\
4	0.0006836578\\
4.5	4.15e-05\\
};
\addlegendentry{SCL$(8)$}

\addplot [color=green, mark=o, mark options={solid, green}]
  table[row sep=crcr]{%
1	0.8810572687\\
1.5	0.6779661017\\
2	0.3590664273\\
2.5	0.1148765078\\
3	0.0227014756\\
3.5	0.0021065493\\
4	0.0001144078\\
4.5	6e-06\\
};
\addlegendentry{SCL$(32)$}

\addplot [color=mycolor1, mark=square, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	0.816\\
1.5	0.528\\
2	0.262\\
2.5	0.0554\\
3	0.00686\\
3.5	0.000539\\
4	1.8e-05\\
4.5	0\\
};
\addlegendentry{SCL$(256)$}

\addplot [color=blue, mark=asterisk, mark options={solid, blue}]
  table[row sep=crcr]{%
1	0.7722007722\\
1.5	0.4926108374\\
2	0.1923076923\\
2.5	0.049382716\\
3	0.0056331681\\
3.5	0.0005038697\\
4	2.25764e-05\\
4.5	1.1528e-06\\
};
\addlegendentry{LC-OSD$(8, 2^{14})$}

\end{axis}
\end{tikzpicture}%

==> Figures/CAPolar192_THR.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}[%
thick,scale=0.7, every node/.style={scale=0.7}
]

\begin{axis}[%
width=10.240255599999999cm,
height=7.699999999999999cm,
at={(0cm,0cm)},
scale only axis,
xmin=1,
xmax=4.5,
xlabel style={font=\color{white!15!black}},
xlabel={$E_{\textrm{b}}/N_0~(\textrm{dB})$},
ymode=log,
ymin=1000,
ymax=2000000,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Simulated throughput $(\textrm{bps})$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, mark=+, mark options={solid, red}]
  table[row sep=crcr]{%
1	1111238.4\\
1.5	1104057.6\\
2	1102694.4\\
2.5	1090272\\
3	1057497.6\\
3.5	1056000\\
4	1040275.2\\
4.5	1013760\\
};
\addlegendentry{SCL$(8)$}

\addplot [color=green, mark=o, mark options={solid, green}]
  table[row sep=crcr]{%
1	158841.6\\
1.5	189465.6\\
2	184857.6\\
2.5	191884.8\\
3	189292.8\\
3.5	189100.8\\
4	186585.6\\
4.5	183072\\
};
\addlegendentry{SCL$(32)$}

\addplot [color=mycolor1, mark=square, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	9849.6\\
1.5	9868.8\\
2	9734.4\\
2.5	9484.8\\
3	9369.6\\
3.5	9254.4\\
4	9081.6\\
4.5	9100.8\\
};
\addlegendentry{SCL$(256)$}

\addplot [color=blue, mark=asterisk, mark options={solid, blue}]
  table[row sep=crcr]{%
1	12417\\
1.5	10707\\
2	12286\\
2.5	23668\\
3	84302\\
3.5	357703\\
4	1027586\\
4.5	1557623\\
};
\addlegendentry{LC-OSD$(8, 2^{14})$ with tFPT}

\addplot [color=black, mark=triangle, mark options={solid, black}]
  table[row sep=crcr]{%
1	7554\\
1.5	5224\\
2	5587\\
2.5	14194\\
3	39655\\
3.5	110669\\
4	185417\\
4.5	277582\\
};
\addlegendentry{LC-OSD$(8, 2^{14})$ with SLVA}

\end{axis}
\end{tikzpicture}%

==> Figures/CAPolar64_FER.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}[%
thick,scale=0.7, every node/.style={scale=0.7}
]

\begin{axis}[%
width=10.267cm,
height=7.551cm,
at={(0cm,0cm)},
scale only axis,
xmin=0,
xmax=3.5,
xlabel style={font=\color{white!15!black}},
xlabel={$E_{\textrm{b}}/N_0~(\textrm{dB})$},
ymode=log,
ymin=1e-05,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={FER},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, mark=+, mark options={solid, red}]
  table[row sep=crcr]{%
0	0.7936507937\\
0.5	0.6269592476\\
1	0.4048582996\\
1.5	0.2219755827\\
2	0.0980872977\\
2.5	0.0352112676\\
3	0.0076731249\\
3.5	0.0012792141\\
};
\addlegendentry{SCL$(8)$}

\addplot [color=green, mark=o, mark options={solid, green}]
  table[row sep=crcr]{%
0	0.6872852234\\
0.5	0.4535147392\\
1	0.272851296\\
1.5	0.124300808\\
2	0.039698293\\
2.5	0.010292831\\
3	0.0014696265\\
3.5	0.0001385856\\
};
\addlegendentry{SCL$(32)$}

\addplot [color=mycolor1, mark=square, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	0.539\\
0.5	0.314\\
1	0.181\\
1.5	0.0541\\
2	0.0165\\
2.5	0.00265\\
3	0.000305\\
3.5	2.04e-05\\
};
\addlegendentry{SCL$(256)$}

\addplot [color=blue, mark=asterisk, mark options={solid, blue}]
  table[row sep=crcr]{%
0	0.4651162791\\
0.5	0.2624671916\\
1	0.1068947087\\
1.5	0.0353169698\\
2	0.0084160916\\
2.5	0.0013096119\\
3	0.0001385302\\
3.5	1.15e-05\\
};
\addlegendentry{LC-OSD$(8, 2^{14})$}

\end{axis}
\end{tikzpicture}%

==> Figures/CAPolar64_THR.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}[%
thick,scale=0.7, every node/.style={scale=0.7}
]

\begin{axis}[%
width=10.2666667cm,
height=7.4880713cm,
at={(0cm,0cm)},
scale only axis,
xmin=0,
xmax=3.5,
xlabel style={font=\color{white!15!black}},
xlabel={$E_{\textrm{b}}/N_0~(\textrm{dB})$},
ymode=log,
ymin=1000,
ymax=1000000,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Simulated throughput $(\textrm{bps})$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, mark=+, mark options={solid, red}]
  table[row sep=crcr]{%
0	791603.2\\
0.5	765657.6\\
1	778969.6\\
1.5	773593.6\\
2	769273.6\\
2.5	760876.8\\
3	751500.8\\
3.5	748064\\
};
\addlegendentry{SCL$(8)$}

\addplot [color=green, mark=o, mark options={solid, green}]
  table[row sep=crcr]{%
0	142073.6\\
0.5	139244.8\\
1	135654.4\\
1.5	133465.6\\
2	132428.8\\
2.5	129888\\
3	128512\\
3.5	127308.8\\
};
\addlegendentry{SCL$(32)$}

\addplot [color=mycolor1, mark=square, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	8620.8\\
0.5	8672\\
1	8499.2\\
1.5	8256\\
2	8140.8\\
2.5	7961.6\\
3	7769.6\\
3.5	7635.2\\
};
\addlegendentry{SCL$(256)$}

\addplot [color=blue, mark=asterisk, mark options={solid, blue}]
  table[row sep=crcr]{%
0	29750\\
0.5	32056\\
1	39287\\
1.5	60889\\
2	115001\\
2.5	266947\\
3	527280\\
3.5	859799\\
};
\addlegendentry{LC-OSD$(8, 2^{14})$ with tFPT}

\addplot [color=black, mark=triangle, mark options={solid, black}]
  table[row sep=crcr]{%
0	29063\\
0.5	30007\\
1	34612\\
1.5	49602\\
2	81836\\
2.5	138440\\
3	201663\\
3.5	250751\\
};
\addlegendentry{LC-OSD$(8, 2^{14})$ with SLVA}

\end{axis}
\end{tikzpicture}%

==> Figures/Ddist.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}[%
thick,scale=0.8, every node/.style={scale=0.8}
]

\begin{axis}[%
width=10.4cm,
height=7.561316499999999cm,
at={(0cm,0cm)},
scale only axis,
xmode=log,
xmin=1,
xmax=1000000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$d$},
ymode=log,
ymin=0.0001,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={The CCDF $F_D^c(d)$},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black},
legend columns=2
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0\\
};
\addplot [color=green, dashed, line width=1.0pt]
  table[row sep=crcr]{%
1	0.967116\\
1.46779926762207	0.967116\\
2.15443469003188	0.963243\\
3.16227766016838	0.959593\\
4.64158883361278	0.955984\\
6.81292069057961	0.949259\\
10	0.939937\\
14.6779926762207	0.926588\\
21.5443469003188	0.911639\\
31.6227766016838	0.896026\\
46.4158883361278	0.88214\\
68.1292069057961	0.870578\\
99.9999999999999	0.857996\\
146.779926762207	0.841908\\
215.443469003188	0.822694\\
316.227766016838	0.800452\\
464.158883361278	0.776494\\
681.292069057961	0.751404\\
999.999999999999	0.7274\\
1467.79926762207	0.703858\\
2154.43469003188	0.679342\\
3162.27766016838	0.652917\\
4641.58883361277	0.624988\\
6812.92069057961	0.59529\\
9999.99999999999	0.565454\\
14677.9926762207	0.536002\\
21544.3469003188	0.507023\\
31622.7766016838	0.477965\\
46415.8883361277	0.448777\\
68129.206905796	0.41956\\
99999.9999999999	0.390509\\
146779.926762207	0.362056\\
215443.469003188	0.334679\\
316227.766016837	0.308214\\
464158.883361277	0.282673\\
681292.06905796	0.258168\\
999999.999999998	0.23484\\
};
\addlegendentry{Counting}

\addplot [color=green!75!blue, line width=1.0pt, only marks, mark=o, mark options={solid, green!75!blue}]
  table[row sep=crcr]{%
1	0.972513\\
2.15443469003188	0.97251\\
4.64158883361278	0.961481\\
10	0.922941\\
21.5443469003188	0.898226\\
46.4158883361278	0.884962\\
100	0.86604\\
215.443469003188	0.81626\\
464.158883361278	0.76656\\
1000	0.728189\\
2154.43469003188	0.680614\\
4641.58883361278	0.619762\\
10000	0.561593\\
21544.3469003189	0.506354\\
46415.8883361278	0.446463\\
100000	0.387758\\
215443.469003189	0.333003\\
464158.883361278	0.281029\\
1000000	0.233142\\
};
\addlegendentry{Saddlepoint~(\ref{equ:approx-Dr}), $E_{\textrm{b}}/N_0 = 0~\textrm{dB}$}

\addplot [color=teal, dashed, line width=1.0pt]
  table[row sep=crcr]{%
1	0.86835\\
1.46779926762207	0.86835\\
2.15443469003188	0.857446\\
3.16227766016838	0.847021\\
4.64158883361278	0.837146\\
6.81292069057961	0.818669\\
10	0.793702\\
14.6779926762207	0.758473\\
21.5443469003188	0.720069\\
31.6227766016838	0.682268\\
46.4158883361278	0.65081\\
68.1292069057961	0.628685\\
99.9999999999999	0.60569\\
146.779926762207	0.578163\\
215.443469003188	0.546292\\
316.227766016838	0.510705\\
464.158883361278	0.473655\\
681.292069057961	0.437247\\
999.999999999999	0.404516\\
1467.79926762207	0.375693\\
2154.43469003188	0.34795\\
3162.27766016838	0.320159\\
4641.58883361277	0.291718\\
6812.92069057961	0.263668\\
9999.99999999999	0.237125\\
14677.9926762207	0.21264\\
21544.3469003188	0.190582\\
31622.7766016838	0.170344\\
46415.8883361277	0.151182\\
68129.206905796	0.133158\\
99999.9999999999	0.116419\\
146779.926762207	0.101564\\
215443.469003188	0.088032\\
316227.766016837	0.07605\\
464158.883361277	0.065343\\
681292.06905796	0.055803\\
999999.999999998	0.047291\\
};
\addlegendentry{Counting}

\addplot [color=green!25!blue, line width=1.0pt, only marks, mark=square, mark options={solid, green!25!blue}]
  table[row sep=crcr]{%
1	0.883086\\
2.15443469003188	0.883085\\
4.64158883361278	0.856265\\
10	0.748299\\
21.5443469003188	0.68542\\
46.4158883361278	0.655083\\
100	0.622368\\
215.443469003188	0.537193\\
464.158883361278	0.457543\\
1000	0.404917\\
2154.43469003188	0.350492\\
4641.58883361278	0.286956\\
10000	0.233375\\
21544.3469003189	0.190219\\
46415.8883361278	0.149944\\
100000	0.114845\\
215443.469003189	0.087274\\
464158.883361278	0.064758\\
1000000	0.0467109999999999\\
};
\addlegendentry{Saddlepoint~(\ref{equ:approx-Dr}), $E_{\textrm{b}}/N_0 = 1~\textrm{dB}$}

\addplot [color=blue, dashed, line width=1.0pt]
  table[row sep=crcr]{%
1	0.651847\\
1.46779926762207	0.651847\\
2.15443469003188	0.634339\\
3.16227766016838	0.617312\\
4.64158883361278	0.601505\\
6.81292069057961	0.572255\\
10	0.533505\\
14.6779926762207	0.480153\\
21.5443469003188	0.424589\\
31.6227766016838	0.372084\\
46.4158883361278	0.331995\\
68.1292069057961	0.308893\\
99.9999999999999	0.28758\\
146.779926762207	0.262653\\
215.443469003188	0.235247\\
316.227766016838	0.206608\\
464.158883361278	0.178044\\
681.292069057961	0.151719\\
999.999999999999	0.129948\\
1467.79926762207	0.113097\\
2154.43469003188	0.098853\\
3162.27766016838	0.0853930000000001\\
4641.58883361277	0.072591\\
6812.92069057961	0.060651\\
9999.99999999999	0.050078\\
14677.9926762207	0.041248\\
21544.3469003188	0.034184\\
31622.7766016838	0.028263\\
46415.8883361277	0.0232250000000001\\
68129.206905796	0.018886\\
99999.9999999999	0.015144\\
146779.926762207	0.012019\\
215443.469003188	0.00962600000000002\\
316227.766016837	0.007637\\
464158.883361277	0.00605299999999998\\
681292.06905796	0.00472499999999998\\
999999.999999998	0.00365499999999996\\
};
\addlegendentry{Counting}

\addplot [color=red!25!blue, line width=1.0pt, only marks, mark=+, mark options={solid, red!25!blue}]
  table[row sep=crcr]{%
1	0.674811\\
2.15443469003188	0.674808\\
4.64158883361278	0.639909\\
10	0.465236\\
21.5443469003188	0.3729\\
46.4158883361278	0.334367\\
100	0.305582\\
215.443469003188	0.229531\\
464.158883361278	0.164827\\
1000	0.129236\\
2154.43469003188	0.100907\\
4641.58883361278	0.070764\\
10000	0.048337\\
21544.3469003189	0.0340819999999999\\
46415.8883361278	0.023002\\
100000	0.014775\\
215443.469003189	0.00947200000000004\\
464158.883361278	0.00598399999999999\\
1000000	0.00356800000000002\\
};
\addlegendentry{Saddlepoint~(\ref{equ:approx-Dr}), $E_{\textrm{b}}/N_0 = 2~\textrm{dB}$}

\addplot [color=violet, dashed, line width=1.0pt]
  table[row sep=crcr]{%
1	0.368117\\
1.46779926762207	0.368117\\
2.15443469003188	0.351836\\
3.16227766016838	0.336554\\
4.64158883361278	0.322406\\
6.81292069057961	0.296515\\
10	0.262487\\
14.6779926762207	0.216839\\
21.5443469003188	0.1708\\
31.6227766016838	0.13031\\
46.4158883361278	0.101405\\
68.1292069057961	0.088769\\
99.9999999999999	0.079362\\
146.779926762207	0.069051\\
215.443469003188	0.058119\\
316.227766016838	0.047175\\
464.158883361278	0.036712\\
681.292069057961	0.02742\\
999.999999999999	0.020826\\
1467.79926762207	0.01636\\
2154.43469003188	0.013239\\
3162.27766016838	0.010583\\
4641.58883361277	0.00821700000000003\\
6812.92069057961	0.00617299999999998\\
9999.99999999999	0.00451000000000001\\
14677.9926762207	0.00330699999999995\\
21544.3469003188	0.00241999999999998\\
31622.7766016838	0.00177799999999995\\
46415.8883361277	0.001359\\
68129.206905796	0.000990000000000046\\
99999.9999999999	0.000749\\
146779.926762207	0.000512999999999986\\
215443.469003188	0.000363000000000002\\
316227.766016837	0.000264000000000042\\
464158.883361277	0.000183999999999962\\
681292.06905796	0.000128000000000017\\
999999.999999998	8.69999999999482e-05\\
};
\addlegendentry{Counting}

\addplot [color=purple, line width=1.0pt, only marks, mark=asterisk, mark options={solid, purple}]
  table[row sep=crcr]{%
1	0.389033\\
2.15443469003188	0.389033\\
4.64158883361278	0.366369\\
10	0.203789\\
21.5443469003188	0.127698\\
46.4158883361278	0.101045\\
100	0.0885899999999999\\
215.443469003188	0.056882\\
464.158883361278	0.031541\\
1000	0.020262\\
2154.43469003188	0.013835\\
4641.58883361278	0.00796600000000003\\
10000	0.00422\\
21544.3469003189	0.00241000000000002\\
46415.8883361278	0.00135200000000002\\
100000	0.000716999999999968\\
215443.469003189	0.000354999999999994\\
464158.883361278	0.000183999999999962\\
1000000	8.60000000000305e-05\\
};
\addlegendentry{Saddlepoint~(\ref{equ:approx-Dr}), $E_{\textrm{b}}/N_0 = 3~\textrm{dB}$}

\end{axis}
\end{tikzpicture}%

==> Figures/FPT-cyz/FPT.full.tex <==
\begin{tikzpicture}[style={font=\large}, scale=0.46902, every node/.style={scale=0.46902}]
  \def\xfac{3pt}
  \def\yfac{4pt}
  \node at($\xfac*(0, 0) - \yfac*(0, 0)$) (0000) {0000};
  \node at($\xfac*(0, 0) - \yfac*(0, 1)$) (1000) {1000};
  \node at($\xfac*(1, 0) - \yfac*(0, 1)$) (0100) {0100};
  \node at($\xfac*(2, 0) - \yfac*(0, 1)$) (0010) {0010};
  \node at($\xfac*(3, 0) - \yfac*(0, 1)$) (0001) {0001};
  \node at($\xfac*(0, 0) - \yfac*(0, 2)$) (1100) {1100};
  \node at($\xfac*(1, 0) - \yfac*(0, 2)$) (1010) {1010};
  \node at($\xfac*(2, 0) - \yfac*(0, 2)$) (0110) {0110};
  \node at($\xfac*(3, 0) - \yfac*(0, 2)$) (1001) {1001};
  \node at($\xfac*(4, 0) - \yfac*(0, 2)$) (0101) {0101};
  \node at($\xfac*(5, 0) - \yfac*(0, 2)$) (0011) {0011};
  \node at($\xfac*(2, 0) - \yfac*(0, 3)$) (1110) {1110};
  \node at($\xfac*(3, 0) - \yfac*(0, 3)$) (1101) {1101};
  \node at($\xfac*(4, 0) - \yfac*(0, 3)$) (1011) {1011};
  \node at($\xfac*(5, 0) - \yfac*(0, 3)$) (0111) {0111};
  \node at($\xfac*(5, 0) - \yfac*(0, 4)$) (1111) {1111};

  % \draw[-latex](0000.south) -- (1000.north);
  \draw[-latex](0000.south) -- (0100.north);
  \draw[-latex](0000.south) -- (0010.north);
  \draw[-latex](0000.south) -- (0001.north);

  % \draw[-latex](1000.east) -- (0100.west);
  % \draw[-latex](0100.east) -- (0010.west);
  % \draw[-latex](0010.east) -- (0001.west);
  
  \draw[-latex](1000.south) -- (1100.north);
  \draw[-latex](1000.south) -- (1010.north);
  \draw[-latex](1000.south) -- (0110.north);
  \draw[-latex](1000.south) -- (1001.north);
  \draw[-latex](1000.south) -- (0101.north);
  \draw[-latex](1000.south) -- (0011.north);
  
  % \draw[-latex](0100.south) -- (1100.north);
  \draw[-latex](0100.south) -- (1010.north);
  \draw[-latex](0100.south) -- (0110.north);
  \draw[-latex](0100.south) -- (1001.north);
  \draw[-latex](0100.south) -- (0101.north);
  \draw[-latex](0100.south) -- (0011.north);
  
  % \draw[-latex](0010.south) -- (1010.north);
  \draw[-latex](0010.south) -- (0110.north);
  \draw[-latex](0010.south) -- (1001.north);
  \draw[-latex](0010.south) -- (0101.north);
  \draw[-latex](0010.south) -- (0011.north);
  
  % \draw[-latex](0001.south) -- (1001.north);
  \draw[-latex](0001.south) -- (0101.north);
  \draw[-latex](0001.south) -- (0011.north);

  % \draw[-latex](1100.east) -- (1010.west);
  % \draw[-latex](1010.east) -- (0110.west);
  % \draw[-latex](1001.east) -- (0101.west);
  % \draw[-latex](0101.east) -- (0011.west);

  \draw[-latex](1100.south) -- (1110.north);
  \draw[-latex](1100.south) -- (1101.north);
  \draw[-latex](1100.south) -- (1011.north);
  \draw[-latex](1100.south) -- (0111.north);

  \draw[-latex](1010.south) -- (1110.north);
  \draw[-latex](1010.south) -- (1101.north);
  \draw[-latex](1010.south) -- (1011.north);
  \draw[-latex](1010.south) -- (0111.north);

  % \draw[-latex](0110.south) -- (1110.north);
  \draw[-latex](0110.south) -- (1101.north);
  \draw[-latex](0110.south) -- (1011.north);
  \draw[-latex](0110.south) -- (0111.north);

  \draw[-latex](1001.south) -- (1101.north);
  \draw[-latex](1001.south) -- (1011.north);
  \draw[-latex](1001.south) -- (0111.north);

  % \draw[-latex](0101.south) -- (1101.north);
  \draw[-latex](0101.south) -- (1011.north);
  \draw[-latex](0101.south) -- (0111.north);

  % \draw[-latex](0011.south) -- (1011.north);
  \draw[-latex](0011.south) -- (0111.north);

  % \draw[-latex](1110.east) -- (1101.west);
  % \draw[-latex](1101.east) -- (1011.west);
  % \draw[-latex](1011.east) -- (0111.west);
  
  \draw[-latex](1110.south) -- (1111.north);
  \draw[-latex](1101.south) -- (1111.north);
  \draw[-latex](1011.south) -- (1111.north);
  % \draw[-latex](0111.south) -- (1111.north);
  
  % \draw[-latex](1010.east) to[bend left] (1001.west);
  % \draw[-latex](0110.east) to[bend left] (0101.west);

  

  \draw[-latex, blue](0000.south) -- (1000.north);
  \draw[-latex, blue](1000.east) -- (0100.west);
  \draw[-latex, blue](0100.east) -- (0010.west);
  \draw[-latex, blue](0010.east) -- (0001.west);
  \draw[-latex, blue](0100.south) -- (1100.north);
  \draw[-latex, blue](0010.south) -- (1010.north);
  \draw[-latex, blue](0001.south) -- (1001.north);
  \draw[-latex, blue](1100.east) -- (1010.west);
  \draw[-latex, blue](1010.east) -- (0110.west);
  \draw[-latex, blue](1001.east) -- (0101.west);
  \draw[-latex, blue](0101.east) -- (0011.west);
  \draw[-latex, blue](0110.south) -- (1110.north);
  \draw[-latex, blue](0101.south) -- (1101.north);
  \draw[-latex, blue](0011.south) -- (1011.north);
  \draw[-latex, blue](1110.east) -- (1101.west);
  \draw[-latex, blue](1101.east) -- (1011.west);
  \draw[-latex, blue](1011.east) -- (0111.west);
  \draw[-latex, blue](0111.south) -- (1111.north);
  \draw[-latex, blue](1010.east) to[bend left] (1001.west);
  \draw[-latex, blue](0110.east) to[bend left] (0101.west);

  % \draw[-latex](0100.south) -- (1100.north);
  % \draw[-latex](0010.south) -- (1010.north);
  % \draw[-latex](0010.south) -- (0110.north);
  % \draw[-latex](0001.south) -- (1001.north);
  % \draw[-latex](0001.south) -- (0101.north);
  % \draw[-latex](0001.south) -- (0011.north);
  % \draw[-latex](0110.south) -- (1110.north);
  % \draw[-latex](0101.south) -- (1101.north);
  % \draw[-latex](0011.south) -- (1011.north);
  % \draw[-latex](0011.south) -- (0111.north);
  % \draw[-latex](0111.south) -- (1111.north);

  % \draw[-latex](0000.south) -- (1000.north);
  % \draw[-latex](1000.east) --  (0100.west);
  % \draw[-latex](0100.east) --  (0010.west);
  % \draw[-latex](0010.east) --  (0001.west);
  % \draw[-latex](0100.south) -- (1100.north);
  % \draw[-latex](0010.south) -- (1010.north);
  % \draw[-latex](1010.east) --  (0110.west);
  % \draw[-latex](0001.south) -- (1001.north);
  % \draw[-latex](1001.east) --  (0101.west);
  % \draw[-latex](0101.east) --  (0011.west);
  % \draw[-latex](0110.south) -- (1110.north);
  % \draw[-latex](0101.south) -- (1101.north);
  % \draw[-latex](0011.south) -- (1011.north);
  % \draw[-latex](1011.east) --  (0111.west);
  % \draw[-latex](0111.south) -- (1111.north);
\end{tikzpicture}

==> Figures/FPT-cyz/FPT.reduced.tex <==
\begin{tikzpicture}[style={font=\large}, scale=0.46902, every node/.style={scale=0.46902}]
  \def\xfac{3pt}
  \def\yfac{1.5pt}
  \node at($\xfac*(0, 0) - \yfac*(0, 0)$) (0000) {0000};
  \node at($\xfac*(0, 0) - \yfac*(0, 1)$) (1000) {1000};
  \node at($\xfac*(1, 0) - \yfac*(0, 1)$) (0100) {0100};
  \node at($\xfac*(2, 0) - \yfac*(0, 1)$) (0010) {0010};
  \node at($\xfac*(3, 0) - \yfac*(0, 1)$) (0001) {0001};
  \node at($\xfac*(0, 0) - \yfac*(0, 2)$) (1100) {1100};
  \node at($\xfac*(1, 0) - \yfac*(0, 2)$) (1010) {1010};
  \node at($\xfac*(2, 0) - \yfac*(0, 2)$) (0110) {0110};
  \node at($\xfac*(3, 0) - \yfac*(0, 2)$) (1001) {1001};
  \node at($\xfac*(4, 0) - \yfac*(0, 2)$) (0101) {0101};
  \node at($\xfac*(5, 0) - \yfac*(0, 2)$) (0011) {0011};
  \node at($\xfac*(2, 0) - \yfac*(0, 3)$) (1110) {1110};
  \node at($\xfac*(3, 0) - \yfac*(0, 3)$) (1101) {1101};
  \node at($\xfac*(4, 0) - \yfac*(0, 3)$) (1011) {1011};
  \node at($\xfac*(5, 0) - \yfac*(0, 3)$) (0111) {0111};
  \node at($\xfac*(5, 0) - \yfac*(0, 4)$) (1111) {1111};

  \draw[-latex](0000.south) -- (1000.north);

  \draw[-latex](1000.east) -- (0100.west);
  \draw[-latex](0100.east) -- (0010.west);
  \draw[-latex](0010.east) -- (0001.west);
  
  \draw[-latex](0100.south) -- (1100.north);
  \draw[-latex](0010.south) -- (1010.north);
  \draw[-latex](0001.south) -- (1001.north);

  \draw[-latex, red](1100.east) -- (1010.west);
  \draw[-latex](1010.east) -- (0110.west);
  \draw[-latex](1001.east) -- (0101.west);
  \draw[-latex](0101.east) -- (0011.west);

  \draw[-latex](0110.south) -- (1110.north);
  \draw[-latex](0101.south) -- (1101.north);
  \draw[-latex](0011.south) -- (1011.north);

  \draw[-latex, red](1110.east) -- (1101.west);
  \draw[-latex, red](1101.east) -- (1011.west);
  \draw[-latex](1011.east) -- (0111.west);
  
  \draw[-latex](0111.south) -- (1111.north);
  
  \draw[-latex, red](1010.east) to[bend left] (1001.west);
  \draw[-latex, red](0110.east) to[bend left] (0101.west);

  % \draw[-latex](0100.south) -- (1100.north);
  % \draw[-latex](0010.south) -- (1010.north);
  % \draw[-latex](0010.south) -- (0110.north);
  % \draw[-latex](0001.south) -- (1001.north);
  % \draw[-latex](0001.south) -- (0101.north);
  % \draw[-latex](0001.south) -- (0011.north);
  % \draw[-latex](0110.south) -- (1110.north);
  % \draw[-latex](0101.south) -- (1101.north);
  % \draw[-latex](0011.south) -- (1011.north);
  % \draw[-latex](0011.south) -- (0111.north);
  % \draw[-latex](0111.south) -- (1111.north);

  % \draw[-latex](0000.south) -- (1000.north);
  % \draw[-latex](1000.east) --  (0100.west);
  % \draw[-latex](0100.east) --  (0010.west);
  % \draw[-latex](0010.east) --  (0001.west);
  % \draw[-latex](0100.south) -- (1100.north);
  % \draw[-latex](0010.south) -- (1010.north);
  % \draw[-latex](1010.east) --  (0110.west);
  % \draw[-latex](0001.south) -- (1001.north);
  % \draw[-latex](1001.east) --  (0101.west);
  % \draw[-latex](0101.east) --  (0011.west);
  % \draw[-latex](0110.south) -- (1110.north);
  % \draw[-latex](0101.south) -- (1101.north);
  % \draw[-latex](0011.south) -- (1011.north);
  % \draw[-latex](1011.east) --  (0111.west);
  % \draw[-latex](0111.south) -- (1111.north);
\end{tikzpicture}

==> Figures/FPT-cyz/FPT.tree-laid.tex <==
\begin{tikzpicture}[style={font=\large}, scale=0.46902, every node/.style={scale=0.46902}]
  \def\xfac{3pt}
  \def\yfac{1.5pt}
  \node at($\xfac*(0, 0) - \yfac*(0, 0)$) (0000) {0000};
  \node at($\xfac*(1, 0) - \yfac*(0, 0)$) (1000) {1000};
  \node at($\xfac*(2, 0) - \yfac*(0, 0)$) (0100) {0100};
  \node at($\xfac*(3, 0) - \yfac*(0, 0)$) (0010) {0010};
  \node at($\xfac*(4, 0) - \yfac*(0, 0)$) (0001) {0001};
  \node at($\xfac*(3, 0) - \yfac*(0, -1)$) (1100) {1100};
  \node at($\xfac*(4, 0) - \yfac*(0, -1)$) (1010) {1010};
  \node at($\xfac*(5, 0) - \yfac*(0, -1)$) (0110) {0110};
  \node at($\xfac*(5, 0) - \yfac*(0, 0)$) (1001) {1001};
  \node at($\xfac*(6, 0) - \yfac*(0, 0)$) (0101) {0101};
  \node at($\xfac*(7, 0) - \yfac*(0, 0)$) (0011) {0011};
  \node at($\xfac*(6, 0) - \yfac*(0, -1)$) (1110) {1110};
  \node at($\xfac*(7, 0) - \yfac*(0, -1)$) (1101) {1101};
  \node at($\xfac*(8, 0) - \yfac*(0, 0)$) (1011) {1011};
  \node at($\xfac*(9, 0) - \yfac*(0, 0)$) (0111) {0111};
  \node at($\xfac*(10, 0) - \yfac*(0, 0)$) (1111) {1111};

  \draw[-latex](0000.east) -- (1000.west);
  \draw[-latex](1000.east) -- (0100.west);
  \draw[-latex](0100.east) -- (0010.west);
  \draw[-latex](0010.east) -- (0001.west);
  \draw[-latex](0100.east) -- (1100.west);
  \draw[-latex](0010.east) -- (1010.west);
  \draw[-latex](1010.east) -- (0110.west);
  \draw[-latex](0001.east) -- (1001.west);
  \draw[-latex](1001.east) -- (0101.west);
  \draw[-latex](0101.east) -- (0011.west);
  \draw[-latex](0110.east) -- (1110.west);
  \draw[-latex](0101.east) -- (1101.west);
  \draw[-latex](0011.east) -- (1011.west);
  \draw[-latex](1011.east) -- (0111.west);
  \draw[-latex](0111.east) -- (1111.west);
\end{tikzpicture}

==> Figures/FPT-cyz/FPT.tree.tex <==
\begin{tikzpicture}[style={font=\large}, scale=0.46902, every node/.style={scale=0.46902}]
  \def\xfac{3pt}
  \def\yfac{1.5pt}
  \node at($\xfac*(0, 0) - \yfac*(0, 0)$) (0000) {0000};
  \node at($\xfac*(0, 0) - \yfac*(0, 1)$) (1000) {1000};
  \node at($\xfac*(1, 0) - \yfac*(0, 1)$) (0100) {0100};
  \node at($\xfac*(2, 0) - \yfac*(0, 1)$) (0010) {0010};
  \node at($\xfac*(3, 0) - \yfac*(0, 1)$) (0001) {0001};
  \node at($\xfac*(0, 0) - \yfac*(0, 2)$) (1100) {1100};
  \node at($\xfac*(1, 0) - \yfac*(0, 2)$) (1010) {1010};
  \node at($\xfac*(2, 0) - \yfac*(0, 2)$) (0110) {0110};
  \node at($\xfac*(3, 0) - \yfac*(0, 2)$) (1001) {1001};
  \node at($\xfac*(4, 0) - \yfac*(0, 2)$) (0101) {0101};
  \node at($\xfac*(5, 0) - \yfac*(0, 2)$) (0011) {0011};
  \node at($\xfac*(2, 0) - \yfac*(0, 3)$) (1110) {1110};
  \node at($\xfac*(3, 0) - \yfac*(0, 3)$) (1101) {1101};
  \node at($\xfac*(4, 0) - \yfac*(0, 3)$) (1011) {1011};
  \node at($\xfac*(5, 0) - \yfac*(0, 3)$) (0111) {0111};
  \node at($\xfac*(5, 0) - \yfac*(0, 4)$) (1111) {1111};

  \draw[-latex](0000.south) -- (1000.north);
  \draw[-latex](1000.east) --  (0100.west);
  \draw[-latex](0100.east) --  (0010.west);
  \draw[-latex](0010.east) --  (0001.west);
  \draw[-latex](0100.south) -- (1100.north);
  \draw[-latex](0010.south) -- (1010.north);
  \draw[-latex](1010.east) --  (0110.west);
  \draw[-latex](0001.south) -- (1001.north);
  \draw[-latex](1001.east) --  (0101.west);
  \draw[-latex](0101.east) --  (0011.west);
  \draw[-latex](0110.south) -- (1110.north);
  \draw[-latex](0101.south) -- (1101.north);
  \draw[-latex](0011.south) -- (1011.north);
  \draw[-latex](1011.east) --  (0111.west);
  \draw[-latex](0111.south) -- (1111.north);
\end{tikzpicture}

==> Figures/FPT_height_width.tex <==
\caption{The height and width of $(\mathbb{F}_2^N, \preceq)$.}
\begin{tabular}{c|c c c c c c c c|c}
  \hline
  $N$ & $1$ & $2$ & $4$ & $8$ & $16$ & $32$ & $64$ & $128$ & $N\rightarrow +\infty$ \\
  \hline
  Height & $2$ & $4$ & $11$ & $37$ & $137$ & $529$ & $2081$ & $8251$ & $(N^2 + N + 2)/2$ \\
  Width & $1$ & $1$ & $2$ & $14$ & $1314$ & $3.2\times 10^7$ & $5.0\times 10^{16}$ & $3.2\times 10^{35}$ & $\sim \sqrt{6/\pi} \cdot 2^N/N^{3/2}$\\
  \hline
\end{tabular}

==> Figures/Gamma_eL.tex <==
\caption{The relative error$^*$ of ${\tau}_{\textrm{SAI}}$ with different combination of $(n, k, \delta)$.}
\resizebox{\linewidth}{!}{
\begin{tabular}{c|c c|c c|c c|c c|c c|c c}
  \hline
  $(n, k, \delta)$ & \multicolumn{2}{c|}{$(128, 32, 8)$} & \multicolumn{2}{c|}{$(128, 32, 12)$} & \multicolumn{2}{c|}{$(128, 64, 8)$} & \multicolumn{2}{c|}{$(128, 64, 12)$} & \multicolumn{2}{c|}{$(128, 92, 8)$} & \multicolumn{2}{c}{$(128, 92, 12)$} \\
  \hline
  $E_\textrm{b}/N_0$ & ${\tau}_{\textrm{SAI}}$ & Error & ${\tau}_{\textrm{SAI}}$ & Error & ${\tau}_{\textrm{SAI}}$ & Error & ${\tau}_{\textrm{SAI}}$ & Error & ${\tau}_{\textrm{SAI}}$ & Error & ${\tau}_{\textrm{SAI}}$ & Error \\
  \hline
  $0.0~\textrm{dB}$ & $18.34$ & $+0.18\%$ & $17.30$ & $+0.16\%$ & $12.07$ & $+0.44\%$ & $11.04$ & $+0.40\%$ & $4.528$ & $-0.03\%$ & $3.431$ & $-0.68\%$ \\
  % $0.5~\textrm{dB}$ & $18.67$ & $+0.22\%$ & $17.68$ & $+0.21\%$ & $12.27$ & $+0.53\%$ & $11.30$ & $+0.52\%$ & $4.823$ & $+0.37\%$ & $3.711$ & $-0.17\%$ \\
  $1.0~\textrm{dB}$ & $18.91$ & $+0.27\%$ & $17.98$ & $+0.27\%$ & $12.34$ & $+0.60\%$ & $11.45$ & $+0.62\%$ & $5.081$ & $+0.80\%$ & $3.983$ & $+0.35\%$ \\
  % $1.5~\textrm{dB}$ & $19.03$ & $+0.30\%$ & $18.17$ & $+0.31\%$ & $12.24$ & $+0.64\%$ & $11.46$ & $+0.68\%$ & $5.270$ & $+1.20\%$ & $4.223$ & $+0.91\%$ \\
  $2.0~\textrm{dB}$ & $19.01$ & $+0.33\%$ & $18.23$ & $+0.34\%$ & $11.96$ & $+0.66\%$ & $11.29$ & $+0.72\%$ & $5.348$ & $+1.51\%$ & $4.396$ & $+1.45\%$ \\
  % $2.5~\textrm{dB}$ & $18.83$ & $+0.34\%$ & $18.14$ & $+0.36\%$ & $11.47$ & $+0.62\%$ & $10.93$ & $+0.70\%$ & $5.277$ & $+1.70\%$ & $4.462$ & $+1.85\%$ \\
  $3.0~\textrm{dB}$ & $18.48$ & $+0.33\%$ & $17.88$ & $+0.37\%$ & $10.78$ & $+0.56\%$ & $10.36$ & $+0.66\%$ & $5.031$ & $+1.70\%$ & $4.382$ & $+2.08\%$ \\
  % $3.5~\textrm{dB}$ & $17.93$ & $+0.32\%$ & $17.43$ & $+0.36\%$ & $9.909$ & $+0.46\%$ & $9.601$ & $+0.56\%$ & $4.606$ & $+1.56\%$ & $4.132$ & $+2.07\%$ \\
  $4.0~\textrm{dB}$ & $17.19$ & $+0.30\%$ & $16.79$ & $+0.34\%$ & $8.880$ & $+0.36\%$ & $8.668$ & $+0.43\%$ & $4.033$ & $+1.26\%$ & $3.718$ & $+1.84\%$ \\
  % $4.5~\textrm{dB}$ & $16.26$ & $+0.26\%$ & $15.95$ & $+0.30\%$ & $7.749$ & $+0.21\%$ & $7.613$ & $+0.28\%$ & $3.367$ & $+0.89\%$ & $3.179$ & $+1.42\%$ \\
  \hline
  \multicolumn{9}{l}{$^*$Here, the relative error is defined to $({{\tau}_{\textrm{SAI}} - \mathbb{E}[\Gamma({\widetilde{\bm{e}}_\textrm{L}})]}) / ({\mathbb{E}[\Gamma({\widetilde{\bm{e}}_\textrm{L}})]})$}
\end{tabular}
}

==> Figures/LDPC_FER.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}[%
thick,scale=0.7, every node/.style={scale=0.7}
]

\begin{axis}[%
width=10.267cm,
height=7.554cm,
at={(0cm,0cm)},
scale only axis,
xmin=0,
xmax=3.5,
xlabel style={font=\color{white!15!black}},
xlabel={$E_{\textrm{b}}/N_0~(\textrm{dB})$},
ymode=log,
ymin=1e-06,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={FER},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
0	0.9708737864\\
0.5	0.9259259259\\
1	0.7633587786\\
1.5	0.5988023952\\
2	0.3194888179\\
2.5	0.1652892562\\
3	0.0568504832\\
3.5	0.0149970006\\
};
\addlegendentry{BP decoder}

\addplot [color=orange, mark size=0.7pt, mark=*, mark options={solid, orange}]
  table[row sep=crcr]{%
0	0.3875968992\\
0.5	0.2570694087\\
1	0.1041666667\\
1.5	0.0328731098\\
2	0.0095383441\\
2.5	0.0014024262\\
3	0.0001408734\\
3.5	1.1e-05\\
};
\addlegendentry{OSD$(4)$ with FPT~\cite{Wang2022ITW}}

\addplot [color=green, mark=triangle, mark options={solid, green}]
  table[row sep=crcr]{%
0	0.3968253968\\
0.5	0.283286119\\
1	0.1204819277\\
1.5	0.0516795866\\
2	0.0137741047\\
2.5	0.0029026734\\
3	0.0004958129\\
3.5	6.9e-05\\
};
\addlegendentry{OSD$(3)$ with FPT~\cite{Wang2022ITW}}

\addplot [color=blue, mark=asterisk, mark options={solid, blue}]
  table[row sep=crcr]{%
0	0.3861003861\\
0.5	0.2583979328\\
1	0.1041666667\\
1.5	0.0348918353\\
2	0.0097513408\\
2.5	0.001373004\\
3	0.000129768\\
3.5	1e-05\\
};
\addlegendentry{LC-OSD$(8, 2^{14})$ trivial stopping}

\addplot [color=mycolor1, mark=+, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	0.4672897196\\
0.5	0.2652519894\\
1	0.119474313\\
1.5	0.0361271676\\
2	0.0102669405\\
2.5	0.0013299818\\
3	0.0001348718\\
3.5	1e-05\\
};
\addlegendentry{LC-OSD$(8, 2^{14})$ SAI stopping}

\addplot [color=mycolor2, mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0	0.4291845494\\
0.5	0.2652519894\\
1	0.1179245283\\
1.5	0.0361532899\\
2	0.0102669405\\
2.5	0.0013995018\\
3	0.0001441579\\
3.5	1e-05\\
};
\addlegendentry{LC-OSD$(8, 2^{14})$ DAI stopping}

\addplot [color=gray, dashdotted]
  table[row sep=crcr]{%
0	0.3472222222\\
0.5	0.2212389381\\
1	0.0896860987\\
1.5	0.0274951883\\
2	0.0062916824\\
2.5	0.0009842229\\
3	8.3e-05\\
3.5	7e-06\\
};
\addlegendentry{LC-OSD$(8, 2^{14})$ ideal stopping}

\addplot [color=black, dashed]
  table[row sep=crcr]{%
0	0.3802281369\\
0.5	0.2557544757\\
1	0.1023541453\\
1.5	0.0322997416\\
2	0.0090744102\\
2.5	0.0012750223\\
3	0.000110989\\
3.5	9e-06\\
};
\addlegendentry{MLD lower bound}

\addplot [color=black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
1.95	0.008\\
2.05	0.008\\
2.05	0.012\\
1.95	0.012\\
1.95	0.008\\
1	0.01\\
};
\end{axis}

\begin{axis}[%
width=2.789cm,
height=1.918cm,
at={(1.118cm,3.778cm)},
scale only axis,
xmin=1.95,
xmax=2.05,
xtick={1.96,    2, 2.04},
ymode=log,
ymin=0.008,
ymax=0.012,
ytick={0.0063096, 0.0070795, 0.0079433, 0.0089125,      0.01,   0.01122,  0.012589},
yminorticks=true,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids
]
\addplot [color=red, mark=o, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
0	0.9708737864\\
0.5	0.9259259259\\
1	0.7633587786\\
1.5	0.5988023952\\
2	0.3194888179\\
2.5	0.1652892562\\
3	0.0568504832\\
3.5	0.0149970006\\
};
\addplot [color=orange, mark size=0.7pt, mark=*, mark options={solid, orange}, forget plot]
  table[row sep=crcr]{%
0	0.3875968992\\
0.5	0.2570694087\\
1	0.1041666667\\
1.5	0.0328731098\\
2	0.0095383441\\
2.5	0.0014024262\\
3	0.0001408734\\
3.5	1.1e-05\\
};
\addplot [color=green, mark=triangle, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
0	0.3968253968\\
0.5	0.283286119\\
1	0.1204819277\\
1.5	0.0516795866\\
2	0.0137741047\\
2.5	0.0029026734\\
3	0.0004958129\\
3.5	6.9e-05\\
};
\addplot [color=blue, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0	0.3861003861\\
0.5	0.2583979328\\
1	0.1041666667\\
1.5	0.0348918353\\
2	0.0097513408\\
2.5	0.001373004\\
3	0.000129768\\
3.5	1e-05\\
};
\addplot [color=mycolor1, mark=+, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0	0.4672897196\\
0.5	0.2652519894\\
1	0.119474313\\
1.5	0.0361271676\\
2	0.0102669405\\
2.5	0.0013299818\\
3	0.0001348718\\
3.5	1e-05\\
};
\addplot [color=mycolor2, mark=square, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	0.4291845494\\
0.5	0.2652519894\\
1	0.1179245283\\
1.5	0.0361532899\\
2	0.0102669405\\
2.5	0.0013995018\\
3	0.0001441579\\
3.5	1e-05\\
};
\addplot [color=black, dashdotted, forget plot]
  table[row sep=crcr]{%
0	0.3472222222\\
0.5	0.2212389381\\
1	0.0896860987\\
1.5	0.0274951883\\
2	0.0062916824\\
2.5	0.0009842229\\
3	8.3e-05\\
3.5	7e-06\\
};
\addplot [color=gray, dashed, forget plot]
  table[row sep=crcr]{%
0	0.3802281369\\
0.5	0.2557544757\\
1	0.1023541453\\
1.5	0.0322997416\\
2	0.0090744102\\
2.5	0.0012750223\\
3	0.000110989\\
3.5	9e-06\\
};
\end{axis}
\end{tikzpicture}%

==> Figures/LDPC_timing.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}[%
thick,scale=0.7, every node/.style={scale=0.7}
]

\begin{axis}[%
width=10.267cm,
height=7.491cm,
at={(0cm,0cm)},
scale only axis,
xmin=0,
xmax=3.5,
xlabel style={font=\color{white!15!black}},
xlabel={$E_{\textrm{b}}/N_0~(\textrm{dB})$},
ymode=log,
ymin=1,
ymax=1000000,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\ell_{\textrm{avg}}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=orange, mark size=0.7pt, mark=*, mark options={solid, orange}]
  table[row sep=crcr]{%
0	589639.77\\
0.5	505845.66\\
1	397125.82\\
1.5	281790.25\\
2	170034.57\\
2.5	82646.58\\
3	32481.13\\
3.5	10075.49\\
};
\addlegendentry{OSD$(4)$ with FPT~\cite{Wang2022ITW}}

\addplot [color=green, mark=triangle, mark options={solid, green}]
  table[row sep=crcr]{%
0	41999.71\\
0.5	39752.04\\
1	35992.63\\
1.5	30131.75\\
2	22967.44\\
2.5	14972.38\\
3	8173.36\\
3.5	3645.26\\
};
\addlegendentry{OSD$(3)$ with FPT~\cite{Wang2022ITW}}

\addplot [color=blue, mark=asterisk, mark options={solid, blue}]
  table[row sep=crcr]{%
0	15026.65\\
0.5	13030.66\\
1	10423.34\\
1.5	7356.36\\
2	4355.79\\
2.5	1984.26\\
3	701.71\\
3.5	188.14\\
};
\addlegendentry{LC-OSD$(8, 2^{14})$ trivial stopping}

\addplot [color=mycolor1, mark=+, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	517.63\\
0.5	560.01\\
1	522.4\\
1.5	353.88\\
2	179.33\\
2.5	65.02\\
3	20.29\\
3.5	6.47\\
};
\addlegendentry{LC-OSD$(8, 2^{14})$ SAI stopping}

\addplot [color=mycolor2, mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0	437.48\\
0.5	535.03\\
1	501.6\\
1.5	359.3\\
2	172.84\\
2.5	62.06\\
3	18.07\\
3.5	5.73\\
};
\addlegendentry{LC-OSD$(8, 2^{14})$ DAI stopping}

\addplot [color=gray, dashdotted]
  table[row sep=crcr]{%
0	612.32\\
0.5	483.4\\
1	310.37\\
1.5	126.4\\
2	43.12\\
2.5	12.52\\
3	3.35\\
3.5	1.49\\
};
\addlegendentry{LC-OSD$(8, 2^{14})$ ideal stopping}

\end{axis}
\end{tikzpicture}%

==> Figures/PK.tex <==
\begin{tikzpicture}[every node/.style={line join=round}]
  \tikzstyle{pred} = [shape=rectangle, draw=black, text width=4.5em,align=center]
  \tikzstyle{succ} = [shape=rectangle, draw=black, text width=2.2em,align=center]
  \tikzstyle{vsn}  = [diamond, draw=black, minimum height=1.5em, minimum width=2em]
  \tikzstyle{vsp}  = [thick, radius=1.5pt, fill=black,line cap=round]
  \tikzstyle{outp} = [double, double distance between line centers=2pt, rounded corners]

  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% Node
  \node (1A) [pred,                ] {$\overset{\text{1st}}{\leadsto}A\rightarrow C$};
  \node (2A) [pred, right=3.5em of 1A] {$\overset{\text{2nd}}{\leadsto}A\rightarrow C$};
  \node (3A) [pred, right=3.5em of 2A] {$\overset{\text{3rd}}{\leadsto}A\rightarrow C$};

  \node (1B) [pred, below=2em of 1A] {$\overset{\text{1st}}{\leadsto}B\rightarrow C$};
  \node (2B) [pred, right=3.5em of $(1B.east -| 3A.east)$] {$\overset{\text{2nd}}{\leadsto}B\rightarrow C$};
  \node (3B) [pred, right=3.5em of 2B, draw=none] {};

  \node (AC) [above=1.68em of 1A.north] {};
  \node (BC) [below=1.68em of 1B.south] {};

  \node (1C) [succ, right=.8em of $(AC-|1A.east)$] {$\overset{\text{1st}}{\leadsto}C$};
  \node (2C) [succ, right=.8em of $(AC-|2A.east)$] {$\overset{\text{2nd}}{\leadsto}C$};
  \node (3C) [succ, right=.8em of $(BC-|3A.east)$] {$\overset{\text{3rd}}{\leadsto}C$};
  \node (4C) [succ, right=.8em of $(BC-|2B.east)$] {$\overset{\text{4th}}{\leadsto}C$};

  %%%%%%%%%%%%%%%%%%%%%%%%%.%%%%%%%%%% Auxiliary node
  \foreach \i in {1,...,3} {\coordinate (\i Ae) at (\i A.east);}
  \foreach \i in {1,...,3} {\coordinate (\i Be) at (\i B.east);}
  \foreach \i in {1,...,4} {\coordinate (\i Cn) at (\i C.north);}

  \node (1W) at ($(1Ae)!.5!(1Cn)$) {};
  \node (2W) at ($(2Ae)!.5!(2Cn)$) {};
  \node (3W) at ($(3Ae)!.5!(3Cn)$) {};
  \node (4W) at ($(2Be)!.5!(4Cn)$) {};

  \foreach \i in {1,...,4} {\coordinate (\i WA) at (\i W |- 1A);}
  \foreach \i in {1,...,4} {\coordinate (\i WB) at (\i W |- 1B);}

  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% VS node
  \foreach \i/\a/\b in {1/win/lose, 2/win/lose,3/lose/win,4/lose/win}{
    \node (\i VS) [vsn] at ($(\i WA)!.5!(\i WB)$) {};
    \node at (\i VS) {\footnotesize{vs}};
    \draw [vsp] (\i VS.north) -- (\i WA) circle;
    \draw [vsp] (\i VS.south) -- (\i WB) circle;
    \node [above=0em of \i WA] {\a} ; 
    \node [below=0em of \i WB] {\b};
  }

  \node [right=of 4VS.center] {$\cdots$};

  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% Path
  \begin{scope}[on background layer]
    \draw [outp] (1A) -| (1C);
    \draw [outp] (2A) -| (2C);
    \draw [outp] (3A) -- (3A -| 3B);
    \draw [outp] (1B) -| (3C);
    \draw [outp] (2B) -| (4C);
  \end{scope}
\end{tikzpicture}


==> Figures/RCUx_MRB_FER.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[%
thick,scale=0.7, every node/.style={scale=0.7}
]

\begin{axis}[%
width=10.267cm,
height=7.554cm,
at={(0cm,0cm)},
scale only axis,
xmin=0,
xmax=3.5,
xlabel style={font=\color{white!15!black}},
xlabel={$E_{\textrm{b}}/N_0~(\textrm{dB})$},
ymode=log,
ymin=1e-06,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={FER},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red]
  table[row sep=crcr]{%
0	0.1604375944\\
0.5	0.070766897\\
1	0.0243408102\\
1.5	0.0065841431\\
2	0.0013527799\\
2.5	0.0001806324\\
3	1.88228e-05\\
3.5	1.3271e-06\\
};
\addlegendentry{LC-OSD$(8, 2^{14})$ Soft $|D|$}

\addplot [color=red, only marks, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
0	0.1650437366\\
0.5	0.0733621891\\
1	0.0260321758\\
1.5	0.0067457721\\
2	0.001547451\\
2.5	0.0002246501\\
3	2.30829e-05\\
3.5	1.6765e-06\\
};
\addlegendentry{LC-OSD$(8, 2^{14})$ Hamming $|D|}

\end{axis}
\end{tikzpicture}%

==> Figures/RS31_all_FER.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[%
thick,scale=0.74, every node/.style={scale=0.74}
]

\begin{axis}[%
width=20.533333299999999cm,
height=7.0654176cm,
at={(0cm,0cm)},
scale only axis,
xmin=-4,
xmax=10,
xtick={-4, -3, -2, -1,  0,  1,  2,  3,  4,  5,  6,  7,  8,  9, 10},
xlabel style={font=\color{white!15!black}},
xlabel={$\mathrm{SNR}~(\textrm{dB})$},
ymode=log,
ymin=1e-06,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={FER},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, mark=asterisk, mark options={solid, blue}]
  table[row sep=crcr]{%
-4.91361693834273	0.12300123\\
-4.41361693834273	0.0684931507\\
-3.91361693834273	0.0298596596\\
-3.41361693834273	0.0122819946\\
-2.91361693834273	0.0036214826\\
-2.41361693834273	0.0008722578\\
-1.91361693834273	0.0001281049\\
-1.41361693834273	2.47702e-05\\
-0.913616938342727	3.9434e-06\\
-0.413616938342727	0\\
};
\addlegendentry{LC-OSD trivial stopping}

\addplot [color=red, mark=+, mark options={solid, red}]
  table[row sep=crcr]{%
-4.91361693834273	0.1430615165\\
-4.41361693834273	0.0765696784\\
-3.91361693834273	0.0347463516\\
-3.41361693834273	0.0133404482\\
-2.91361693834273	0.004014452\\
-2.41361693834273	0.0008970058\\
-1.91361693834273	0.0001369889\\
-1.41361693834273	2.56539e-05\\
-0.913616938342727	4.2009e-06\\
-0.413616938342727	5.6e-07\\
};
\addlegendentry{LC-OSD SAI stopping}

\addplot [color=green, mark=square, mark options={solid, green}]
  table[row sep=crcr]{%
-4.91361693834273	0.1351351351\\
-4.41361693834273	0.0690607735\\
-3.91361693834273	0.0329380764\\
-3.41361693834273	0.0125722907\\
-2.91361693834273	0.0040008002\\
-2.41361693834273	0.0008955518\\
-1.91361693834273	0.0001359719\\
-1.41361693834273	2.56539e-05\\
-0.913616938342727	4.2401e-06\\
-0.413616938342727	5.5e-07\\
};
\addlegendentry{LC-OSD DAI stopping}

\addplot [color=gray, dashdotted]
  table[row sep=crcr]{%
-4.91361693834273	0.0968992248\\
-4.41361693834273	0.0509164969\\
-3.91361693834273	0.0242541838\\
-3.41361693834273	0.008748141\\
-2.91361693834273	0.0025946395\\
-2.41361693834273	0.0005466363\\
-1.91361693834273	8.08812e-05\\
-1.41361693834273	1.5787e-05\\
-0.913616938342727	2.558e-06\\
-0.413616938342727	4e-07\\
};
\addlegendentry{LC-OSD ideal stopping}

\addplot [color=blue, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-3.45233658156035	0.1582278481\\
-2.95233658156035	0.0767459708\\
-2.45233658156035	0.0293944738\\
-1.95233658156035	0.0106507615\\
-1.45233658156035	0.0023700052\\
-0.952336581560347	0.0004624021\\
-0.452336581560347	8.4189e-05\\
0.0476634184396532	1.35029e-05\\
0.547663418439653	0\\
1.04766341843965	0\\
};
\addplot [color=red, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
-3.45233658156035	0.1592356688\\
-2.95233658156035	0.0769822941\\
-2.45233658156035	0.0296120817\\
-1.95233658156035	0.0106507615\\
-1.45233658156035	0.002394464\\
-0.952336581560347	0.0004624021\\
-0.452336581560347	8.4189e-05\\
0.0476634184396532	1.35029e-05\\
0.547663418439653	1.5208e-06\\
1.04766341843965	1e-07\\
};
\addplot [color=green, mark=square, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
-3.45233658156035	0.1582278481\\
-2.95233658156035	0.0767459708\\
-2.45233658156035	0.0293944738\\
-1.95233658156035	0.0106507615\\
-1.45233658156035	0.0023700052\\
-0.952336581560347	0.0004658074\\
-0.452336581560347	8.4189e-05\\
0.0476634184396532	1.35029e-05\\
0.547663418439653	1.5208e-06\\
1.04766341843965	1e-07\\
};
\addplot [color=gray, dashdotted, forget plot]
  table[row sep=crcr]{%
-3.45233658156035	0.1259445844\\
-2.95233658156035	0.0652741514\\
-2.45233658156035	0.0259538022\\
-1.95233658156035	0.0078351485\\
-1.45233658156035	0.002162583\\
-0.952336581560347	0.000443579\\
-0.452336581560347	7.33413e-05\\
0.0476634184396532	1.31085e-05\\
0.547663418439653	1.5208e-06\\
1.04766341843965	1e-07\\
};
\addplot [color=blue, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-2.36089188730967	0.1908396947\\
-1.86089188730967	0.1007049345\\
-1.36089188730967	0.0441111601\\
-0.860891887309666	0.0132978723\\
-0.360891887309666	0.0027371014\\
0.139108112690334	0.0005041619\\
0.639108112690334	9.09266e-05\\
1.13910811269033	1.24614e-05\\
1.63910811269033	1.1946e-06\\
2.13910811269033	1e-07\\
};
\addplot [color=red, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
-2.36089188730967	0.2040816327\\
-1.86089188730967	0.1012145749\\
-1.36089188730967	0.0452284034\\
-0.860891887309666	0.0139742873\\
-0.360891887309666	0.0027371014\\
0.139108112690334	0.0005041619\\
0.639108112690334	9.06636e-05\\
1.13910811269033	1.24614e-05\\
1.63910811269033	1.1946e-06\\
2.13910811269033	1e-07\\
};
\addplot [color=green, mark=square, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
-2.36089188730967	0.2004008016\\
-1.86089188730967	0.1007049345\\
-1.36089188730967	0.0448430493\\
-0.860891887309666	0.0134372481\\
-0.360891887309666	0.0027371014\\
0.139108112690334	0.0005041619\\
0.639108112690334	9.09266e-05\\
1.13910811269033	1.24614e-05\\
1.63910811269033	1.1946e-06\\
2.13910811269033	1e-07\\
};
\addplot [color=gray, dashdotted, forget plot]
  table[row sep=crcr]{%
-2.36089188730967	0.1792114695\\
-1.86089188730967	0.0916590284\\
-1.36089188730967	0.0370096225\\
-0.860891887309666	0.0119774823\\
-0.360891887309666	0.0025567601\\
0.139108112690334	0.0004978443\\
0.639108112690334	8.82544e-05\\
1.13910811269033	1.1737e-05\\
1.63910811269033	1.1937e-06\\
2.13910811269033	1e-07\\
};
\addplot [color=blue, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-1.48939013012066	0.2958579882\\
-0.989390130120664	0.1182033097\\
-0.489390130120664	0.0440528634\\
0.0106098698793358	0.013154433\\
0.510609869879336	0.0033142213\\
1.01060986987934	0.0006617564\\
1.51060986987934	8.8287e-05\\
2.01060986987934	9.3341e-06\\
2.51060986987934	8.1e-07\\
};
\addplot [color=red, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
-1.48939013012066	0.3086419753\\
-0.989390130120664	0.1300390117\\
-0.489390130120664	0.0444247001\\
0.0106098698793358	0.0132065504\\
0.510609869879336	0.0033142213\\
1.01060986987934	0.0006617564\\
1.51060986987934	8.8287e-05\\
2.01060986987934	9.3341e-06\\
2.51060986987934	8.1e-07\\
};
\addplot [color=green, mark=square, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
-1.48939013012066	0.3134796238\\
-0.989390130120664	0.1262626263\\
-0.489390130120664	0.0444247001\\
0.0106098698793358	0.0132065504\\
0.510609869879336	0.0033142213\\
1.01060986987934	0.0006617564\\
1.51060986987934	8.8287e-05\\
2.01060986987934	9.3341e-06\\
2.51060986987934	8.1e-07\\
};
\addplot [color=gray, dashdotted, forget plot]
  table[row sep=crcr]{%
-1.48939013012066	0.2762430939\\
-0.989390130120664	0.110619469\\
-0.489390130120664	0.0388953715\\
0.0106098698793358	0.0120627262\\
0.510609869879336	0.0029931158\\
1.01060986987934	0.0006365818\\
1.51060986987934	8.66918e-05\\
2.01060986987934	9.3341e-06\\
2.51060986987934	8.1e-07\\
};
\addplot [color=blue, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.763883458634547	0.3205128205\\
-0.263883458634547	0.205338809\\
0.236116541365453	0.060132291\\
0.736116541365453	0.0235904695\\
1.23611654136545	0.0042068066\\
1.73611654136545	0.0007701253\\
2.23611654136545	8.1597e-05\\
2.73611654136545	5.9181e-06\\
3.23611654136545	5.5e-07\\
};
\addplot [color=red, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
-0.763883458634547	0.3436426117\\
-0.263883458634547	0.2105263158\\
0.236116541365453	0.0633713561\\
0.736116541365453	0.0235904695\\
1.23611654136545	0.0042295817\\
1.73611654136545	0.0007701253\\
2.23611654136545	8.1597e-05\\
2.73611654136545	5.9181e-06\\
3.23611654136545	5.5e-07\\
};
\addplot [color=green, mark=square, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
-0.763883458634547	0.3367003367\\
-0.263883458634547	0.206185567\\
0.236116541365453	0.0626959248\\
0.736116541365453	0.0235904695\\
1.23611654136545	0.0042295817\\
1.73611654136545	0.0007701253\\
2.23611654136545	8.1597e-05\\
2.73611654136545	5.9181e-06\\
3.23611654136545	5.5e-07\\
};
\addplot [color=gray, dashdotted, forget plot]
  table[row sep=crcr]{%
-0.763883458634547	0.296735905\\
-0.263883458634547	0.1879699248\\
0.236116541365453	0.0576368876\\
0.736116541365453	0.0215982721\\
1.23611654136545	0.0039306631\\
1.73611654136545	0.000727855\\
2.23611654136545	8.1597e-05\\
2.73611654136545	5.9127e-06\\
3.23611654136545	5.5e-07\\
};
\addplot [color=blue, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.142404391146102	0.4464285714\\
0.357595608853898	0.2227171492\\
0.857595608853898	0.0779423227\\
1.3575956088539	0.0304414003\\
1.8575956088539	0.0058726803\\
2.3575956088539	0.0008307166\\
2.8575956088539	7.6063e-05\\
3.3575956088539	6.7344e-06\\
3.8575956088539	2.9e-07\\
};
\addplot [color=red, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
-0.142404391146102	0.4901960784\\
0.357595608853898	0.2227171492\\
0.857595608853898	0.0793021412\\
1.3575956088539	0.0304414003\\
1.8575956088539	0.0058726803\\
2.3575956088539	0.000841418\\
2.8575956088539	7.6063e-05\\
3.3575956088539	6.7344e-06\\
3.8575956088539	2.9e-07\\
};
\addplot [color=green, mark=square, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
-0.142404391146102	0.4739336493\\
0.357595608853898	0.2227171492\\
0.857595608853898	0.0789265983\\
1.3575956088539	0.0313087038\\
1.8575956088539	0.0058726803\\
2.3575956088539	0.000841418\\
2.8575956088539	7.6063e-05\\
3.3575956088539	6.7344e-06\\
3.8575956088539	2.9e-07\\
};
\addplot [color=gray, dashdotted, forget plot]
  table[row sep=crcr]{%
-0.142404391146102	0.406504065\\
0.357595608853898	0.1930501931\\
0.857595608853898	0.0704721635\\
1.3575956088539	0.0267379679\\
1.8575956088539	0.0051910299\\
2.3575956088539	0.0007079045\\
2.8575956088539	6.94591e-05\\
3.3575956088539	6.7236e-06\\
3.8575956088539	2.9e-07\\
};
\addplot [color=blue, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.401172232079824	0.5882352941\\
0.901172232079824	0.3236245955\\
1.40117223207982	0.1336898396\\
1.90117223207982	0.0445235975\\
2.40117223207982	0.0107654215\\
2.90117223207982	0.0014302469\\
3.40117223207982	0.000124509\\
3.90117223207982	7.5793e-06\\
4.40117223207982	2.9e-07\\
};
\addplot [color=red, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
0.401172232079824	0.6578947368\\
0.901172232079824	0.3546099291\\
1.40117223207982	0.1474926254\\
1.90117223207982	0.045620438\\
2.40117223207982	0.0108061379\\
2.90117223207982	0.0014302469\\
3.40117223207982	0.0001245817\\
3.90117223207982	7.5793e-06\\
4.40117223207982	2.9e-07\\
};
\addplot [color=green, mark=square, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
0.401172232079824	0.6535947712\\
0.901172232079824	0.3546099291\\
1.40117223207982	0.1436781609\\
1.90117223207982	0.0452079566\\
2.40117223207982	0.0108084738\\
2.90117223207982	0.0014422522\\
3.40117223207982	0.0001245817\\
3.90117223207982	7.5793e-06\\
4.40117223207982	2.9e-07\\
};
\addplot [color=gray, dashdotted, forget plot]
  table[row sep=crcr]{%
0.401172232079824	0.5319148936\\
0.901172232079824	0.2976190476\\
1.40117223207982	0.1141552511\\
1.90117223207982	0.0394788788\\
2.40117223207982	0.0084409555\\
2.90117223207982	0.0012644463\\
3.40117223207982	0.0001104293\\
3.90117223207982	6.6691e-06\\
4.40117223207982	2.7e-07\\
};
\addplot [color=blue, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.884219027825375	0.7518796992\\
1.38421902782537	0.4273504274\\
1.88421902782537	0.2421307506\\
2.38421902782537	0.0904977376\\
2.88421902782537	0.0212856535\\
3.38421902782537	0.0032426473\\
3.88421902782537	0.0002650446\\
4.38421902782537	1.40668e-05\\
4.88421902782537	4.4e-07\\
};
\addplot [color=red, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
0.884219027825375	0.78125\\
1.38421902782537	0.4854368932\\
1.88421902782537	0.2631578947\\
2.38421902782537	0.0992063492\\
2.88421902782537	0.0217485863\\
3.38421902782537	0.0032586027\\
3.88421902782537	0.0002682814\\
4.38421902782537	1.40668e-05\\
4.88421902782537	4.4e-07\\
};
\addplot [color=green, mark=square, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
0.884219027825375	0.78125\\
1.38421902782537	0.4854368932\\
1.88421902782537	0.2631578947\\
2.38421902782537	0.0992063492\\
2.88421902782537	0.0217485863\\
3.38421902782537	0.0032586027\\
3.88421902782537	0.0002682814\\
4.38421902782537	1.40668e-05\\
4.88421902782537	4.4e-07\\
};
\addplot [color=gray, dashdotted, forget plot]
  table[row sep=crcr]{%
0.884219027825375	0.7092198582\\
1.38421902782537	0.3875968992\\
1.88421902782537	0.2272727273\\
2.38421902782537	0.0741289844\\
2.88421902782537	0.0168067227\\
3.38421902782537	0.0024511606\\
3.88421902782537	0.000220621\\
4.38421902782537	1.0433e-05\\
4.88421902782537	4.1e-07\\
};
\addplot [color=blue, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
1.31887596563628	0.8196721311\\
1.81887596563628	0.6622516556\\
2.31887596563628	0.4166666667\\
2.81887596563628	0.176056338\\
3.31887596563628	0.0577700751\\
3.81887596563628	0.0113921167\\
4.31887596563628	0.0011678287\\
4.81887596563628	8.92525e-05\\
5.31887596563628	3.887e-06\\
5.81887596563628	1.9e-07\\
};
\addplot [color=red, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
1.31887596563628	0.8474576271\\
1.81887596563628	0.6451612903\\
2.31887596563628	0.4651162791\\
2.81887596563628	0.1886792453\\
3.31887596563628	0.0595947557\\
3.81887596563628	0.0122115032\\
4.31887596563628	0.0012973534\\
4.81887596563628	8.99805e-05\\
5.31887596563628	4.0954e-06\\
5.81887596563628	1.9e-07\\
};
\addplot [color=green, mark=square, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
1.31887596563628	0.8474576271\\
1.81887596563628	0.6578947368\\
2.31887596563628	0.4587155963\\
2.81887596563628	0.2040816327\\
3.31887596563628	0.0606060606\\
3.81887596563628	0.0120048019\\
4.31887596563628	0.001394214\\
4.81887596563628	9.224e-05\\
5.31887596563628	4.0933e-06\\
5.81887596563628	1.8e-07\\
};
\addplot [color=gray, dashdotted, forget plot]
  table[row sep=crcr]{%
1.31887596563628	0.7936507937\\
1.81887596563628	0.6172839506\\
2.31887596563628	0.3773584906\\
2.81887596563628	0.1517450683\\
3.31887596563628	0.0457038391\\
3.81887596563628	0.0087565674\\
4.31887596563628	0.0009846105\\
4.81887596563628	6.43205e-05\\
5.31887596563628	2.4967e-06\\
5.81887596563628	9e-08\\
};
\addplot [color=blue, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
1.71396137847301	0.9433962264\\
2.21396137847301	0.8403361345\\
2.71396137847301	0.6172839506\\
3.21396137847301	0.3584229391\\
3.71396137847301	0.1422475107\\
4.21396137847301	0.0394166338\\
4.71396137847301	0.0078051826\\
5.21396137847301	0.0008401949\\
5.71396137847301	4.65252e-05\\
6.21396137847301	1.7648e-06\\
6.71396137847301	8e-08\\
};
\addplot [color=red, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
1.71396137847301	0.9523809524\\
2.21396137847301	0.8547008547\\
2.71396137847301	0.641025641\\
3.21396137847301	0.4081632653\\
3.71396137847301	0.1605136437\\
4.21396137847301	0.0455166136\\
4.71396137847301	0.0084076005\\
5.21396137847301	0.0009010389\\
5.71396137847301	4.89629e-05\\
6.21396137847301	1.9873e-06\\
6.71396137847301	8e-08\\
};
\addplot [color=green, mark=square, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
1.71396137847301	0.9433962264\\
2.21396137847301	0.8620689655\\
2.71396137847301	0.6329113924\\
3.21396137847301	0.4081632653\\
3.71396137847301	0.1605136437\\
4.21396137847301	0.0446229362\\
4.71396137847301	0.0084803256\\
5.21396137847301	0.0009152815\\
5.71396137847301	4.94584e-05\\
6.21396137847301	1.9932e-06\\
6.71396137847301	8e-08\\
};
\addplot [color=gray, dashdotted, forget plot]
  table[row sep=crcr]{%
1.71396137847301	0.9259259259\\
2.21396137847301	0.826446281\\
2.71396137847301	0.5524861878\\
3.21396137847301	0.3144654088\\
3.71396137847301	0.1140250855\\
4.21396137847301	0.0320307495\\
4.71396137847301	0.0065423618\\
5.21396137847301	0.0006177911\\
5.71396137847301	3.68629e-05\\
6.21396137847301	1.1068e-06\\
6.71396137847301	2e-08\\
};
\addplot [color=blue, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
2.07608310501746	0.9708737864\\
2.57608310501746	0.9174311927\\
3.07608310501746	0.78125\\
3.57608310501746	0.5952380952\\
4.07608310501746	0.3703703704\\
4.57608310501746	0.1782531194\\
5.07608310501746	0.0445235975\\
5.57608310501746	0.0087535014\\
6.07608310501746	0.0009951833\\
6.57608310501746	9.92242e-05\\
7.07608310501746	4.1359e-06\\
7.57608310501746	3.1e-07\\
};
\addplot [color=red, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
2.07608310501746	0.9900990099\\
2.57608310501746	0.8928571429\\
3.07608310501746	0.8\\
3.57608310501746	0.5917159763\\
4.07608310501746	0.3937007874\\
4.57608310501746	0.1897533207\\
5.07608310501746	0.048709206\\
5.57608310501746	0.0093335822\\
6.07608310501746	0.0010559662\\
6.57608310501746	0.000100607\\
7.07608310501746	4.2243e-06\\
7.57608310501746	3.1e-07\\
};
\addplot [color=green, mark=square, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
2.07608310501746	0.9900990099\\
2.57608310501746	0.9090909091\\
3.07608310501746	0.7936507937\\
3.57608310501746	0.5917159763\\
4.07608310501746	0.3921568627\\
4.57608310501746	0.1883239171\\
5.07608310501746	0.048828125\\
5.57608310501746	0.0094993825\\
6.07608310501746	0.0010524876\\
6.57608310501746	0.0001034345\\
7.07608310501746	4.4312e-06\\
7.57608310501746	3.1e-07\\
};
\addplot [color=gray, dashdotted, forget plot]
  table[row sep=crcr]{%
2.07608310501746	0.9615384615\\
2.57608310501746	0.8771929825\\
3.07608310501746	0.78125\\
3.57608310501746	0.5235602094\\
4.07608310501746	0.3558718861\\
4.57608310501746	0.1474926254\\
5.07608310501746	0.0350508237\\
5.57608310501746	0.0068563593\\
6.07608310501746	0.0007398693\\
6.57608310501746	6.11634e-05\\
7.07608310501746	2.6496e-06\\
7.57608310501746	1.8e-07\\
};
\addplot [color=blue, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
2.41032065988696	1\\
2.91032065988696	0.9900990099\\
3.41032065988696	0.9523809524\\
3.91032065988696	0.8928571429\\
4.41032065988696	0.7692307692\\
4.91032065988696	0.4566210046\\
5.41032065988696	0.2433090024\\
5.91032065988696	0.0719942405\\
6.41032065988696	0.0209951711\\
6.91032065988696	0.0031659596\\
7.41032065988696	0.0004495776\\
7.91032065988696	5.75851e-05\\
8.41032065988696	4.3154e-06\\
8.91032065988696	3e-07\\
};
\addplot [color=red, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
2.41032065988696	1\\
2.91032065988696	0.9900990099\\
3.41032065988696	0.9708737864\\
3.91032065988696	0.9090909091\\
4.41032065988696	0.7575757576\\
4.91032065988696	0.4566210046\\
5.41032065988696	0.2433090024\\
5.91032065988696	0.0764525994\\
6.41032065988696	0.0208463623\\
6.91032065988696	0.0032132644\\
7.41032065988696	0.0004536835\\
7.91032065988696	5.77053e-05\\
8.41032065988696	4.3154e-06\\
8.91032065988696	2.9e-07\\
};
\addplot [color=green, mark=square, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
2.41032065988696	1\\
2.91032065988696	0.9900990099\\
3.41032065988696	0.9708737864\\
3.91032065988696	0.9090909091\\
4.41032065988696	0.7692307692\\
4.91032065988696	0.4608294931\\
5.41032065988696	0.2433090024\\
5.91032065988696	0.0757002271\\
6.41032065988696	0.02090301\\
6.91032065988696	0.0032132644\\
7.41032065988696	0.0004536835\\
7.91032065988696	5.85422e-05\\
8.41032065988696	4.4076e-06\\
8.91032065988696	2.9e-07\\
};
\addplot [color=gray, dashdotted, forget plot]
  table[row sep=crcr]{%
2.41032065988696	0.9900990099\\
2.91032065988696	0.9900990099\\
3.41032065988696	0.9523809524\\
3.91032065988696	0.8695652174\\
4.41032065988696	0.7194244604\\
4.91032065988696	0.4255319149\\
5.41032065988696	0.2197802198\\
5.91032065988696	0.0633713561\\
6.41032065988696	0.0171850833\\
6.91032065988696	0.0024556751\\
7.41032065988696	0.0003235764\\
7.91032065988696	3.97494e-05\\
8.41032065988696	2.8198e-06\\
8.91032065988696	1.8e-07\\
};
\addplot [color=blue, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
2.72066299728665	1\\
3.22066299728665	1\\
3.72066299728665	1\\
4.22066299728665	0.9803921569\\
4.72066299728665	0.9174311927\\
5.22066299728665	0.8064516129\\
5.72066299728665	0.6666666667\\
6.22066299728665	0.4149377593\\
6.72066299728665	0.2252252252\\
7.22066299728665	0.0927643785\\
7.72066299728665	0.0332005312\\
8.22066299728665	0.0092532618\\
8.72066299728665	0.0023710729\\
9.22066299728665	0.0004421375\\
9.72066299728665	7.25287e-05\\
10.2206629972866	1.25989e-05\\
10.7206629972866	1.434e-06\\
};
\addplot [color=red, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
2.72066299728665	1\\
3.22066299728665	1\\
3.72066299728665	1\\
4.22066299728665	0.9803921569\\
4.72066299728665	0.9174311927\\
5.22066299728665	0.8064516129\\
5.72066299728665	0.6666666667\\
6.22066299728665	0.4149377593\\
6.72066299728665	0.2336448598\\
7.22066299728665	0.0927643785\\
7.72066299728665	0.0334336342\\
8.22066299728665	0.0095657165\\
8.72066299728665	0.0025057633\\
9.22066299728665	0.0004421375\\
9.72066299728665	7.25287e-05\\
10.2206629972866	1.25989e-05\\
10.7206629972866	1.434e-06\\
};
\addplot [color=green, mark=square, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
2.72066299728665	1\\
3.22066299728665	1\\
3.72066299728665	1\\
4.22066299728665	0.9803921569\\
4.72066299728665	0.9174311927\\
5.22066299728665	0.8064516129\\
5.72066299728665	0.6666666667\\
6.22066299728665	0.4149377593\\
6.72066299728665	0.2262443439\\
7.22066299728665	0.0928505107\\
7.72066299728665	0.0334336342\\
8.22066299728665	0.0095657165\\
8.72066299728665	0.0025057633\\
9.22066299728665	0.0004376942\\
9.72066299728665	7.25287e-05\\
10.2206629972866	1.25989e-05\\
10.7206629972866	1.434e-06\\
};
\addplot [color=gray, dashdotted, forget plot]
  table[row sep=crcr]{%
2.72066299728665	1\\
3.22066299728665	1\\
3.72066299728665	1\\
4.22066299728665	0.9803921569\\
4.72066299728665	0.9174311927\\
5.22066299728665	0.8064516129\\
5.72066299728665	0.6666666667\\
6.22066299728665	0.4048582996\\
6.72066299728665	0.2188183807\\
7.22066299728665	0.0916590284\\
7.72066299728665	0.0296647879\\
8.22066299728665	0.0083906696\\
8.72066299728665	0.0019504964\\
9.22066299728665	0.0003591077\\
9.72066299728665	5.85865e-05\\
10.2206629972866	8.7898e-06\\
10.7206629972866	1.1471e-06\\
};
\node[right, align=left, inner sep=0]
at (axis cs:-0.6,0.0000013) {$\boxed{5}$};
\node[right, align=left, inner sep=0]
at (axis cs:0.65,0.0000013) {$\boxed{7}$};
\node[right, align=left, inner sep=0]
at (axis cs:1.65,0.0000013) {$\boxed{9}$};
\node[right, align=left, inner sep=0]
at (axis cs:2.4,0.0000013) {$\boxed{11}$};
\node[right, align=left, inner sep=0]
at (axis cs:3.05,0.0000013) {$\boxed{13}$};
\node[right, align=left, inner sep=0]
at (axis cs:3.6,0.0000013) {$\boxed{15}$};
\node[right, align=left, inner sep=0]
at (axis cs:4.18,0.0000013) {$\boxed{17}$};
\node[right, align=left, inner sep=0]
at (axis cs:4.73,0.0000013) {$\boxed{19}$};
\node[right, align=left, inner sep=0]
at (axis cs:5.5,0.0000013) {$\boxed{21}$};
\node[right, align=left, inner sep=0]
at (axis cs:6.26,0.0000013) {$\boxed{23}$};
\node[right, align=left, inner sep=0]
at (axis cs:7.26,0.0000013) {$\boxed{25}$};
\node[right, align=left, inner sep=0]
at (axis cs:8.68,0.0000013) {$\boxed{27}$};
\node[right, align=left, inner sep=0]
at (axis cs:9.699999999999999,0.00002) {$\boxed{29}$};
\end{axis}
\end{tikzpicture}%

==> Figures/RS31_all_cap.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[%
thick,scale=0.7, every node/.style={scale=0.7}
]

\begin{axis}[%
width=10.2666667cm,
height=7.4623567cm,
at={(0cm,0cm)},
scale only axis,
xmin=-4,
xmax=10,
xtick={-4, -2,  0,  2,  4,  6,  8, 10},
xlabel style={font=\color{white!15!black}},
xlabel={$\mathrm{SNR}~(\textrm{dB})$},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={Code rate},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, dashed, line width=1.0pt]
  table[row sep=crcr]{%
-4	0.241777485557792\\
-3.5	0.266070494931655\\
-3	0.292232993679784\\
-2.5	0.320287780762773\\
-2	0.350229551205787\\
-1.5	0.382019082300729\\
-1	0.415577216766474\\
-0.5	0.450778895575637\\
0	0.48744761446564\\
0.5	0.525350842575779\\
1	0.564197142093943\\
1.5	0.603635926075678\\
2	0.643260903844185\\
2.5	0.682618166556375\\
3	0.721219456566649\\
3.5	0.758560481955829\\
4	0.79414343886877\\
4.5	0.827502409063906\\
5	0.858229545568293\\
5.5	0.885997940981153\\
6	0.910574910612285\\
6.5	0.931822327540001\\
7	0.949691155209556\\
7.5	0.964226743252211\\
8	0.975594157613141\\
8.5	0.984100457740059\\
9	0.990165662159793\\
9.5	0.994246100195212\\
10	0.996807284398243\\
};
\addlegendentry{BPSK-AWGN capacity}

\addplot [color=red, line width=1.0pt]
  table[row sep=crcr]{%
-6.15959313428983	0.00645161290322581\\
-5.66887398971014	0.0129032258064516\\
-5.32166713820325	0.0193548387096774\\
-5.0241818148193	0.0258064516129032\\
-4.76650935383122	0.032258064516129\\
-4.51671880165526	0.0387096774193548\\
-4.29372731069889	0.0451612903225806\\
-4.0742842147414	0.0516129032258065\\
-3.86901057236057	0.0580645161290323\\
-3.67380696530691	0.0645161290322581\\
-3.47809800529004	0.0709677419354839\\
-3.30357703398309	0.0774193548387097\\
-3.12825278088662	0.0838709677419355\\
-2.95498902955733	0.0903225806451613\\
-2.80057533501658	0.0967741935483871\\
-2.64139277477313	0.103225806451613\\
-2.48254818986454	0.109677419354839\\
-2.34478638366048	0.116129032258065\\
-2.2032095837567	0.12258064516129\\
-2.0561379194903	0.129032258064516\\
-1.92374802321565	0.135483870967742\\
-1.80016061787427	0.141935483870968\\
-1.66955947964111	0.148387096774194\\
-1.5361608533258	0.154838709677419\\
-1.41856460314049	0.161290322580645\\
-1.30746280492931	0.167741935483871\\
-1.18959711159375	0.174193548387097\\
-1.06636970837632	0.180645161290323\\
-0.953969751249117	0.187096774193548\\
-0.853271802373347	0.193548387096774\\
-0.748561394615601	0.2\\
-0.638348696019627	0.206451612903226\\
-0.52429000087366	0.212903225806452\\
-0.427117681029066	0.219354838709677\\
-0.335793259544048	0.225806451612903\\
-0.237700401440305	0.232258064516129\\
-0.136743356683565	0.238709677419355\\
-0.0306634702398234	0.245161290322581\\
0.0608479582757349	0.251612903225806\\
0.144842500489312	0.258064516129032\\
0.236683261662535	0.264516129032258\\
0.327996629107366	0.270967741935484\\
0.423164386281246	0.27741935483871\\
0.520370265905709	0.283870967741935\\
0.598079888665298	0.290322580645161\\
0.680415495424007	0.296774193548387\\
0.766268556661849	0.303225806451613\\
0.85204035817139	0.309677419354839\\
0.944114218671943	0.316129032258064\\
1.03144705552541	0.32258064516129\\
1.1052947061948	0.329032258064516\\
1.18365498390395	0.335483870967742\\
1.26345509495993	0.341935483870968\\
1.34611083695442	0.348387096774194\\
1.43230240144761	0.354838709677419\\
1.51878366632547	0.361290322580645\\
1.58827296100504	0.367741935483871\\
1.66230617651858	0.374193548387097\\
1.73735346569203	0.380645161290323\\
1.81594919522497	0.387096774193548\\
1.89769563328826	0.393548387096774\\
1.98454394827028	0.4\\
2.0537816316269	0.406451612903226\\
2.12311596938243	0.412903225806452\\
2.1942595693972	0.419354838709677\\
2.26807076576846	0.425806451612903\\
2.34765874420635	0.432258064516129\\
2.42853793922329	0.438709677419355\\
2.50929962483496	0.445161290322581\\
2.5729894611419	0.451612903225806\\
2.64086434013179	0.458064516129032\\
2.7109584355498	0.464516129032258\\
2.78565968328382	0.470967741935484\\
2.86369571976114	0.47741935483871\\
2.94353598686082	0.483870967741935\\
3.01924597827853	0.490322580645161\\
3.08167186606975	0.496774193548387\\
3.14839148422755	0.503225806451613\\
3.21889336405512	0.509677419354839\\
3.2956350219765	0.516129032258065\\
3.3717081476129	0.52258064516129\\
3.45162114492493	0.529032258064516\\
3.52398323681385	0.535483870967742\\
3.58619165828263	0.541935483870968\\
3.65349233031549	0.548387096774194\\
3.72546325130426	0.554838709677419\\
3.8025527599945	0.561290322580645\\
3.87916058220635	0.567741935483871\\
3.957997162749	0.574193548387097\\
4.02871177425635	0.580645161290323\\
4.0934549648789	0.587096774193548\\
4.16274398543482	0.593548387096774\\
4.2366762467501	0.6\\
4.31521129077463	0.606451612903226\\
4.39308303256476	0.612903225806452\\
4.47094799652511	0.619354838709677\\
4.54161001773273	0.625806451612903\\
4.61026670273504	0.632258064516129\\
4.68341341703892	0.638709677419355\\
4.76074272976843	0.645161290322581\\
4.8416722063007	0.651612903225806\\
4.921266320468	0.658064516129032\\
5.00170548853779	0.664516129032258\\
5.07170895055105	0.670967741935484\\
5.146616204572	0.67741935483871\\
5.22479453447735	0.683870967741935\\
5.30788658224297	0.690322580645161\\
5.39219982475347	0.696774193548387\\
5.47588493238368	0.703225806451613\\
5.55409532076242	0.709677419354839\\
5.63241147731325	0.716129032258065\\
5.71547331914398	0.72258064516129\\
5.80234195923406	0.729032258064516\\
5.89151848886305	0.735483870967742\\
5.98337860164315	0.741935483870968\\
6.06728230078359	0.748387096774194\\
6.15405400469053	0.754838709677419\\
6.24545184506815	0.761290322580645\\
6.33995032599032	0.767741935483871\\
6.43821354789858	0.774193548387097\\
6.53705074659393	0.780645161290323\\
6.63309181995551	0.787096774193548\\
6.73356418205273	0.793548387096774\\
6.8392154248169	0.8\\
6.94645961505008	0.806451612903226\\
7.0592820355656	0.812903225806452\\
7.17400774025713	0.819354838709677\\
7.29191071107937	0.825806451612903\\
7.41427552039241	0.832258064516129\\
7.54294546933286	0.838709677419355\\
7.68273788660005	0.845161290322581\\
7.82529041144603	0.851612903225806\\
7.97059146930372	0.858064516129032\\
8.14056331991659	0.864516129032258\\
8.31761420753795	0.870967741935484\\
8.49720611319603	0.87741935483871\\
8.72139059641145	0.883870967741936\\
8.94776491468055	0.890322580645161\\
9.21704321548221	0.896774193548387\\
9.49887834710557	0.903225806451613\\
9.82870544999792	0.909677419354839\\
10.1722072602889	0.916129032258065\\
10.5308549299066	0.92258064516129\\
10.8958856436518	0.929032258064516\\
11.2544281045062	0.935483870967742\\
11.6047631607015	0.941935483870968\\
11.942592048873	0.948387096774194\\
12.2617328537912	0.954838709677419\\
12.5706125319992	0.961290322580645\\
12.8595921245145	0.967741935483871\\
13.1370941945362	0.974193548387097\\
13.40374811129	0.980645161290323\\
13.6537723642652	0.987096774193548\\
13.8944038926497	0.993548387096774\\
};
\addlegendentry{${\textrm{RCU}}[155, k]$ capacity}

\addplot [color=blue, line width=1.0pt, only marks, mark=asterisk, mark options={solid, blue}]
  table[row sep=crcr]{%
-1.15193538374402	0.161290322580645\\
0.11642831058663	0.225806451612903\\
1.18603076657383	0.290322580645161\\
1.99527537250348	0.354838709677419\\
2.63615194213866	0.419354838709677\\
3.27605641080867	0.483870967741935\\
3.85167049984583	0.548387096774194\\
4.43346177179555	0.612903225806452\\
5.17550173636032	0.67741935483871\\
5.96284839593041	0.741935483870968\\
6.94690129722602	0.806451612903226\\
8.25194430392264	0.870967741935484\\
10.2738174714077	0.935483870967742\\
};
\addlegendentry{$\mathscr{C}_{\textrm{RS}}[31, k]_{2^5}$, LC-OSD decoding}

\end{axis}
\end{tikzpicture}%

==> Figures/RS31_all_cap_3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[%
thick,scale=0.7, every node/.style={scale=0.7}
]

\begin{axis}[%
width=10.2666667cm,
height=7.4623567cm,
at={(0cm,0cm)},
scale only axis,
unbounded coords=jump,
xmin=-4,
xmax=10,
xtick={-4, -2,  0,  2,  4,  6,  8, 10},
xlabel style={font=\color{white!15!black}},
xlabel={$\mathrm{SNR}~(\textrm{dB})$},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={Code rate},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, dashed, line width=1.0pt]
  table[row sep=crcr]{%
-4	0.241777485557792\\
-3.5	0.263394143934453\\
-3	0.291019054280427\\
-2.5	0.317641784053363\\
-2	0.348732328927111\\
-1.5	0.380511848675465\\
-1	0.416490526904205\\
-0.5	0.448325733737981\\
0	0.486080245772475\\
0.5	0.522162076582196\\
1	0.561094224736\\
1.5	0.602805916512718\\
2	0.642446693427775\\
2.5	0.683481180103207\\
3	0.72060559651207\\
3.5	0.758787913665174\\
4	0.793994872065558\\
4.5	0.827791495549894\\
5	0.860178883181656\\
5.5	0.886898952747145\\
6	0.912008197674218\\
6.5	0.93406275667824\\
7	0.951079453291148\\
7.5	0.965207597052748\\
8	0.976200970218274\\
8.5	0.983797137774651\\
9	0.990128558206845\\
9.5	0.994236241673302\\
10	0.996482134332191\\
};
\addlegendentry{BPSK+AWGN capacity}

\addplot [color=red, line width=1.0pt]
  table[row sep=crcr]{%
nan	0.00645161290322581\\
nan	0.0129032258064516\\
nan	0.0193548387096774\\
nan	0.0258064516129032\\
nan	0.032258064516129\\
nan	0.0387096774193548\\
nan	0.0451612903225806\\
nan	0.0516129032258065\\
nan	0.0580645161290323\\
nan	0.0645161290322581\\
nan	0.0709677419354839\\
nan	0.0774193548387097\\
nan	0.0838709677419355\\
nan	0.0903225806451613\\
nan	0.0967741935483871\\
nan	0.103225806451613\\
nan	0.109677419354839\\
nan	0.116129032258065\\
nan	0.12258064516129\\
nan	0.129032258064516\\
nan	0.135483870967742\\
nan	0.141935483870968\\
nan	0.148387096774194\\
nan	0.154838709677419\\
nan	0.161290322580645\\
nan	0.167741935483871\\
nan	0.174193548387097\\
nan	0.180645161290323\\
nan	0.187096774193548\\
-1.94679735448325	0.193548387096774\\
-1.8319453212979	0.2\\
-1.71637404844583	0.206451612903226\\
-1.59685868462727	0.212903225806452\\
-1.47724413564525	0.219354838709677\\
-1.37153621181203	0.225806451612903\\
-1.26713754788793	0.232258064516129\\
-1.15892107966275	0.238709677419355\\
-1.04618331263761	0.245161290322581\\
-0.94098272677707	0.251612903225806\\
-0.84410001736186	0.258064516129032\\
-0.747672806371219	0.264516129032258\\
-0.647257564492671	0.270967741935484\\
-0.540737574193709	0.27741935483871\\
-0.443599583005419	0.283870967741935\\
-0.353840669148261	0.290322580645161\\
-0.264016446795866	0.296774193548387\\
-0.171154308956371	0.303225806451613\\
-0.0730441062894561	0.309677419354839\\
0.0244059696330693	0.316129032258064\\
0.107797949316883	0.32258064516129\\
0.191873607088095	0.329032258064516\\
0.277477830073503	0.335483870967742\\
0.367653896593336	0.341935483870968\\
0.461901610912032	0.348387096774194\\
0.548131342750375	0.354838709677419\\
0.626359465617113	0.361290322580645\\
0.706580079786993	0.367741935483871\\
0.788552144251554	0.374193548387097\\
0.875611134976507	0.380645161290323\\
0.964559928948442	0.387096774193548\\
1.04587393983815	0.393548387096774\\
1.12070860358597	0.4\\
1.19687699701458	0.406451612903226\\
1.27602392303435	0.412903225806452\\
1.35879697041262	0.419354838709677\\
1.44352717442198	0.425806451612903\\
1.5246540828816	0.432258064516129\\
1.59688257612953	0.438709677419355\\
1.66936948602195	0.445161290322581\\
1.74518098896849	0.451612903225806\\
1.82477663841895	0.458064516129032\\
1.90580917744294	0.464516129032258\\
1.98869804962649	0.470967741935484\\
2.05923907562089	0.47741935483871\\
2.1298703316446	0.483870967741935\\
2.20244017932074	0.490322580645161\\
2.2781422497538	0.496774193548387\\
2.35682322665248	0.503225806451613\\
2.43718489264193	0.509677419354839\\
2.51498568506349	0.516129032258065\\
2.58196482191454	0.52258064516129\\
2.65254831824963	0.529032258064516\\
2.72524599174655	0.535483870967742\\
2.8013193336736	0.541935483870968\\
2.88019732035212	0.548387096774194\\
2.95989150974435	0.554838709677419\\
3.03271716902448	0.561290322580645\\
3.09993023129657	0.567741935483871\\
3.17130263097985	0.574193548387097\\
3.24448045697609	0.580645161290323\\
3.32187392252682	0.587096774193548\\
3.40184283618913	0.593548387096774\\
3.48107382589023	0.6\\
3.55048440173861	0.606451612903226\\
3.61987560141184	0.612903225806452\\
3.6922908731351	0.619354838709677\\
3.76733310229745	0.625806451612903\\
3.84748256789657	0.632258064516129\\
3.92932745655473	0.638709677419355\\
4.00736599331384	0.645161290322581\\
4.07607563956035	0.651612903225806\\
4.14825163919701	0.658064516129032\\
4.22389260106968	0.664516129032258\\
4.30272686754344	0.670967741935484\\
4.38678370205962	0.67741935483871\\
4.47081991333542	0.683870967741935\\
4.54465572255396	0.690322580645161\\
4.61810786403794	0.696774193548387\\
4.69557564084989	0.703225806451613\\
4.77654841368228	0.709677419354839\\
4.86192944889322	0.716129032258065\\
4.95056902617187	0.72258064516129\\
5.03230262298217	0.729032258064516\\
5.10854896180179	0.735483870967742\\
5.19038295394094	0.741935483870968\\
5.2752768335193	0.748387096774194\\
5.36599148712715	0.754838709677419\\
5.4603360649902	0.761290322580645\\
5.546586765126	0.767741935483871\\
5.63052926777259	0.774193548387097\\
5.71931153510603	0.780645161290323\\
5.81274747857037	0.787096774193548\\
5.91216498334443	0.793548387096774\\
6.01431238110724	0.8\\
6.10460550944962	0.806451612903226\\
6.20091168140444	0.812903225806452\\
6.30286487697748	0.819354838709677\\
6.41124771650189	0.825806451612903\\
6.5232834046421	0.832258064516129\\
6.62711404779466	0.838709677419355\\
6.73732115213285	0.845161290322581\\
6.85474047485417	0.851612903225806\\
6.98063190993122	0.858064516129032\\
7.10211076008963	0.864516129032258\\
7.22850419941698	0.870967741935484\\
7.3634317065535	0.87741935483871\\
7.5089186676119	0.883870967741936\\
7.65353855420344	0.890322580645161\\
7.80834190875746	0.896774193548387\\
7.97518751067532	0.903225806451613\\
8.1535593317417	0.909677419354839\\
8.34311750805625	0.916129032258065\\
8.55049392593192	0.92258064516129\\
8.78008418671597	0.929032258064516\\
9.02668924039173	0.935483870967742\\
9.30960223132756	0.941935483870968\\
9.61450422956839	0.948387096774194\\
9.94598536678153	0.954838709677419\\
10.3001899693443	0.961290322580645\\
10.6620844976779	0.967741935483871\\
11.0269412114304	0.974193548387097\\
11.3816870820079	0.980645161290323\\
11.7237305141115	0.987096774193548\\
nan	0.993548387096774\\
};
\addlegendentry{${\textrm{RCU}}[155, k]$ capacity}

\addplot [color=blue, line width=1.0pt, only marks, mark=asterisk, mark options={solid, blue}]
  table[row sep=crcr]{%
-2.45046705407236	0.161290322580645\\
-1.18713733407295	0.225806451612903\\
-0.0633020759523108	0.290322580645161\\
0.882479159876906	0.354838709677419\\
1.65944148105831	0.419354838709677\\
2.31316208257225	0.483870967741935\\
2.97593866702465	0.548387096774194\\
3.62076093487529	0.612903225806452\\
4.38006309379082	0.67741935483871\\
5.19407980231916	0.741935483870968\\
6.08710834111711	0.806451612903226\\
7.20845659937271	0.870967741935484\\
8.9838961931902	0.935483870967742\\
};
\addlegendentry{$\mathscr{C}_{\textrm{RS}}[31, k]_{2^5}$ capacity}

\end{axis}
\end{tikzpicture}%

==> Figures/RS31_all_lavg.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}[%
thick,scale=0.7, every node/.style={scale=0.7}
]

\begin{axis}[%
width=10.2666667cm,
height=7.3407553cm,
at={(0cm,0cm)},
scale only axis,
unbounded coords=jump,
xmin=0.161290322580645,
xmax=0.935483870967742,
xlabel style={font=\color{white!15!black}},
xlabel={Code rate},
ymode=log,
ymin=1,
ymax=1000,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\ell_{\textrm{avg}}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0\\
};
\addplot [color=green!60!blue, mark=asterisk, mark options={solid, green!60!blue}]
  table[row sep=crcr]{%
0.161290322580645	520.936203873636\\
0.225806451612903	866.202209673151\\
0.290322580645161	898.617862464606\\
0.354838709677419	887.94438847526\\
0.419354838709677	794.590828671342\\
0.483870967741935	621.730210652661\\
0.548387096774194	389.877173454055\\
0.612903225806452	257.052695073239\\
0.67741935483871	66.6323200599986\\
0.741935483870968	14.5047971787246\\
0.806451612903226	3.03772429197003\\
0.870967741935484	1.2412532531269\\
0.935483870967742	1.0103548058503\\
};
\addlegendentry{$\textrm{FER}=10^{-2}$}

\addplot [color=green!20!blue, mark=+, mark options={solid, green!20!blue}]
  table[row sep=crcr]{%
0.161290322580645	213.399098642411\\
0.225806451612903	351.095224486802\\
0.290322580645161	335.34068514233\\
0.354838709677419	279.480583401312\\
0.419354838709677	223.182140517946\\
0.483870967741935	176.364658766833\\
0.548387096774194	116.258022683163\\
0.612903225806452	79.1423426556943\\
0.67741935483871	22.5352726347095\\
0.741935483870968	4.74850284998479\\
0.806451612903226	1.5505182969543\\
0.870967741935484	1.06633553089257\\
0.935483870967742	1\\
};
\addlegendentry{$\textrm{FER}=10^{-3}$}

\addplot [color=red!20!blue, mark=square, mark options={solid, red!20!blue}]
  table[row sep=crcr]{%
0.161290322580645	102.629406811547\\
0.225806451612903	133.639341487405\\
0.290322580645161	109.667113736026\\
0.354838709677419	89.2118851097349\\
0.419354838709677	73.5607638661849\\
0.483870967741935	59.1413947455915\\
0.548387096774194	35.7364347395352\\
0.612903225806452	23.7328503357436\\
0.67741935483871	6.70532570953995\\
0.741935483870968	2.40418023651647\\
0.806451612903226	1.12892807930306\\
0.870967741935484	1.01522962237353\\
0.935483870967742	1\\
};
\addlegendentry{$\textrm{FER}=10^{-4}$}

\addplot [color=red!60!blue, mark=o, mark options={solid, red!60!blue}]
  table[row sep=crcr]{%
0.161290322580645	44.2460219097682\\
0.225806451612903	51.6545719214004\\
0.290322580645161	39.7250677457863\\
0.354838709677419	31.2900666096078\\
0.419354838709677	28.7269590735813\\
0.483870967741935	19.3868184294212\\
0.548387096774194	12.7561567972357\\
0.612903225806452	7.14689060783074\\
0.67741935483871	3.21853616464839\\
0.741935483870968	1.47129105974942\\
0.806451612903226	1.05583636155829\\
0.870967741935484	1.00316752711929\\
0.935483870967742	1\\
};
\addlegendentry{$\textrm{FER}=10^{-5}$}

\addplot [color=red, mark=x, mark options={solid, red}]
  table[row sep=crcr]{%
0.161290322580645	19.6018622080019\\
0.225806451612903	22.6374716750428\\
0.290322580645161	15.8910186887258\\
0.354838709677419	12.0920475953084\\
0.419354838709677	10.0145610083079\\
0.483870967741935	8.17908457098232\\
0.548387096774194	5.75704854525394\\
0.612903225806452	3.68450449979247\\
0.67741935483871	1.68813015017888\\
0.741935483870968	1.15211406746748\\
0.806451612903226	1.01880637239206\\
0.870967741935484	1\\
0.935483870967742	nan\\
};
\addlegendentry{$\textrm{FER}=10^{-6}$}

\end{axis}
\end{tikzpicture}%

==> Figures/RS31_hi_FER.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}[%
thick,scale=0.7, every node/.style={scale=0.7}
]

\begin{axis}[%
width=10.2666667cm,
height=7.5195095cm,
at={(0cm,0cm)},
scale only axis,
xmin=2,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={$E_{\textrm{b}}/N_0~(\textrm{dB})$},
ymode=log,
ymin=1e-06,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={FER},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, mark=asterisk, mark options={solid, blue}]
  table[row sep=crcr]{%
2.72066299728665	1\\
3.22066299728665	1\\
3.72066299728665	1\\
4.22066299728665	0.9803921569\\
4.72066299728665	0.9174311927\\
5.22066299728665	0.8064516129\\
5.72066299728665	0.6666666667\\
6.22066299728665	0.4149377593\\
6.72066299728665	0.2252252252\\
7.22066299728665	0.0927643785\\
7.72066299728665	0.0332005312\\
8.22066299728665	0.0092532618\\
8.72066299728665	0.0023710729\\
9.22066299728665	0.0004421375\\
9.72066299728665	7.25287e-05\\
10.2206629972866	1.25989e-05\\
10.7206629972866	1.434e-06\\
};
\addlegendentry{LC-OSD$(8, 2^{14})$ trivial stopping}

\addplot [color=mycolor1, mark=+, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
2.72066299728665	1\\
3.22066299728665	1\\
3.72066299728665	1\\
4.22066299728665	0.9803921569\\
4.72066299728665	0.9174311927\\
5.22066299728665	0.8064516129\\
5.72066299728665	0.6666666667\\
6.22066299728665	0.4149377593\\
6.72066299728665	0.2336448598\\
7.22066299728665	0.0927643785\\
7.72066299728665	0.0334336342\\
8.22066299728665	0.0095657165\\
8.72066299728665	0.0025057633\\
9.22066299728665	0.0004421375\\
9.72066299728665	7.25287e-05\\
10.2206629972866	1.25989e-05\\
10.7206629972866	1.434e-06\\
};
\addlegendentry{LC-OSD$(8, 2^{14})$ SAI stopping}

\addplot [color=mycolor2, mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
2.72066299728665	1\\
3.22066299728665	1\\
3.72066299728665	1\\
4.22066299728665	0.9803921569\\
4.72066299728665	0.9174311927\\
5.22066299728665	0.8064516129\\
5.72066299728665	0.6666666667\\
6.22066299728665	0.4149377593\\
6.72066299728665	0.2262443439\\
7.22066299728665	0.0928505107\\
7.72066299728665	0.0334336342\\
8.22066299728665	0.0095657165\\
8.72066299728665	0.0025057633\\
9.22066299728665	0.0004376942\\
9.72066299728665	7.25287e-05\\
10.2206629972866	1.25989e-05\\
10.7206629972866	1.434e-06\\
};
\addlegendentry{LC-OSD$(8, 2^{14})$ DAI stopping}

\addplot [color=gray, dashdotted]
  table[row sep=crcr]{%
2.72066299728665	1\\
3.22066299728665	1\\
3.72066299728665	1\\
4.22066299728665	0.9803921569\\
4.72066299728665	0.9174311927\\
5.22066299728665	0.8064516129\\
5.72066299728665	0.6666666667\\
6.22066299728665	0.4048582996\\
6.72066299728665	0.2188183807\\
7.22066299728665	0.0916590284\\
7.72066299728665	0.0296647879\\
8.22066299728665	0.0083906696\\
8.72066299728665	0.0019504964\\
9.22066299728665	0.0003591077\\
9.72066299728665	5.85865e-05\\
10.2206629972866	8.7898e-06\\
10.7206629972866	1.1471e-06\\
};
\addlegendentry{LC-OSD$(8, 2^{14})$ ideal stopping}

\addplot [color=black, dashed]
  table[row sep=crcr]{%
2.72066299728665	1\\
3.22066299728665	1\\
3.72066299728665	1\\
4.22066299728665	0.9803921569\\
4.72066299728665	0.9174311927\\
5.22066299728665	0.8064516129\\
5.72066299728665	0.6666666667\\
6.22066299728665	0.4149377593\\
6.72066299728665	0.2252252252\\
7.22066299728665	0.0927643785\\
7.72066299728665	0.0332005312\\
8.22066299728665	0.0092532618\\
8.72066299728665	0.0023710729\\
9.22066299728665	0.0004421375\\
9.72066299728665	7.25287e-05\\
10.2206629972866	1.25989e-05\\
10.7206629972866	1.434e-06\\
};
\addlegendentry{MLD lower bound}

\addplot [color=blue, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
2.41032065988696	1\\
2.91032065988696	0.9900990099\\
3.41032065988696	0.9523809524\\
3.91032065988696	0.8928571429\\
4.41032065988696	0.7692307692\\
4.91032065988696	0.4566210046\\
5.41032065988696	0.2433090024\\
5.91032065988696	0.0719942405\\
6.41032065988696	0.0209951711\\
6.91032065988696	0.0031659596\\
7.41032065988696	0.0004495776\\
7.91032065988696	5.75851e-05\\
8.41032065988696	4.3154e-06\\
8.91032065988696	3e-07\\
};
\addplot [color=mycolor1, mark=+, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
2.41032065988696	1\\
2.91032065988696	0.9900990099\\
3.41032065988696	0.9708737864\\
3.91032065988696	0.9090909091\\
4.41032065988696	0.7575757576\\
4.91032065988696	0.4566210046\\
5.41032065988696	0.2433090024\\
5.91032065988696	0.0764525994\\
6.41032065988696	0.0208463623\\
6.91032065988696	0.0032132644\\
7.41032065988696	0.0004536835\\
7.91032065988696	5.77053e-05\\
8.41032065988696	4.3154e-06\\
8.91032065988696	2.9e-07\\
};
\addplot [color=mycolor2, mark=square, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
2.41032065988696	1\\
2.91032065988696	0.9900990099\\
3.41032065988696	0.9708737864\\
3.91032065988696	0.9090909091\\
4.41032065988696	0.7692307692\\
4.91032065988696	0.4608294931\\
5.41032065988696	0.2433090024\\
5.91032065988696	0.0757002271\\
6.41032065988696	0.02090301\\
6.91032065988696	0.0032132644\\
7.41032065988696	0.0004536835\\
7.91032065988696	5.85422e-05\\
8.41032065988696	4.4076e-06\\
8.91032065988696	2.9e-07\\
};
\addplot [color=gray, dashdotted, forget plot]
  table[row sep=crcr]{%
2.41032065988696	0.9900990099\\
2.91032065988696	0.9900990099\\
3.41032065988696	0.9523809524\\
3.91032065988696	0.8695652174\\
4.41032065988696	0.7194244604\\
4.91032065988696	0.4255319149\\
5.41032065988696	0.2197802198\\
5.91032065988696	0.0633713561\\
6.41032065988696	0.0171850833\\
6.91032065988696	0.0024556751\\
7.41032065988696	0.0003235764\\
7.91032065988696	3.97494e-05\\
8.41032065988696	2.8198e-06\\
8.91032065988696	1.8e-07\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2.41032065988696	1\\
2.91032065988696	0.9900990099\\
3.41032065988696	0.9523809524\\
3.91032065988696	0.8928571429\\
4.41032065988696	0.7692307692\\
4.91032065988696	0.4566210046\\
5.41032065988696	0.2433090024\\
5.91032065988696	0.0719942405\\
6.41032065988696	0.0209951711\\
6.91032065988696	0.0031659596\\
7.41032065988696	0.0004495776\\
7.91032065988696	5.75851e-05\\
8.41032065988696	4.3154e-06\\
8.91032065988696	3e-07\\
};
\addplot [color=blue, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
2.07608310501746	0.9708737864\\
2.57608310501746	0.9174311927\\
3.07608310501746	0.78125\\
3.57608310501746	0.5952380952\\
4.07608310501746	0.3703703704\\
4.57608310501746	0.1782531194\\
5.07608310501746	0.0445235975\\
5.57608310501746	0.0087535014\\
6.07608310501746	0.0009951833\\
6.57608310501746	9.92242e-05\\
7.07608310501746	4.1359e-06\\
7.57608310501746	3.1e-07\\
};
\addplot [color=mycolor1, mark=+, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
2.07608310501746	0.9900990099\\
2.57608310501746	0.8928571429\\
3.07608310501746	0.8\\
3.57608310501746	0.5917159763\\
4.07608310501746	0.3937007874\\
4.57608310501746	0.1897533207\\
5.07608310501746	0.048709206\\
5.57608310501746	0.0093335822\\
6.07608310501746	0.0010559662\\
6.57608310501746	0.000100607\\
7.07608310501746	4.2243e-06\\
7.57608310501746	3.1e-07\\
};
\addplot [color=mycolor2, mark=square, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
2.07608310501746	0.9900990099\\
2.57608310501746	0.9090909091\\
3.07608310501746	0.7936507937\\
3.57608310501746	0.5917159763\\
4.07608310501746	0.3921568627\\
4.57608310501746	0.1883239171\\
5.07608310501746	0.048828125\\
5.57608310501746	0.0094993825\\
6.07608310501746	0.0010524876\\
6.57608310501746	0.0001034345\\
7.07608310501746	4.4312e-06\\
7.57608310501746	3.1e-07\\
};
\addplot [color=gray, dashdotted, forget plot]
  table[row sep=crcr]{%
2.07608310501746	0.9615384615\\
2.57608310501746	0.8771929825\\
3.07608310501746	0.78125\\
3.57608310501746	0.5235602094\\
4.07608310501746	0.3558718861\\
4.57608310501746	0.1474926254\\
5.07608310501746	0.0350508237\\
5.57608310501746	0.0068563593\\
6.07608310501746	0.0007398693\\
6.57608310501746	6.11634e-05\\
7.07608310501746	2.6496e-06\\
7.57608310501746	1.8e-07\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2.07608310501746	0.9708737864\\
2.57608310501746	0.9174311927\\
3.07608310501746	0.78125\\
3.57608310501746	0.5952380952\\
4.07608310501746	0.3703703704\\
4.57608310501746	0.1782531194\\
5.07608310501746	0.0445235975\\
5.57608310501746	0.0087535014\\
6.07608310501746	0.0009951833\\
6.57608310501746	9.92242e-05\\
7.07608310501746	4.1359e-06\\
7.57608310501746	3.1e-07\\
};
\addplot [color=blue, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
1.71396137847301	0.9433962264\\
2.21396137847301	0.8403361345\\
2.71396137847301	0.6172839506\\
3.21396137847301	0.3584229391\\
3.71396137847301	0.1422475107\\
4.21396137847301	0.0394166338\\
4.71396137847301	0.0078051826\\
5.21396137847301	0.0008401949\\
5.71396137847301	4.65252e-05\\
6.21396137847301	1.7648e-06\\
6.71396137847301	8e-08\\
};
\addplot [color=mycolor1, mark=+, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
1.71396137847301	0.9523809524\\
2.21396137847301	0.8547008547\\
2.71396137847301	0.641025641\\
3.21396137847301	0.4081632653\\
3.71396137847301	0.1605136437\\
4.21396137847301	0.0455166136\\
4.71396137847301	0.0084076005\\
5.21396137847301	0.0009010389\\
5.71396137847301	4.89629e-05\\
6.21396137847301	1.9873e-06\\
6.71396137847301	8e-08\\
};
\addplot [color=mycolor2, mark=square, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
1.71396137847301	0.9433962264\\
2.21396137847301	0.8620689655\\
2.71396137847301	0.6329113924\\
3.21396137847301	0.4081632653\\
3.71396137847301	0.1605136437\\
4.21396137847301	0.0446229362\\
4.71396137847301	0.0084803256\\
5.21396137847301	0.0009152815\\
5.71396137847301	4.94584e-05\\
6.21396137847301	1.9932e-06\\
6.71396137847301	8e-08\\
};
\addplot [color=gray, dashdotted, forget plot]
  table[row sep=crcr]{%
1.71396137847301	0.9259259259\\
2.21396137847301	0.826446281\\
2.71396137847301	0.5524861878\\
3.21396137847301	0.3144654088\\
3.71396137847301	0.1140250855\\
4.21396137847301	0.0320307495\\
4.71396137847301	0.0065423618\\
5.21396137847301	0.0006177911\\
5.71396137847301	3.68629e-05\\
6.21396137847301	1.1068e-06\\
6.71396137847301	2e-08\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1.71396137847301	0.9433962264\\
2.21396137847301	0.8403361345\\
2.71396137847301	0.6172839506\\
3.21396137847301	0.3584229391\\
3.71396137847301	0.1422475107\\
4.21396137847301	0.0385356455\\
4.71396137847301	0.0078051826\\
5.21396137847301	0.0008365191\\
5.71396137847301	4.65252e-05\\
6.21396137847301	1.7648e-06\\
6.71396137847301	8e-08\\
};
\addplot [color=blue, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
1.31887596563628	0.8196721311\\
1.81887596563628	0.6622516556\\
2.31887596563628	0.4166666667\\
2.81887596563628	0.176056338\\
3.31887596563628	0.0577700751\\
3.81887596563628	0.0113921167\\
4.31887596563628	0.0011678287\\
4.81887596563628	8.92525e-05\\
5.31887596563628	3.887e-06\\
5.81887596563628	1.9e-07\\
};
\addplot [color=mycolor1, mark=+, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
1.31887596563628	0.8474576271\\
1.81887596563628	0.6451612903\\
2.31887596563628	0.4651162791\\
2.81887596563628	0.1886792453\\
3.31887596563628	0.0595947557\\
3.81887596563628	0.0122115032\\
4.31887596563628	0.0012973534\\
4.81887596563628	8.99805e-05\\
5.31887596563628	4.0954e-06\\
5.81887596563628	1.9e-07\\
};
\addplot [color=mycolor2, mark=square, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
1.31887596563628	0.8474576271\\
1.81887596563628	0.6578947368\\
2.31887596563628	0.4587155963\\
2.81887596563628	0.2040816327\\
3.31887596563628	0.0606060606\\
3.81887596563628	0.0120048019\\
4.31887596563628	0.001394214\\
4.81887596563628	9.224e-05\\
5.31887596563628	4.0933e-06\\
5.81887596563628	1.8e-07\\
};
\addplot [color=gray, dashdotted, forget plot]
  table[row sep=crcr]{%
1.31887596563628	0.7936507937\\
1.81887596563628	0.6172839506\\
2.31887596563628	0.3773584906\\
2.81887596563628	0.1517450683\\
3.31887596563628	0.0457038391\\
3.81887596563628	0.0087565674\\
4.31887596563628	0.0009846105\\
4.81887596563628	6.43205e-05\\
5.31887596563628	2.4967e-06\\
5.81887596563628	9e-08\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1.31887596563628	0.8196721311\\
1.81887596563628	0.6622516556\\
2.31887596563628	0.4166666667\\
2.81887596563628	0.176056338\\
3.31887596563628	0.0573723465\\
3.81887596563628	0.0112359551\\
4.31887596563628	0.0011319516\\
4.81887596563628	8.66918e-05\\
5.31887596563628	3.8408e-06\\
5.81887596563628	1.9e-07\\
};
\addplot [color=blue, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.884219027825375	0.7518796992\\
1.38421902782537	0.4273504274\\
1.88421902782537	0.2421307506\\
2.38421902782537	0.0904977376\\
2.88421902782537	0.0212856535\\
3.38421902782537	0.0032426473\\
3.88421902782537	0.0002650446\\
4.38421902782537	1.40668e-05\\
4.88421902782537	4.4e-07\\
};
\addplot [color=mycolor1, mark=+, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0.884219027825375	0.78125\\
1.38421902782537	0.4854368932\\
1.88421902782537	0.2631578947\\
2.38421902782537	0.0992063492\\
2.88421902782537	0.0217485863\\
3.38421902782537	0.0032586027\\
3.88421902782537	0.0002682814\\
4.38421902782537	1.40668e-05\\
4.88421902782537	4.4e-07\\
};
\addplot [color=mycolor2, mark=square, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
0.884219027825375	0.78125\\
1.38421902782537	0.4854368932\\
1.88421902782537	0.2631578947\\
2.38421902782537	0.0992063492\\
2.88421902782537	0.0217485863\\
3.38421902782537	0.0032586027\\
3.88421902782537	0.0002682814\\
4.38421902782537	1.40668e-05\\
4.88421902782537	4.4e-07\\
};
\addplot [color=gray, dashdotted, forget plot]
  table[row sep=crcr]{%
0.884219027825375	0.7092198582\\
1.38421902782537	0.3875968992\\
1.88421902782537	0.2272727273\\
2.38421902782537	0.0741289844\\
2.88421902782537	0.0168067227\\
3.38421902782537	0.0024511606\\
3.88421902782537	0.000220621\\
4.38421902782537	1.0433e-05\\
4.88421902782537	4.1e-07\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
0.884219027825375	0.7518796992\\
1.38421902782537	0.4149377593\\
1.88421902782537	0.2421307506\\
2.38421902782537	0.0848176421\\
2.88421902782537	0.0198176774\\
3.38421902782537	0.0030064338\\
3.88421902782537	0.0002168182\\
4.38421902782537	9.2068e-06\\
4.88421902782537	2.3e-07\\
};
\end{axis}
\end{tikzpicture}%

==> Figures/RS31_lo_FER.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}[%
thick,scale=0.7, every node/.style={scale=0.7}
]

\begin{axis}[%
width=10.2666667cm,
height=7.4631094cm,
at={(0cm,0cm)},
scale only axis,
xmin=-4,
xmax=4,
xlabel style={font=\color{white!15!black}},
xlabel={$\mathrm{SNR}~(\textrm{dB})$},
ymode=log,
ymin=1e-06,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={FER},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, mark=asterisk, mark options={solid, blue}]
  table[row sep=crcr]{%
-4.91361693834273	0.12300123\\
-4.41361693834273	0.0684931507\\
-3.91361693834273	0.0298596596\\
-3.41361693834273	0.0122819946\\
-2.91361693834273	0.0036214826\\
-2.41361693834273	0.0008722578\\
-1.91361693834273	0.0001281049\\
-1.41361693834273	2.47702e-05\\
-0.913616938342727	3.9434e-06\\
-0.413616938342727	0\\
};
\addlegendentry{LC-OSD$(8, 2^{14})$ trivial stopping}

\addplot [color=mycolor1, mark=+, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
-4.91361693834273	0.1430615165\\
-4.41361693834273	0.0765696784\\
-3.91361693834273	0.0347463516\\
-3.41361693834273	0.0133404482\\
-2.91361693834273	0.004014452\\
-2.41361693834273	0.0008970058\\
-1.91361693834273	0.0001369889\\
-1.41361693834273	2.56539e-05\\
-0.913616938342727	4.2009e-06\\
-0.413616938342727	5.6e-07\\
};
\addlegendentry{LC-OSD$(8, 2^{14})$ SAI stopping}

\addplot [color=mycolor2, mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
-4.91361693834273	0.1351351351\\
-4.41361693834273	0.0690607735\\
-3.91361693834273	0.0329380764\\
-3.41361693834273	0.0125722907\\
-2.91361693834273	0.0040008002\\
-2.41361693834273	0.0008955518\\
-1.91361693834273	0.0001359719\\
-1.41361693834273	2.56539e-05\\
-0.913616938342727	4.2401e-06\\
-0.413616938342727	5.5e-07\\
};
\addlegendentry{LC-OSD$(8, 2^{14})$ DAI stopping}

\addplot [color=gray, dashdotted]
  table[row sep=crcr]{%
-4.91361693834273	0.0968992248\\
-4.41361693834273	0.0509164969\\
-3.91361693834273	0.0242541838\\
-3.41361693834273	0.008748141\\
-2.91361693834273	0.0025946395\\
-2.41361693834273	0.0005466363\\
-1.91361693834273	8.08812e-05\\
-1.41361693834273	1.5787e-05\\
-0.913616938342727	2.558e-06\\
-0.413616938342727	4e-07\\
};
\addlegendentry{LC-OSD$(8, 2^{14})$ ideal stopping}

\addplot [color=black, dashed]
  table[row sep=crcr]{%
-4.91361693834273	0.1228501229\\
-4.41361693834273	0.067294751\\
-3.91361693834273	0.0288683603\\
-3.41361693834273	0.0118049817\\
-2.91361693834273	0.0032603026\\
-2.41361693834273	0.0007344517\\
-1.91361693834273	0.0001077337\\
-1.41361693834273	1.85474e-05\\
-0.913616938342727	0\\
-0.413616938342727	0\\
};
\addlegendentry{MLD lower bound}

\addplot [color=blue, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-3.45233658156035	0.1582278481\\
-2.95233658156035	0.0767459708\\
-2.45233658156035	0.0293944738\\
-1.95233658156035	0.0106507615\\
-1.45233658156035	0.0023700052\\
-0.952336581560347	0.0004624021\\
-0.452336581560347	8.4189e-05\\
0.0476634184396532	1.35029e-05\\
0.547663418439653	0\\
1.04766341843965	0\\
};
\addplot [color=mycolor1, mark=+, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
-3.45233658156035	0.1592356688\\
-2.95233658156035	0.0769822941\\
-2.45233658156035	0.0296120817\\
-1.95233658156035	0.0106507615\\
-1.45233658156035	0.002394464\\
-0.952336581560347	0.0004624021\\
-0.452336581560347	8.4189e-05\\
0.0476634184396532	1.35029e-05\\
0.547663418439653	1.5208e-06\\
1.04766341843965	1e-07\\
};
\addplot [color=mycolor2, mark=square, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
-3.45233658156035	0.1582278481\\
-2.95233658156035	0.0767459708\\
-2.45233658156035	0.0293944738\\
-1.95233658156035	0.0106507615\\
-1.45233658156035	0.0023700052\\
-0.952336581560347	0.0004658074\\
-0.452336581560347	8.4189e-05\\
0.0476634184396532	1.35029e-05\\
0.547663418439653	1.5208e-06\\
1.04766341843965	1e-07\\
};
\addplot [color=gray, dashdotted, forget plot]
  table[row sep=crcr]{%
-3.45233658156035	0.1259445844\\
-2.95233658156035	0.0652741514\\
-2.45233658156035	0.0259538022\\
-1.95233658156035	0.0078351485\\
-1.45233658156035	0.002162583\\
-0.952336581560347	0.000443579\\
-0.452336581560347	7.33413e-05\\
0.0476634184396532	1.31085e-05\\
0.547663418439653	1.5208e-06\\
1.04766341843965	1e-07\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
-3.45233658156035	0.1259445844\\
-2.95233658156035	0.0599880024\\
-2.45233658156035	0.0225886605\\
-1.95233658156035	0.0062821963\\
-1.45233658156035	0.0011415786\\
-0.952336581560347	0.0001450863\\
-0.452336581560347	1.70071e-05\\
0.0476634184396532	0\\
0.547663418439653	0\\
1.04766341843965	0\\
};
\addplot [color=blue, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-2.36089188730967	0.1908396947\\
-1.86089188730967	0.1007049345\\
-1.36089188730967	0.0441111601\\
-0.860891887309666	0.0132978723\\
-0.360891887309666	0.0027371014\\
0.139108112690334	0.0005041619\\
0.639108112690334	9.09266e-05\\
1.13910811269033	1.24614e-05\\
1.63910811269033	1.1946e-06\\
2.13910811269033	1e-07\\
};
\addplot [color=mycolor1, mark=+, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
-2.36089188730967	0.2040816327\\
-1.86089188730967	0.1012145749\\
-1.36089188730967	0.0452284034\\
-0.860891887309666	0.0139742873\\
-0.360891887309666	0.0027371014\\
0.139108112690334	0.0005041619\\
0.639108112690334	9.06636e-05\\
1.13910811269033	1.24614e-05\\
1.63910811269033	1.1946e-06\\
2.13910811269033	1e-07\\
};
\addplot [color=mycolor2, mark=square, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
-2.36089188730967	0.2004008016\\
-1.86089188730967	0.1007049345\\
-1.36089188730967	0.0448430493\\
-0.860891887309666	0.0134372481\\
-0.360891887309666	0.0027371014\\
0.139108112690334	0.0005041619\\
0.639108112690334	9.09266e-05\\
1.13910811269033	1.24614e-05\\
1.63910811269033	1.1946e-06\\
2.13910811269033	1e-07\\
};
\addplot [color=gray, dashdotted, forget plot]
  table[row sep=crcr]{%
-2.36089188730967	0.1792114695\\
-1.86089188730967	0.0916590284\\
-1.36089188730967	0.0370096225\\
-0.860891887309666	0.0119774823\\
-0.360891887309666	0.0025567601\\
0.139108112690334	0.0004978443\\
0.639108112690334	8.82544e-05\\
1.13910811269033	1.1737e-05\\
1.63910811269033	1.1937e-06\\
2.13910811269033	1e-07\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
-2.36089188730967	0.1443001443\\
-1.86089188730967	0.0680272109\\
-1.36089188730967	0.0225326724\\
-0.860891887309666	0.0051211144\\
-0.360891887309666	0.0007639478\\
0.139108112690334	0.0001132648\\
0.639108112690334	7.7404e-06\\
1.13910811269033	3.9e-07\\
1.63910811269033	0\\
2.13910811269033	0\\
};
\addplot [color=blue, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-1.48939013012066	0.2958579882\\
-0.989390130120664	0.1182033097\\
-0.489390130120664	0.0440528634\\
0.0106098698793358	0.013154433\\
0.510609869879336	0.0033142213\\
1.01060986987934	0.0006617564\\
1.51060986987934	8.8287e-05\\
2.01060986987934	9.3341e-06\\
2.51060986987934	8.1e-07\\
};
\addplot [color=mycolor1, mark=+, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
-1.48939013012066	0.3086419753\\
-0.989390130120664	0.1300390117\\
-0.489390130120664	0.0444247001\\
0.0106098698793358	0.0132065504\\
0.510609869879336	0.0033142213\\
1.01060986987934	0.0006617564\\
1.51060986987934	8.8287e-05\\
2.01060986987934	9.3341e-06\\
2.51060986987934	8.1e-07\\
};
\addplot [color=mycolor2, mark=square, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
-1.48939013012066	0.3134796238\\
-0.989390130120664	0.1262626263\\
-0.489390130120664	0.0444247001\\
0.0106098698793358	0.0132065504\\
0.510609869879336	0.0033142213\\
1.01060986987934	0.0006617564\\
1.51060986987934	8.8287e-05\\
2.01060986987934	9.3341e-06\\
2.51060986987934	8.1e-07\\
};
\addplot [color=gray, dashdotted, forget plot]
  table[row sep=crcr]{%
-1.48939013012066	0.2762430939\\
-0.989390130120664	0.110619469\\
-0.489390130120664	0.0388953715\\
0.0106098698793358	0.0120627262\\
0.510609869879336	0.0029931158\\
1.01060986987934	0.0006365818\\
1.51060986987934	8.66918e-05\\
2.01060986987934	9.3341e-06\\
2.51060986987934	8.1e-07\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
-1.48939013012066	0.2159827214\\
-0.989390130120664	0.0912408759\\
-0.489390130120664	0.0254971953\\
0.0106098698793358	0.0056366608\\
0.510609869879336	0.0009236766\\
1.01060986987934	8.63824e-05\\
1.51060986987934	4.3117e-06\\
2.01060986987934	9e-08\\
2.51060986987934	0\\
};
\addplot [color=blue, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.763883458634547	0.3205128205\\
-0.263883458634547	0.205338809\\
0.236116541365453	0.060132291\\
0.736116541365453	0.0235904695\\
1.23611654136545	0.0042068066\\
1.73611654136545	0.0007701253\\
2.23611654136545	8.1597e-05\\
2.73611654136545	5.9181e-06\\
3.23611654136545	5.5e-07\\
};
\addplot [color=mycolor1, mark=+, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
-0.763883458634547	0.3436426117\\
-0.263883458634547	0.2105263158\\
0.236116541365453	0.0633713561\\
0.736116541365453	0.0235904695\\
1.23611654136545	0.0042295817\\
1.73611654136545	0.0007701253\\
2.23611654136545	8.1597e-05\\
2.73611654136545	5.9181e-06\\
3.23611654136545	5.5e-07\\
};
\addplot [color=mycolor2, mark=square, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
-0.763883458634547	0.3367003367\\
-0.263883458634547	0.206185567\\
0.236116541365453	0.0626959248\\
0.736116541365453	0.0235904695\\
1.23611654136545	0.0042295817\\
1.73611654136545	0.0007701253\\
2.23611654136545	8.1597e-05\\
2.73611654136545	5.9181e-06\\
3.23611654136545	5.5e-07\\
};
\addplot [color=gray, dashdotted, forget plot]
  table[row sep=crcr]{%
-0.763883458634547	0.296735905\\
-0.263883458634547	0.1879699248\\
0.236116541365453	0.0576368876\\
0.736116541365453	0.0215982721\\
1.23611654136545	0.0039306631\\
1.73611654136545	0.000727855\\
2.23611654136545	8.1597e-05\\
2.73611654136545	5.9127e-06\\
3.23611654136545	5.5e-07\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
-0.763883458634547	0.293255132\\
-0.263883458634547	0.1721170396\\
0.236116541365453	0.0380807312\\
0.736116541365453	0.0124161907\\
1.23611654136545	0.0016671946\\
1.73611654136545	0.0001485778\\
2.23611654136545	6.7147e-06\\
2.73611654136545	0\\
3.23611654136545	0\\
};
\addplot [color=blue, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.142404391146102	0.4464285714\\
0.357595608853898	0.2227171492\\
0.857595608853898	0.0779423227\\
1.3575956088539	0.0304414003\\
1.8575956088539	0.0058726803\\
2.3575956088539	0.0008307166\\
2.8575956088539	7.6063e-05\\
3.3575956088539	6.7344e-06\\
3.8575956088539	2.9e-07\\
};
\addplot [color=mycolor1, mark=+, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
-0.142404391146102	0.4901960784\\
0.357595608853898	0.2227171492\\
0.857595608853898	0.0793021412\\
1.3575956088539	0.0304414003\\
1.8575956088539	0.0058726803\\
2.3575956088539	0.000841418\\
2.8575956088539	7.6063e-05\\
3.3575956088539	6.7344e-06\\
3.8575956088539	2.9e-07\\
};
\addplot [color=mycolor2, mark=square, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
-0.142404391146102	0.4739336493\\
0.357595608853898	0.2227171492\\
0.857595608853898	0.0789265983\\
1.3575956088539	0.0313087038\\
1.8575956088539	0.0058726803\\
2.3575956088539	0.000841418\\
2.8575956088539	7.6063e-05\\
3.3575956088539	6.7344e-06\\
3.8575956088539	2.9e-07\\
};
\addplot [color=gray, dashdotted, forget plot]
  table[row sep=crcr]{%
-0.142404391146102	0.406504065\\
0.357595608853898	0.1930501931\\
0.857595608853898	0.0704721635\\
1.3575956088539	0.0267379679\\
1.8575956088539	0.0051910299\\
2.3575956088539	0.0007079045\\
2.8575956088539	6.94591e-05\\
3.3575956088539	6.7236e-06\\
3.8575956088539	2.9e-07\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
-0.142404391146102	0.4\\
0.357595608853898	0.1976284585\\
0.857595608853898	0.0651465798\\
1.3575956088539	0.0201045436\\
1.8575956088539	0.0030440474\\
2.3575956088539	0.0002846149\\
2.8575956088539	1.64952e-05\\
3.3575956088539	4.2e-07\\
3.8575956088539	0\\
};
\node[right, align=left, inner sep=0]
at (axis cs:1.02,0.01) {$\mathscr{C}_{\textrm{RS}}[155, 95 ]$};
\node[right, align=left, inner sep=0]
at (axis cs:1.02,0.0019953) {$\mathscr{C}_{\textrm{RS}}[155, 105]$};
\node[right, align=left, inner sep=0]
at (axis cs:1.02,0.0003981) {$\mathscr{C}_{\textrm{RS}}[155, 115]$};
\node[right, align=left, inner sep=0]
at (axis cs:1.02,0.0000794) {$\mathscr{C}_{\textrm{RS}}[155, 125]$};
\node[right, align=left, inner sep=0]
at (axis cs:1.02,0.0000158) {$\mathscr{C}_{\textrm{RS}}[155, 135]$};
\node[right, align=left, inner sep=0]
at (axis cs:1.02,0.0000032) {$\mathscr{C}_{\textrm{RS}}[155, 145]$};
\end{axis}

\begin{axis}[%
width=11.4994332cm,
height=8.624574899999999cm,
at={(-1.1472053cm,-0.9304501cm)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\draw[-{Circle[open, length=3mm, width=6mm]}, color=black] (axis cs:0.205,0.705) -- (axis cs:0.24,0.74);
\draw[-{Circle[open, length=3mm, width=6mm]}, color=black] (axis cs:0.205,0.605) -- (axis cs:0.303,0.703);
\draw[-{Circle[open, length=3mm, width=6mm]}, color=black] (axis cs:0.205,0.505) -- (axis cs:0.371,0.671);
\draw[-{Circle[open, length=3mm, width=6mm]}, color=black] (axis cs:0.205,0.405) -- (axis cs:0.448,0.648);
\draw[-{Circle[open, length=3mm, width=6mm]}, color=black] (axis cs:0.205,0.305) -- (axis cs:0.546,0.646);
\draw[-{Circle[open, length=3mm, width=6mm]}, color=black] (axis cs:0.205,0.205) -- (axis cs:0.686,0.686);
\end{axis}
\end{tikzpicture}%

==> Figures/Random64_delta_FER.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[%
thick,scale=0.7, every node/.style={scale=0.7}
]

\begin{axis}[%
width=10.2666667cm,
height=7.5541405cm,
at={(0cm,0cm)},
scale only axis,
xmin=0,
xmax=3.5,
xlabel style={font=\color{white!15!black}},
xlabel={$E_{\textrm{b}}/N_0~(\textrm{dB})$},
ymode=log,
ymin=1e-06,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={FER},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black},
legend columns=2
]
\addplot [color=green, mark=square, mark options={solid, green}]
  table[row sep=crcr]{%
0	0.4807692308\\
0.5	0.2965116279\\
1	0.14625\\
1.5	0.0517313308\\
2	0.0124456568\\
2.5	0.0027981394\\
3	0.0004065281\\
3.5	3.9e-05\\
};
\addlegendentry{LC-OSD$(6, 2^{11})$}

\addplot [color=black!50!green, dashdotted]
  table[row sep=crcr]{%
0	0.7522932229\\
0.5	0.4237684306\\
1	0.1924042321\\
1.5	0.064761212\\
2	0.0163823078\\
2.5	0.0029896964\\
3	0.0004269744\\
3.5	4.89921e-05\\
};
\addlegendentry{Upper bound~(\ref{equ:approx-bound})}

\addplot [color=blue, mark=asterisk, mark options={solid, blue}]
  table[row sep=crcr]{%
0	0.476190476\\
0.5	0.2797783934\\
1	0.1341463415\\
1.5	0.0439161966\\
2	0.009832273\\
2.5	0.0018337816\\
3	0.0002297363\\
3.5	1.8e-05\\
};
\addlegendentry{LC-OSD$(8, 2^{11})$}

\addplot [color=black!50!blue, dashdotted]
  table[row sep=crcr]{%
0	0.7161099984\\
0.5	0.3948493218\\
1	0.1748572637\\
1.5	0.0564956895\\
2	0.0130778165\\
2.5	0.0020826251\\
3	0.0002412519\\
3.5	2.12198e-05\\
};
\addlegendentry{Upper bound~(\ref{equ:approx-bound})}

\addplot [color=red, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
0	0.4926108374\\
0.5	0.2813370474\\
1	0.126566416\\
1.5	0.0421686747\\
2	0.0085248031\\
2.5	0.0014166569\\
3	0.0001583943\\
3.5	1e-05\\
};
\addlegendentry{LC-OSD$(10, 2^{11})$}

\addplot [color=black!50!red, dashdotted]
  table[row sep=crcr]{%
0	0.6850629877\\
0.5	0.3700183851\\
1	0.160808945\\
1.5	0.0504692562\\
2	0.0111381262\\
2.5	0.0015883125\\
3	0.0001635246\\
3.5	1.13914e-05\\
};
\addlegendentry{Upper bound~(\ref{equ:approx-bound})}

\addplot [color=gray, dashed]
  table[row sep=crcr]{%
0	0.4385964912\\
0.5	0.2512562814\\
1	0.1127395716\\
1.5	0.0358294518\\
2	0.0075522997\\
2.5	0.0009836807\\
3	9e-05\\
3.5	5e-06\\
};
\addlegendentry{MLD lower bound}

\addplot [color=black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
2.45	0.0009\\
2.55	0.0009\\
2.55	0.002\\
2.45	0.002\\
2.45	0.0009\\
1	0.01\\
};
\end{axis}

\begin{axis}[%
width=2.789434cm,
height=3.225283cm,
at={(0.8855346cm,2.5574424cm)},
scale only axis,
xmin=2.45,
xmax=2.55,
xtick={2.46,  2.5, 2.54},
ymode=log,
ymin=0.0009,
ymax=0.002,
ytick={    0.001, 0.0012589, 0.0015849, 0.0019953},
yminorticks=true,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend columns=2
]
\addplot [color=green, mark=square, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
0	0.4807692308\\
0.5	0.2965116279\\
1	0.14625\\
1.5	0.0517313308\\
2	0.0124456568\\
2.5	0.0027981394\\
3	0.0004065281\\
3.5	3.9e-05\\
};
\addplot [color=blue, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0	0.476190476\\
0.5	0.2797783934\\
1	0.1341463415\\
1.5	0.0439161966\\
2	0.009832273\\
2.5	0.0018337816\\
3	0.0002297363\\
3.5	1.8e-05\\
};
\addplot [color=red, mark=o, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
0	0.4926108374\\
0.5	0.2813370474\\
1	0.126566416\\
1.5	0.0421686747\\
2	0.0085248031\\
2.5	0.0014166569\\
3	0.0001583943\\
3.5	1e-05\\
};
\addplot [color=gray, dashed, forget plot]
  table[row sep=crcr]{%
0	0.4385964912\\
0.5	0.2512562814\\
1	0.1127395716\\
1.5	0.0358294518\\
2	0.0075522997\\
2.5	0.0009836807\\
3	9e-05\\
3.5	5e-06\\
};
\addplot [color=black!50!green, dashdotted, forget plot]
  table[row sep=crcr]{%
0	0.7522932229\\
0.5	0.4237684306\\
1	0.1924042321\\
1.5	0.064761212\\
2	0.0163823078\\
2.5	0.0029896964\\
3	0.0004269744\\
3.5	4.89921e-05\\
};
\addplot [color=black!50!blue, dashdotted, forget plot]
  table[row sep=crcr]{%
0	0.7161099984\\
0.5	0.3948493218\\
1	0.1748572637\\
1.5	0.0564956895\\
2	0.0130778165\\
2.5	0.0020826251\\
3	0.0002412519\\
3.5	2.12198e-05\\
};
\addplot [color=black!50!red, dashdotted, forget plot]
  table[row sep=crcr]{%
0	0.6850629877\\
0.5	0.3700183851\\
1	0.160808945\\
1.5	0.0504692562\\
2	0.0111381262\\
2.5	0.0015883125\\
3	0.0001635246\\
3.5	1.13914e-05\\
};
\end{axis}
\end{tikzpicture}%

==> Figures/Random64_delta_Tmax.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.71429,0.00000,0.28571}%
\definecolor{mycolor2}{rgb}{0.00000,0.14286,0.85714}%
\definecolor{mycolor3}{rgb}{0.00000,0.71429,0.28571}%
%
\begin{tikzpicture}[%
thick,scale=0.7, every node/.style={scale=0.7}
]

\begin{axis}[%
width=8.667cm,
height=6.297cm,
at={(0cm,0cm)},
scale only axis,
xmin=4,
xmax=11,
xlabel style={font=\color{white!15!black}},
xlabel={$\delta$},
ymode=log,
ymin=1,
ymax=100,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$T_{\textrm{max}}~(\textrm{ms})$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids
]
\addplot [color=red, mark=o, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
4	0\\
5	0\\
6	37.9882353297744\\
7	25.8245944650544\\
8	17.2980352057381\\
9	12.0717854167731\\
10	9.37664089600801\\
11	9.03828348641116\\
};
\addplot [color=mycolor1, mark=square, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
4	0\\
5	35.6477245401389\\
6	22.9921764589398\\
7	15.4484417279982\\
8	10.8410910552155\\
9	8.05574075416633\\
10	6.86996319690703\\
11	7.41653526414215\\
};
\addplot [color=blue!40!mycolor1, mark=+, mark options={solid, blue!40!mycolor1}, forget plot]
  table[row sep=crcr]{%
4	32.4302911496061\\
5	22.0387792555253\\
6	14.9899247182941\\
7	10.2229902971898\\
8	7.41818353417216\\
9	5.72695518676673\\
10	5.28375924444602\\
11	6.34460994530971\\
};
\addplot [color=blue!80!mycolor1, mark=asterisk, mark options={solid, blue!80!mycolor1}, forget plot]
  table[row sep=crcr]{%
4	16.4309674600081\\
5	11.0724551501509\\
6	7.89086266317148\\
7	5.64610506588015\\
8	4.1715012566673\\
9	3.56605581261597\\
10	3.82709789744555\\
11	5.3597663706166\\
};
\addplot [color=mycolor2, mark=o, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
4	8.29996159737702\\
5	5.78063249618992\\
6	4.14495979728903\\
7	3.02126431687248\\
8	2.51469887174264\\
9	2.44443671825613\\
10	3.05053288885363\\
11	4.83343220815126\\
};
\addplot [color=teal!80!mycolor2, mark=square, mark options={solid, teal!80!mycolor2}, forget plot]
  table[row sep=crcr]{%
4	4.68937218605704\\
5	3.43234071548816\\
6	2.61616247383607\\
7	2.02550511577008\\
8	1.76857722176832\\
9	1.90130641384023\\
10	2.68501577263621\\
11	4.55614167483456\\
};
\addplot [color=mycolor3, mark=+, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
4	3.31494637884391\\
5	2.32386563427819\\
6	1.72336452062297\\
7	1.39789444252529\\
8	1.3501470180029\\
9	1.65215853131708\\
10	2.4964384154267\\
11	4.43440412507423\\
};
\addplot [color=green, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
4	1.96811980460307\\
5	1.4815188056991\\
6	1.16160617037683\\
7	1.07616579919547\\
8	1.11154275319837\\
9	1.46971054757798\\
10	2.37218513108954\\
11	4.3542184111817\\
};
\end{axis}
\end{tikzpicture}%

==> Figures/Random64_delta_lmax_star.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.71429,0.00000,0.28571}%
\definecolor{mycolor2}{rgb}{0.00000,0.14286,0.85714}%
\definecolor{mycolor3}{rgb}{0.00000,0.71429,0.28571}%
%
\begin{tikzpicture}[%
thick,scale=0.7, every node/.style={scale=0.7}
]

\begin{axis}[%
width=8.831cm,
height=6.5cm,
at={(0cm,0cm)},
scale only axis,
xmin=4,
xmax=11,
xlabel style={font=\color{white!15!black}},
xlabel={$\delta$},
ymode=log,
ymin=90.2166951881844,
ymax=12795.0185033376,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\ell_{\textrm{max}}^*$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(1.03,0)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
4	0\\
5	0\\
6	12795.0185033376\\
7	8667.91385706093\\
8	5712.49501896803\\
9	3778.35515505943\\
10	2521.83268945435\\
11	1708.30979058377\\
};
\addlegendentry{$E_{\textrm{b}}/N_0 = 3.5~(\textrm{dB})$}

\addplot [color=mycolor1, mark=square, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
4	0\\
5	11991.0101310589\\
6	7723.14024218543\\
7	5147.27993488109\\
8	3513.50010853637\\
9	2404.84870889387\\
10	1660.46071914081\\
11	1148.0828170516\\
};
\addlegendentry{$E_{\textrm{b}}/N_0 = 3.0~(\textrm{dB})$}

\addplot [color=blue!40!mycolor1, mark=+, mark options={solid, blue!40!mycolor1}]
  table[row sep=crcr]{%
4	10891.4450442219\\
5	7400.70998971165\\
6	5016.66602831158\\
7	3374.2815960742\\
8	2347.78517556093\\
9	1608.39292782581\\
10	1115.39199158143\\
11	777.790148327834\\
};
\addlegendentry{$E_{\textrm{b}}/N_0 = 2.5~(\textrm{dB})$}

\addplot [color=blue!80!mycolor1, mark=asterisk, mark options={solid, blue!80!mycolor1}]
  table[row sep=crcr]{%
4	5506.7739682393\\
5	3701.76653463928\\
6	2615.6632833855\\
7	1821.3420999422\\
8	1242.08600307482\\
9	869.355026293924\\
10	614.83810904784\\
11	437.579548632535\\
};
\addlegendentry{$E_{\textrm{b}}/N_0 = 2.0~(\textrm{dB})$}

\addplot [color=mycolor2, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
4	2770.23379088044\\
5	1916.83362702259\\
6	1348.7461902013\\
7	930.732293450652\\
8	677.840761500986\\
9	485.75594170464\\
10	347.98635871421\\
11	255.75934321742\\
};
\addlegendentry{$E_{\textrm{b}}/N_0 = 1.5~(\textrm{dB})$}

\addplot [color=teal!80!mycolor2, mark=square, mark options={solid, teal!80!mycolor2}]
  table[row sep=crcr]{%
4	1555.06765338778\\
5	1124.75430952639\\
6	831.685409277786\\
7	592.870688040399\\
8	423.739491208348\\
9	300.002784831406\\
10	222.383374855362\\
11	159.970345803388\\
};
\addlegendentry{$E_{\textrm{b}}/N_0 = 1.0~(\textrm{dB})$}

\addplot [color=mycolor3, mark=+, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
4	1092.49617013213\\
5	750.865428680438\\
6	529.728570517345\\
7	379.922066124236\\
8	281.237733875263\\
9	214.793019641212\\
10	157.582363622713\\
11	117.916555867961\\
};
\addlegendentry{$E_{\textrm{b}}/N_0 = 0.5~(\textrm{dB})$}

\addplot [color=green, mark=asterisk, mark options={solid, green}]
  table[row sep=crcr]{%
4	639.213378972999\\
5	466.741664095858\\
6	339.733986662025\\
7	270.759373154356\\
8	199.977999908078\\
9	152.394938243156\\
10	114.885092894284\\
11	90.2166951881844\\
};
\addlegendentry{$E_{\textrm{b}}/N_0 = 0.0~(\textrm{dB})$}

\end{axis}
\end{tikzpicture}%

==> Figures/Random64_lmax_FER.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[%
thick,scale=0.7, every node/.style={scale=0.7}
]

\begin{axis}[%
width=10.2666667cm,
height=7.5541405cm,
at={(0cm,0cm)},
scale only axis,
xmin=0,
xmax=3.5,
xlabel style={font=\color{white!15!black}},
xlabel={$E_{\textrm{b}}/N_0~(\textrm{dB})$},
ymode=log,
ymin=1e-06,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={FER},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black},
legend columns=2
]
\addplot [color=green, mark=square, mark options={solid, green}]
  table[row sep=crcr]{%
0	0.504761905\\
0.5	0.3047091413\\
1	0.1682926829\\
1.5	0.0705076551\\
2	0.0210691564\\
2.5	0.0055680277\\
3	0.0010920202\\
3.5	0.00014\\
};
\addlegendentry{LC-OSD$(8, 2^{8})$}

\addplot [color=black!50!green, dashdotted]
  table[row sep=crcr]{%
0	0.8592434136\\
0.5	0.5088562533\\
1	0.2470106727\\
1.5	0.0921513214\\
2	0.0267526242\\
2.5	0.0060870128\\
3	0.0011129405\\
3.5	0.0001633916\\
};
\addlegendentry{Upper bound~(\ref{equ:approx-bound})}

\addplot [color=blue, mark=asterisk, mark options={solid, blue}]
  table[row sep=crcr]{%
0	0.476190476\\
0.5	0.2797783934\\
1	0.1341463415\\
1.5	0.0439161966\\
2	0.009832273\\
2.5	0.0018337816\\
3	0.0002297363\\
3.5	1.8e-05\\
};
\addlegendentry{LC-OSD$(8, 2^{11})$}

\addplot [color=black!50!blue, dashdotted]
  table[row sep=crcr]{%
0	0.7161099984\\
0.5	0.3948493218\\
1	0.1748572637\\
1.5	0.0564956895\\
2	0.0130778165\\
2.5	0.0020826251\\
3	0.0002412519\\
3.5	2.12198e-05\\
};
\addlegendentry{Upper bound~(\ref{equ:approx-bound})}

\addplot [color=red, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
0	0.476190476\\
0.5	0.2770083102\\
1	0.1219512195\\
1.5	0.0402900886\\
2	0.0082624143\\
2.5	0.0011113828\\
3	0.0001030208\\
3.5	6e-06\\
};
\addlegendentry{LC-OSD$(8, 2^{14})$}

\addplot [color=black!50!red, dashdotted]
  table[row sep=crcr]{%
0	0.5990340856\\
0.5	0.3220231784\\
1	0.1370803818\\
1.5	0.0424135949\\
2	0.0089050796\\
2.5	0.0011643131\\
3	0.0001088228\\
3.5	6.3271e-06\\
};
\addlegendentry{Upper bound~(\ref{equ:approx-bound})}

\addplot [color=gray, dashed]
  table[row sep=crcr]{%
0	0.4385964912\\
0.5	0.2512562814\\
1	0.1127395716\\
1.5	0.0358294518\\
2	0.0075522997\\
2.5	0.0009836807\\
3	9e-05\\
3.5	5e-06\\
};
\addlegendentry{MLD lower bound}

\addplot [color=black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
2.45	0.0009\\
2.55	0.0009\\
2.55	0.002\\
2.45	0.002\\
2.45	0.0009\\
1	0.01\\
};
\end{axis}

\begin{axis}[%
width=2.789434cm,
height=3.225283cm,
at={(0.8855346cm,2.5574424cm)},
scale only axis,
xmin=2.45,
xmax=2.55,
xtick={2.46,  2.5, 2.54},
ymode=log,
ymin=0.0009,
ymax=0.002,
ytick={    0.001, 0.0012589, 0.0015849, 0.0019953},
yminorticks=true,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend columns=2
]
\addplot [color=green, mark=square, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
0	0.504761905\\
0.5	0.3047091413\\
1	0.1682926829\\
1.5	0.0705076551\\
2	0.0210691564\\
2.5	0.0055680277\\
3	0.0010920202\\
3.5	0.00014\\
};
\addplot [color=black!50!green, dashdotted, forget plot]
  table[row sep=crcr]{%
0	0.8592434136\\
0.5	0.5088562533\\
1	0.2470106727\\
1.5	0.0921513214\\
2	0.0267526242\\
2.5	0.0060870128\\
3	0.0011129405\\
3.5	0.0001633916\\
};
\addplot [color=blue, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0	0.476190476\\
0.5	0.2797783934\\
1	0.1341463415\\
1.5	0.0439161966\\
2	0.009832273\\
2.5	0.0018337816\\
3	0.0002297363\\
3.5	1.8e-05\\
};
\addplot [color=black!50!blue, dashdotted, forget plot]
  table[row sep=crcr]{%
0	0.7161099984\\
0.5	0.3948493218\\
1	0.1748572637\\
1.5	0.0564956895\\
2	0.0130778165\\
2.5	0.0020826251\\
3	0.0002412519\\
3.5	2.12198e-05\\
};
\addplot [color=red, mark=o, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
0	0.476190476\\
0.5	0.2770083102\\
1	0.1219512195\\
1.5	0.0402900886\\
2	0.0082624143\\
2.5	0.0011113828\\
3	0.0001030208\\
3.5	6e-06\\
};
\addplot [color=black!50!red, dashdotted, forget plot]
  table[row sep=crcr]{%
0	0.5990340856\\
0.5	0.3220231784\\
1	0.1370803818\\
1.5	0.0424135949\\
2	0.0089050796\\
2.5	0.0011643131\\
3	0.0001088228\\
3.5	6.3271e-06\\
};
\addplot [color=gray, dashed, forget plot]
  table[row sep=crcr]{%
0	0.4385964912\\
0.5	0.2512562814\\
1	0.1127395716\\
1.5	0.0358294518\\
2	0.0075522997\\
2.5	0.0009836807\\
3	9e-05\\
3.5	5e-06\\
};
\end{axis}
\end{tikzpicture}%

==> Figures/cc_rank64_lmax10.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.00000,0.77778,0.22222}%
\definecolor{mycolor3}{rgb}{0.00000,0.33333,0.66667}%
\definecolor{mycolor4}{rgb}{0.00000,0.11111,0.88889}%
\definecolor{mycolor5}{rgb}{0.11111,0.00000,0.88889}%
%
\begin{tikzpicture}[%
thick,scale=0.67, every node/.style={scale=0.67}
]

\begin{axis}[%
width=10.761791299999999cm,
height=8.148999999999999cm,
at={(0cm,0cm)},
scale only axis,
xmin=0,
xmax=3.5,
xlabel style={font=\color{white!15!black}},
xlabel={$E_{\textrm{b}}/N_0~(\textrm{dB})$},
ymode=log,
ymin=0.1,
ymax=200,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\mathbb{E}[{L}\mid {L} < \ell_{\textrm{max}}]$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0\\
};
\addplot [color=green, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0	118.045131915359\\
0.5	81.9495609411521\\
1	54.8194888706725\\
1.5	29.820351934147\\
2	14.0211874731446\\
2.5	5.39787838366574\\
3	1.7231812715246\\
3.5	0.462386335541267\\
};
\addlegendentry{LC-OSD$(6,2^{10})$ Predicted by~(\ref{equ:approx-cond-L})}

\addplot [color=mycolor2, line width=1.0pt, only marks, mark=+, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0	122.241566001127\\
0.5	86.7557126897883\\
1	55.6831320729448\\
1.5	30.5807360414036\\
2	14.2785055060835\\
2.5	5.66958580356516\\
3	1.87386296544616\\
3.5	0.549753458087875\\
};
\addlegendentry{LC-OSD$(6,2^{10})$ {$\mathscr{C}_{\textrm{eBCH}}[128,64]$}}

\addplot [color=teal!80!mycolor2, line width=1.0pt, only marks, mark=square, mark options={solid, teal!80!mycolor2}]
  table[row sep=crcr]{%
0	121.645907083111\\
0.5	87.3758560340892\\
1	55.713008284182\\
1.5	30.6328376897793\\
2	14.2017043439492\\
2.5	5.49407892095861\\
3	1.91246259619907\\
3.5	0.568796879687969\\
};
\addlegendentry{LC-OSD$(6,2^{10})$ {$\mathscr{C}_{\textrm{RBL}}[128,64]$}}

\addplot [color=mycolor3, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0	103.415188546203\\
0.5	72.6637787989934\\
1	45.2411008493195\\
1.5	23.282380206892\\
2	9.74708154257229\\
2.5	3.31093625885403\\
3	0.901978899946878\\
3.5	0.2029776429878\\
};
\addlegendentry{LC-OSD$(8,2^{10})$ Predicted by~(\ref{equ:approx-cond-L})}

\addplot [color=mycolor4, line width=1.0pt, only marks, mark=+, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
0	109.95439566906\\
0.5	75.1311834499544\\
1	45.6931910956295\\
1.5	23.5911011273005\\
2	9.84448275166838\\
2.5	3.37773837785858\\
3	0.978072983354674\\
3.5	0.258018061264289\\
};
\addlegendentry{LC-OSD$(8,2^{10})$ {$\mathscr{C}_{\textrm{eBCH}}[128,64]$}}

\addplot [color=mycolor5, line width=1.0pt, only marks, mark=square, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
0	110.2511411491\\
0.5	74.5954101871456\\
1	45.2381247755542\\
1.5	23.2477399004216\\
2	9.77702259824337\\
2.5	3.33270872580063\\
3	1.08578659384409\\
3.5	0.271885437708754\\
};
\addlegendentry{LC-OSD$(8,2^{10})$ {$\mathscr{C}_{\textrm{RBL}}[128,64]$}}

\addplot [color=red!25!mycolor5, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0	100.082293876712\\
0.5	65.4600355473076\\
1	36.8958262403228\\
1.5	17.8256495851042\\
2	6.73210580114989\\
2.5	2.01658335779926\\
3	0.471920883613688\\
3.5	0.0888548431347215\\
};
\addlegendentry{LC-OSD$(10,2^{10})$ Predicted by~(\ref{equ:approx-cond-L})}

\addplot [color=red!50!mycolor5, line width=1.0pt, only marks, mark=+, mark options={solid, red!50!mycolor5}]
  table[row sep=crcr]{%
0	99.6004722517185\\
0.5	65.8200247073357\\
1	37.4725481395995\\
1.5	18.1086476766521\\
2	6.81263005518864\\
2.5	2.05122764170679\\
3	0.463962071655764\\
3.5	0.118223546706401\\
};
\addlegendentry{LC-OSD$(10,2^{10})$ {$\mathscr{C}_{\textrm{eBCH}}[128,64]$}}

\addplot [color=red!75!mycolor5, line width=1.0pt, only marks, mark=square, mark options={solid, red!75!mycolor5}]
  table[row sep=crcr]{%
0	99.0569068122943\\
0.5	64.9073744923783\\
1	37.979183568897\\
1.5	17.9264294037082\\
2	6.81207574492905\\
2.5	2.13622848905307\\
3	0.563914587188078\\
3.5	0.11731\\
};
\addlegendentry{LC-OSD$(10,2^{10})$ {$\mathscr{C}_{\textrm{RBL}}[128,64]$}}

\addplot [color=black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
2.15	17\\
1.85	17\\
1.85	6\\
2.15	6\\
2.15	17\\
3	80\\
};
\end{axis}

\begin{axis}[%
width=2.8723043cm,
height=3.5903804cm,
at={(7.7122535cm,4.3791006cm)},
scale only axis,
xmin=1.85,
xmax=2.15,
ymode=log,
ymin=6,
ymax=17,
yminorticks=true,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0\\
};
\addplot [color=green, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	118.045131915359\\
0.5	81.9495609411521\\
1	54.8194888706725\\
1.5	29.820351934147\\
2	14.0211874731446\\
2.5	5.39787838366574\\
3	1.7231812715246\\
3.5	0.462386335541267\\
};
\addplot [color=mycolor2, line width=1.0pt, only marks, mark=+, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	122.241566001127\\
0.5	86.7557126897883\\
1	55.6831320729448\\
1.5	30.5807360414036\\
2	14.2785055060835\\
2.5	5.66958580356516\\
3	1.87386296544616\\
3.5	0.549753458087875\\
};
\addplot [color=green!50!mycolor4, line width=1.0pt, only marks, mark=square, mark options={solid, green!50!mycolor4}, forget plot]
  table[row sep=crcr]{%
0	121.645907083111\\
0.5	87.3758560340892\\
1	55.713008284182\\
1.5	30.6328376897793\\
2	14.2017043439492\\
2.5	5.49407892095861\\
3	1.91246259619907\\
3.5	0.568796879687969\\
};
\addplot [color=mycolor3, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	103.415188546203\\
0.5	72.6637787989934\\
1	45.2411008493195\\
1.5	23.282380206892\\
2	9.74708154257229\\
2.5	3.31093625885403\\
3	0.901978899946878\\
3.5	0.2029776429878\\
};
\addplot [color=mycolor4, line width=1.0pt, only marks, mark=+, mark options={solid, mycolor4}, forget plot]
  table[row sep=crcr]{%
0	109.95439566906\\
0.5	75.1311834499544\\
1	45.6931910956295\\
1.5	23.5911011273005\\
2	9.84448275166838\\
2.5	3.37773837785858\\
3	0.978072983354674\\
3.5	0.258018061264289\\
};
\addplot [color=mycolor5, line width=1.0pt, only marks, mark=square, mark options={solid, mycolor5}, forget plot]
  table[row sep=crcr]{%
0	110.2511411491\\
0.5	74.5954101871456\\
1	45.2381247755542\\
1.5	23.2477399004216\\
2	9.77702259824337\\
2.5	3.33270872580063\\
3	1.08578659384409\\
3.5	0.271885437708754\\
};
\addplot [color=red!25!mycolor5, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	100.082293876712\\
0.5	65.4600355473076\\
1	36.8958262403228\\
1.5	17.8256495851042\\
2	6.73210580114989\\
2.5	2.01658335779926\\
3	0.471920883613688\\
3.5	0.0888548431347215\\
};
\addplot [color=red!50!mycolor5, line width=1.0pt, only marks, mark=+, mark options={solid, red!50!mycolor5}, forget plot]
  table[row sep=crcr]{%
0	99.6004722517185\\
0.5	65.8200247073357\\
1	37.4725481395995\\
1.5	18.1086476766521\\
2	6.81263005518864\\
2.5	2.05122764170679\\
3	0.463962071655764\\
3.5	0.118223546706401\\
};
\addplot [color=red!75!mycolor5, line width=1.0pt, only marks, mark=square, mark options={solid, red!75!mycolor5}, forget plot]
  table[row sep=crcr]{%
0	99.0569068122943\\
0.5	64.9073744923783\\
1	37.979183568897\\
1.5	17.9264294037082\\
2	6.81207574492905\\
2.5	2.13622848905307\\
3	0.563914587188078\\
3.5	0.11731\\
};
\end{axis}
\end{tikzpicture}%

==> Figures/cc_rank64_lmax12.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.00000,0.77778,0.22222}%
\definecolor{mycolor3}{rgb}{0.00000,0.33333,0.66667}%
\definecolor{mycolor4}{rgb}{0.00000,0.11111,0.88889}%
\definecolor{mycolor5}{rgb}{0.11111,0.00000,0.88889}%
%
\begin{tikzpicture}[%
thick,scale=0.67, every node/.style={scale=0.67}
]

\begin{axis}[%
width=10.761791299999999cm,
height=8.148999999999999cm,
at={(0cm,0cm)},
scale only axis,
xmin=0,
xmax=3.5,
xlabel style={font=\color{white!15!black}},
xlabel={$E_{\textrm{b}}/N_0~(\textrm{dB})$},
ymode=log,
ymin=0.1,
ymax=500,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\mathbb{E}[{L}\mid {L} < \ell_{\textrm{max}}]$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0\\
};
\addplot [color=green, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0	377.664731654526\\
0.5	260.369893668547\\
1	151.46466975398\\
1.5	73.0404648056303\\
2	29.6244531700471\\
2.5	9.78205151021628\\
3	2.63035547720393\\
3.5	0.60364265603291\\
};
\addlegendentry{LC-OSD$(6,2^{12})$ Predicted by~(\ref{equ:approx-cond-L})}

\addplot [color=mycolor2, line width=1.0pt, only marks, mark=+, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0	389.76892316481\\
0.5	261.525283018868\\
1	152.733047511649\\
1.5	74.3259544400993\\
2	29.3753543639544\\
2.5	9.86205653880035\\
3	2.87953590718144\\
3.5	0.761465687941276\\
};
\addlegendentry{LC-OSD$(6,2^{12})$ {$\mathscr{C}_{\textrm{eBCH}}[128,64]$}}

\addplot [color=teal!80!mycolor2, line width=1.0pt, only marks, mark=square, mark options={solid, teal!80!mycolor2}]
  table[row sep=crcr]{%
0	396.029856017387\\
0.5	259.139472736357\\
1	148.191412362026\\
1.5	73.5910033400407\\
2	28.8903059684979\\
2.5	10.4629162411646\\
3	3.09834573531765\\
3.5	0.728377283772838\\
};
\addlegendentry{LC-OSD$(6,2^{12})$ {$\mathscr{C}_{\textrm{RBL}}[128,64]$}}

\addplot [color=mycolor3, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0	344.297443871067\\
0.5	220.228962360577\\
1	121.488723653577\\
1.5	54.2120620114469\\
2	19.734520722608\\
2.5	5.76991198160676\\
3	1.31456997047305\\
3.5	0.254700734180358\\
};
\addlegendentry{LC-OSD$(8,2^{12})$ Predicted by~(\ref{equ:approx-cond-L})}

\addplot [color=mycolor4, line width=1.0pt, only marks, mark=+, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
0	350.041245024843\\
0.5	223.933636014547\\
1	122.99000241032\\
1.5	55.2166069743611\\
2	19.642220795377\\
2.5	5.61960937343659\\
3	1.37696769676968\\
3.5	0.321669650089503\\
};
\addlegendentry{LC-OSD$(8,2^{12})$ {$\mathscr{C}_{\textrm{eBCH}}[128,64]$}}

\addplot [color=mycolor5, line width=1.0pt, only marks, mark=square, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
0	353.424277486707\\
0.5	222.593325120647\\
1	121.837079181467\\
1.5	54.6843168505791\\
2	19.5414563155518\\
2.5	6.03433197246238\\
3	1.50156012480998\\
3.5	0.30258\\
};
\addlegendentry{LC-OSD$(8,2^{12})$ {$\mathscr{C}_{\textrm{RBL}}[128,64]$}}

\addplot [color=red!25!mycolor5, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0	314.570738633789\\
0.5	188.720819394034\\
1	98.5935275239216\\
1.5	40.1670708629722\\
2	13.3367572204169\\
2.5	3.42887641616671\\
3	0.675127273131617\\
3.5	0.109852464060813\\
};
\addlegendentry{LC-OSD$(10,2^{12})$ Predicted by~(\ref{equ:approx-cond-L})}

\addplot [color=red!50!mycolor5, line width=1.0pt, only marks, mark=+, mark options={solid, red!50!mycolor5}]
  table[row sep=crcr]{%
0	312.620003259085\\
0.5	189.903549706956\\
1	100.004124523296\\
1.5	41.2437676767677\\
2	13.6409033525039\\
2.5	3.19709701298441\\
3	0.720000400028002\\
3.5	0.19296\\
};
\addlegendentry{LC-OSD$(10,2^{12})$ {$\mathscr{C}_{\textrm{eBCH}}[128,64]$}}

\addplot [color=red!75!mycolor5, line width=1.0pt, only marks, mark=square, mark options={solid, red!75!mycolor5}]
  table[row sep=crcr]{%
0	312.226019831806\\
0.5	191.639014419093\\
1	96.2187678236252\\
1.5	41.7678201566052\\
2	13.4075737225107\\
2.5	3.5106289327051\\
3	0.776621064842594\\
3.5	0.11731\\
};
\addlegendentry{LC-OSD$(10,2^{12})$ {$\mathscr{C}_{\textrm{RBL}}[128,64]$}}

\addplot [color=black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
2.15	37\\
1.85	37\\
1.85	11\\
2.15	11\\
2.15	37\\
3	80\\
};
\end{axis}

\begin{axis}[%
width=2.8723043cm,
height=3.5903804cm,
at={(7.7122535cm,4.3791006cm)},
scale only axis,
xmin=1.85,
xmax=2.15,
ymode=log,
ymin=11,
ymax=37,
yminorticks=true,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0\\
};
\addplot [color=green, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	377.664731654526\\
0.5	260.369893668547\\
1	151.46466975398\\
1.5	73.0404648056303\\
2	29.6244531700471\\
2.5	9.78205151021628\\
3	2.63035547720393\\
3.5	0.60364265603291\\
};
\addplot [color=mycolor2, line width=1.0pt, only marks, mark=+, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	389.76892316481\\
0.5	261.525283018868\\
1	152.733047511649\\
1.5	74.3259544400993\\
2	29.3753543639544\\
2.5	9.86205653880035\\
3	2.87953590718144\\
3.5	0.761465687941276\\
};
\addplot [color=green!50!mycolor4, line width=1.0pt, only marks, mark=square, mark options={solid, green!50!mycolor4}, forget plot]
  table[row sep=crcr]{%
0	396.029856017387\\
0.5	259.139472736357\\
1	148.191412362026\\
1.5	73.5910033400407\\
2	28.8903059684979\\
2.5	10.4629162411646\\
3	3.09834573531765\\
3.5	0.728377283772838\\
};
\addplot [color=mycolor3, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	344.297443871067\\
0.5	220.228962360577\\
1	121.488723653577\\
1.5	54.2120620114469\\
2	19.734520722608\\
2.5	5.76991198160676\\
3	1.31456997047305\\
3.5	0.254700734180358\\
};
\addplot [color=mycolor4, line width=1.0pt, only marks, mark=+, mark options={solid, mycolor4}, forget plot]
  table[row sep=crcr]{%
0	350.041245024843\\
0.5	223.933636014547\\
1	122.99000241032\\
1.5	55.2166069743611\\
2	19.642220795377\\
2.5	5.61960937343659\\
3	1.37696769676968\\
3.5	0.321669650089503\\
};
\addplot [color=mycolor5, line width=1.0pt, only marks, mark=square, mark options={solid, mycolor5}, forget plot]
  table[row sep=crcr]{%
0	353.424277486707\\
0.5	222.593325120647\\
1	121.837079181467\\
1.5	54.6843168505791\\
2	19.5414563155518\\
2.5	6.03433197246238\\
3	1.50156012480998\\
3.5	0.30258\\
};
\addplot [color=red!25!mycolor5, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	314.570738633789\\
0.5	188.720819394034\\
1	98.5935275239216\\
1.5	40.1670708629722\\
2	13.3367572204169\\
2.5	3.42887641616671\\
3	0.675127273131617\\
3.5	0.109852464060813\\
};
\addplot [color=red!50!mycolor5, line width=1.0pt, only marks, mark=+, mark options={solid, red!50!mycolor5}, forget plot]
  table[row sep=crcr]{%
0	312.620003259085\\
0.5	189.903549706956\\
1	100.004124523296\\
1.5	41.2437676767677\\
2	13.6409033525039\\
2.5	3.19709701298441\\
3	0.720000400028002\\
3.5	0.19296\\
};
\addplot [color=red!75!mycolor5, line width=1.0pt, only marks, mark=square, mark options={solid, red!75!mycolor5}, forget plot]
  table[row sep=crcr]{%
0	312.226019831806\\
0.5	191.639014419093\\
1	96.2187678236252\\
1.5	41.7678201566052\\
2	13.4075737225107\\
2.5	3.5106289327051\\
3	0.776621064842594\\
3.5	0.11731\\
};
\end{axis}
\end{tikzpicture}%

==> Figures/cc_rank64_lmax14.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.00000,0.77778,0.22222}%
\definecolor{mycolor3}{rgb}{0.00000,0.33333,0.66667}%
\definecolor{mycolor4}{rgb}{0.00000,0.11111,0.88889}%
\definecolor{mycolor5}{rgb}{0.11111,0.00000,0.88889}%
%
\begin{tikzpicture}[%
thick,scale=0.67, every node/.style={scale=0.67}
]

\begin{axis}[%
width=10.761791299999999cm,
height=8.148999999999999cm,
at={(0cm,0cm)},
scale only axis,
xmin=0,
xmax=3.5,
xlabel style={font=\color{white!15!black}},
xlabel={$E_{\textrm{b}}/N_0~(\textrm{dB})$},
ymode=log,
ymin=0.1,
ymax=2000,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\mathbb{E}[{L}\mid {L} < \ell_{\textrm{max}}]$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0\\
};
\addplot [color=green, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0	1213.41391165016\\
0.5	745.895492180879\\
1	384.665475834962\\
1.5	163.640710864601\\
2	57.3247979790046\\
2.5	16.0044744261272\\
3	3.60489679022765\\
3.5	0.718103504557454\\
};
\addlegendentry{LC-OSD$(6,2^{14})$ Predicted by~(\ref{equ:approx-cond-L})}

\addplot [color=mycolor2, line width=1.0pt, only marks, mark=+, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0	1209.99897065131\\
0.5	746.572284414903\\
1	388.732858663415\\
1.5	168.344800088827\\
2	56.2524321453977\\
2.5	15.2754291544956\\
3	3.92984579074744\\
3.5	1.10266102661027\\
};
\addlegendentry{LC-OSD$(6,2^{14})$ {$\mathscr{C}_{\textrm{eBCH}}[128,64]$}}

\addplot [color=teal!80!mycolor2, line width=1.0pt, only marks, mark=square, mark options={solid, teal!80!mycolor2}]
  table[row sep=crcr]{%
0	1214.46760528893\\
0.5	756.325721403363\\
1	390.835112043226\\
1.5	164.598677034942\\
2	56.5923679884528\\
2.5	16.7624768669034\\
3	4.24558245582456\\
3.5	0.77308\\
};
\addlegendentry{LC-OSD$(6,2^{14})$ {$\mathscr{C}_{\textrm{RBL}}[128,64]$}}

\addplot [color=mycolor3, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0	1075.58165611681\\
0.5	602.180901539278\\
1	301.732134639994\\
1.5	117.192594928301\\
2	37.3965322342512\\
2.5	9.23366352690446\\
3	1.75866184259488\\
3.5	0.299906565834333\\
};
\addlegendentry{LC-OSD$(8,2^{14})$ Predicted by~(\ref{equ:approx-cond-L})}

\addplot [color=mycolor4, line width=1.0pt, only marks, mark=+, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
0	1066.76392453189\\
0.5	618.461484706768\\
1	308.177312448137\\
1.5	121.048208534622\\
2	35.924751959793\\
2.5	8.4283842445338\\
3	1.92229689187568\\
3.5	0.53736\\
};
\addlegendentry{LC-OSD$(8,2^{14})$ {$\mathscr{C}_{\textrm{eBCH}}[128,64]$}}

\addplot [color=mycolor5, line width=1.0pt, only marks, mark=square, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
0	1072.81725562838\\
0.5	628.838709677419\\
1	300.170221926093\\
1.5	121.678850780676\\
2	37.5521930702984\\
2.5	9.35222396703308\\
3	1.97004\\
3.5	0.30258\\
};
\addlegendentry{LC-OSD$(8,2^{14})$ {$\mathscr{C}_{\textrm{RBL}}[128,64]$}}

\addplot [color=red!25!mycolor5, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0	989.141266382724\\
0.5	524.435298612367\\
1	242.854745878073\\
1.5	84.8382035810087\\
2	24.5192693210436\\
2.5	5.26543262928545\\
3	0.888617855857663\\
3.5	0.127382243608095\\
};
\addlegendentry{LC-OSD$(10,2^{14})$ Predicted by~(\ref{equ:approx-cond-L})}

\addplot [color=red!50!mycolor5, line width=1.0pt, only marks, mark=+, mark options={solid, red!50!mycolor5}]
  table[row sep=crcr]{%
0	946.787642061894\\
0.5	532.322536868778\\
1	237.929872458335\\
1.5	89.5104477312207\\
2	22.5844150645035\\
2.5	4.78631222058868\\
3	1.18212182121821\\
3.5	0.19296\\
};
\addlegendentry{LC-OSD$(10,2^{14})$ {$\mathscr{C}_{\textrm{eBCH}}[128,64]$}}

\addplot [color=red!75!mycolor5, line width=1.0pt, only marks, mark=square, mark options={solid, red!75!mycolor5}]
  table[row sep=crcr]{%
0	951.253143743776\\
0.5	533.576773154817\\
1	236.206191136299\\
1.5	87.3608700020092\\
2	26.3642623377403\\
2.5	5.70937384364593\\
3	1.01975\\
3.5	0.11731\\
};
\addlegendentry{LC-OSD$(10,2^{14})$ {$\mathscr{C}_{\textrm{RBL}}[128,64]$}}

\addplot [color=black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
2.15	70\\
1.85	70\\
1.85	20\\
2.15	20\\
2.15	70\\
3	120\\
};
\end{axis}

\begin{axis}[%
width=2.8723043cm,
height=3.5903804cm,
at={(7.7122535cm,4.3791006cm)},
scale only axis,
xmin=1.85,
xmax=2.15,
ymode=log,
ymin=20,
ymax=70,
yminorticks=true,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0\\
};
\addplot [color=green, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	1213.41391165016\\
0.5	745.895492180879\\
1	384.665475834962\\
1.5	163.640710864601\\
2	57.3247979790046\\
2.5	16.0044744261272\\
3	3.60489679022765\\
3.5	0.718103504557454\\
};
\addplot [color=mycolor2, line width=1.0pt, only marks, mark=+, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	1209.99897065131\\
0.5	746.572284414903\\
1	388.732858663415\\
1.5	168.344800088827\\
2	56.2524321453977\\
2.5	15.2754291544956\\
3	3.92984579074744\\
3.5	1.10266102661027\\
};
\addplot [color=green!50!mycolor4, line width=1.0pt, only marks, mark=square, mark options={solid, green!50!mycolor4}, forget plot]
  table[row sep=crcr]{%
0	1214.46760528893\\
0.5	756.325721403363\\
1	390.835112043226\\
1.5	164.598677034942\\
2	56.5923679884528\\
2.5	16.7624768669034\\
3	4.24558245582456\\
3.5	0.77308\\
};
\addplot [color=mycolor3, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	1075.58165611681\\
0.5	602.180901539278\\
1	301.732134639994\\
1.5	117.192594928301\\
2	37.3965322342512\\
2.5	9.23366352690446\\
3	1.75866184259488\\
3.5	0.299906565834333\\
};
\addplot [color=mycolor4, line width=1.0pt, only marks, mark=+, mark options={solid, mycolor4}, forget plot]
  table[row sep=crcr]{%
0	1066.76392453189\\
0.5	618.461484706768\\
1	308.177312448137\\
1.5	121.048208534622\\
2	35.924751959793\\
2.5	8.4283842445338\\
3	1.92229689187568\\
3.5	0.53736\\
};
\addplot [color=mycolor5, line width=1.0pt, only marks, mark=square, mark options={solid, mycolor5}, forget plot]
  table[row sep=crcr]{%
0	1072.81725562838\\
0.5	628.838709677419\\
1	300.170221926093\\
1.5	121.678850780676\\
2	37.5521930702984\\
2.5	9.35222396703308\\
3	1.97004\\
3.5	0.30258\\
};
\addplot [color=red!25!mycolor5, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	989.141266382724\\
0.5	524.435298612367\\
1	242.854745878073\\
1.5	84.8382035810087\\
2	24.5192693210436\\
2.5	5.26543262928545\\
3	0.888617855857663\\
3.5	0.127382243608095\\
};
\addplot [color=red!50!mycolor5, line width=1.0pt, only marks, mark=+, mark options={solid, red!50!mycolor5}, forget plot]
  table[row sep=crcr]{%
0	946.787642061894\\
0.5	532.322536868778\\
1	237.929872458335\\
1.5	89.5104477312207\\
2	22.5844150645035\\
2.5	4.78631222058868\\
3	1.18212182121821\\
3.5	0.19296\\
};
\addplot [color=red!75!mycolor5, line width=1.0pt, only marks, mark=square, mark options={solid, red!75!mycolor5}, forget plot]
  table[row sep=crcr]{%
0	951.253143743776\\
0.5	533.576773154817\\
1	236.206191136299\\
1.5	87.3608700020092\\
2	26.3642623377403\\
2.5	5.70937384364593\\
3	1.01975\\
3.5	0.11731\\
};
\end{axis}
\end{tikzpicture}%

==> Figures/fpt-types.tex <==
\caption{Parent and children for different types$^*$ of TEPs.}
\begin{tabular}{c|c|c|c|c|c|c}
  \hline
  Type pattern
  & $(00\cdots0)$ 
  & \multicolumn{3}{c|}{$(00\cdots01 \myX \cdots \myX)$} 
  & \multicolumn{2}{c}{$(1 \myX \cdots \myX)$}
  \\
  \hline
  Parent
  & $-$ 
  & \multicolumn{3}{c|}{$(00\cdots\textcolor{red}{\underline{10}} \myX \cdots \myX)$}
  & \multicolumn{2}{c}{$(\textcolor{blue}{\underline{0}} \myX \cdots \myX)$}
  \\
  \hline
  \hline
  Type pattern
  & $(00\cdots0)$ 
  & $(00\cdots01)$ 
  & $(00\cdots010 \myX \cdots \myX)$ 
  & $(00\cdots011 \myX \cdots \myX)$ 
  & $(10 \myX \cdots \myX)$ 
  & $(11 \myX \cdots \myX)$ 
  \\
  \hline
  Left child 
  & $(\textcolor{blue}{\underline{1}}0\cdots0)$ 
  & $(\textcolor{blue}{\underline{1}}0\cdots01)$ 
  & $(\textcolor{blue}{\underline{1}}0\cdots010 \myX \cdots \myX)$
  & $(\textcolor{blue}{\underline{1}}0\cdots011 \myX \cdots \myX)$ 
  & $-$
  & $-$
  \\
  Right child 
  & $-$
  & $-$
  & $(00\cdots0\textcolor{red}{\underline{01}} \myX \cdots \myX)$
  & $-$
  & $(\textcolor{red}{\underline{01}} \myX \cdots \myX)$
  & $-$
  \\
  \hline
  \multicolumn{5}{l}{$^*$Here, `$\myX$' is a placeholder for either $0$ or $1$.} \\
\end{tabular}


==> Figures/l_hist_snr2_ebch64.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}[%
thick,scale=0.7, every node/.style={scale=0.7}
]

\begin{axis}[%
width=10.4cm,
height=7.501cm,
at={(0cm,0cm)},
scale only axis,
xmin=-817.5,
xmax=17167.5,
xlabel style={font=\color{white!15!black}},
xlabel={$L$~(or $\widehat{L}$)},
ymode=log,
ymin=1e-05,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Probability},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
log origin=infty
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0\\
};
\addplot[ybar interval, fill=mycolor2, fill opacity=0.6, draw=black, area legend] table[row sep=crcr] {%
x	y\\
0	0.98442667794495\\
327	0.00566317184081921\\
654	0.00246832588790444\\
981	0.00143521755951737\\
1308	0.000938788882240469\\
1635	0.000698684814449018\\
1962	0.000533075086289277\\
2289	0.000421533830442873\\
2616	0.000358654199678473\\
2943	0.000301181416145407\\
3270	0.000257726384693576\\
3597	0.000222481750889326\\
3924	0.00019244371071525\\
4251	0.000165809981760902\\
4578	0.000154395526494753\\
4905	0.000130365094355492\\
5232	0.000124157232719516\\
5559	0.000114545059863812\\
5886	9.75235037651682e-05\\
6213	9.25171637361555e-05\\
6540	8.85120917129453e-05\\
6867	7.42940860305491e-05\\
7194	6.92877460015363e-05\\
7521	6.76857171922523e-05\\
7848	6.48821667760051e-05\\
8175	5.52699939203007e-05\\
8502	5.36679651110166e-05\\
8829	5.48694867179796e-05\\
9156	4.78606106773618e-05\\
9483	4.48568066599542e-05\\
9810	4.66590890703987e-05\\
10137	4.1652749041386e-05\\
10464	3.62459018100522e-05\\
10791	3.74474234170153e-05\\
11118	3.58453946077312e-05\\
11445	3.60456482088917e-05\\
11772	3.36426049949656e-05\\
12099	3.50443802030892e-05\\
12426	3.30418441914841e-05\\
12753	2.64334753531873e-05\\
13080	3.0238293775237e-05\\
13407	2.60329681508663e-05\\
13734	2.52319537462242e-05\\
14061	2.28289105322981e-05\\
14388	2.20278961276561e-05\\
14715	1.54195272893592e-05\\
15042	2.02256137172115e-05\\
15369	1.56197808905198e-05\\
15696	2.0025360116051e-05\\
16023	2.18276425264956e-05\\
16350	2.18276425264956e-05\\
};
\addlegendentry{Statistic value}

\addplot [color=blue, line width=1.0pt, mark size=0.8pt, mark=*, mark options={solid, blue}]
  table[row sep=crcr]{%
163.5	0.984611907770321\\
490.5	0.005541089090482\\
817.5	0.00244611029226351\\
1144.5	0.00143543452182599\\
1471.5	0.000952967638004049\\
1798.5	0.00068580178009479\\
2125.5	0.000529335829719369\\
2452.5	0.000420791993420226\\
2779.5	0.000342554811885788\\
3106.5	0.000285363823760619\\
3433.5	0.000242131959889222\\
3760.5	0.000208557482804292\\
4087.5	0.000186079638564749\\
4414.5	0.000168081271267166\\
4741.5	0.000149150475061666\\
5068.5	0.000133413379086767\\
5395.5	0.000120173360279095\\
5722.5	0.000108916315587194\\
6049.5	9.92556809569965e-05\\
6376.5	9.08959517250617e-05\\
6703.5	8.36078886268809e-05\\
7030.5	7.72113019562347e-05\\
7357.5	7.15628669738693e-05\\
7684.5	6.65473506635417e-05\\
8011.5	6.20711957621513e-05\\
8338.5	6.22481121800465e-05\\
8665.5	5.84823780938799e-05\\
8992.5	5.48672962215299e-05\\
9319.5	5.15932145997504e-05\\
9646.5	4.8617623073725e-05\\
9973.5	4.5904516998079e-05\\
10300.5	4.34232286825274e-05\\
10627.5	4.11474979223329e-05\\
10954.5	3.90547270788382e-05\\
11281.5	3.71253798226152e-05\\
11608.5	3.53424925984183e-05\\
11935.5	3.36912751937059e-05\\
12262.5	3.21587822344315e-05\\
12589.5	3.07336415120295e-05\\
12916.5	2.94058281304238e-05\\
13243.5	2.81664758126517e-05\\
13570.5	2.70077185113862e-05\\
13897.5	2.59225568630112e-05\\
14224.5	2.4904745110834e-05\\
14551.5	2.39486949735987e-05\\
14878.5	2.30493936057814e-05\\
15205.5	2.22023333272833e-05\\
15532.5	2.14034512234108e-05\\
15859.5	2.06490770550957e-05\\
16186.5	1.9935888192211e-05\\
};
\addlegendentry{Predicted by~(\ref{equ:L-pmf-approx})}

\end{axis}
\end{tikzpicture}%

==> Figures/l_hist_snr2_random64.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}[%
thick,scale=0.7, every node/.style={scale=0.7}
]

\begin{axis}[%
width=10.4cm,
height=7.501cm,
at={(0cm,0cm)},
scale only axis,
xmin=-817.5,
xmax=17167.5,
xlabel style={font=\color{white!15!black}},
xlabel={$L$~(or $\widehat{L}$)},
ymode=log,
ymin=1e-05,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Probability},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
log origin=infty
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0\\
};
\addplot[ybar interval, fill=mycolor2, fill opacity=0.6, draw=black, area legend] table[row sep=crcr] {%
x	y\\
0	0.984437691186999\\
327	0.0056946314940998\\
654	0.00247062416453472\\
981	0.00138961344554644\\
1308	0.000965860447884489\\
1635	0.000695707898807944\\
1962	0.000522481838799633\\
2289	0.000429160053870301\\
2616	0.000362473027300627\\
2943	0.000309604033263409\\
3270	0.000245119881445286\\
3597	0.000201262647755321\\
3924	0.000185442001812365\\
4251	0.000161210379545307\\
4578	0.000152398880539104\\
4905	0.000127766735589945\\
5232	0.00011374844171644\\
5559	0.000111145044282789\\
5886	0.000101732761253436\\
6213	9.3922568952483e-05\\
6540	8.73139446978307e-05\\
6867	7.87027070326777e-05\\
7194	7.48977415527263e-05\\
7521	6.56857198644231e-05\\
7848	6.38833677949724e-05\\
8175	6.10797090202715e-05\\
8502	5.48716074477193e-05\\
8829	5.24684713551184e-05\\
9156	4.72616764878166e-05\\
9483	4.50588017362658e-05\\
9810	4.44580177131156e-05\\
10137	4.42577563720655e-05\\
10464	3.94514841868639e-05\\
10791	4.00522682100141e-05\\
11118	3.20418145680113e-05\\
11445	3.72486094353131e-05\\
11772	3.32433826143117e-05\\
12099	3.1441030544861e-05\\
12426	3.44449506606121e-05\\
12753	2.68350197007094e-05\\
13080	2.843711042911e-05\\
13407	2.66347583596594e-05\\
13734	2.2829792879708e-05\\
14061	2.32303155618082e-05\\
14388	2.26295315386579e-05\\
14715	2.30300542207581e-05\\
15042	2.44318836081086e-05\\
15369	2.32303155618082e-05\\
15696	1.9825872763957e-05\\
16023	1.94253500818568e-05\\
16350	1.94253500818568e-05\\
};
\addlegendentry{Statistic value}

\addplot [color=blue, line width=1.0pt, mark size=0.8pt, mark=*, mark options={solid, blue}]
  table[row sep=crcr]{%
163.5	0.984611907770321\\
490.5	0.005541089090482\\
817.5	0.00244611029226351\\
1144.5	0.00143543452182599\\
1471.5	0.000952967638004049\\
1798.5	0.00068580178009479\\
2125.5	0.000529335829719369\\
2452.5	0.000420791993420226\\
2779.5	0.000342554811885788\\
3106.5	0.000285363823760619\\
3433.5	0.000242131959889222\\
3760.5	0.000208557482804292\\
4087.5	0.000186079638564749\\
4414.5	0.000168081271267166\\
4741.5	0.000149150475061666\\
5068.5	0.000133413379086767\\
5395.5	0.000120173360279095\\
5722.5	0.000108916315587194\\
6049.5	9.92556809569965e-05\\
6376.5	9.08959517250617e-05\\
6703.5	8.36078886268809e-05\\
7030.5	7.72113019562347e-05\\
7357.5	7.15628669738693e-05\\
7684.5	6.65473506635417e-05\\
8011.5	6.20711957621513e-05\\
8338.5	6.22481121800465e-05\\
8665.5	5.84823780938799e-05\\
8992.5	5.48672962215299e-05\\
9319.5	5.15932145997504e-05\\
9646.5	4.8617623073725e-05\\
9973.5	4.5904516998079e-05\\
10300.5	4.34232286825274e-05\\
10627.5	4.11474979223329e-05\\
10954.5	3.90547270788382e-05\\
11281.5	3.71253798226152e-05\\
11608.5	3.53424925984183e-05\\
11935.5	3.36912751937059e-05\\
12262.5	3.21587822344315e-05\\
12589.5	3.07336415120295e-05\\
12916.5	2.94058281304238e-05\\
13243.5	2.81664758126517e-05\\
13570.5	2.70077185113862e-05\\
13897.5	2.59225568630112e-05\\
14224.5	2.4904745110834e-05\\
14551.5	2.39486949735987e-05\\
14878.5	2.30493936057814e-05\\
15205.5	2.22023333272833e-05\\
15532.5	2.14034512234108e-05\\
15859.5	2.06490770550957e-05\\
16186.5	1.9935888192211e-05\\
};
\addlegendentry{Predicted by~(\ref{equ:L-pmf-approx})}

\end{axis}
\end{tikzpicture}%

==> Figures/list-FER-SNR-2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}[%
thick,scale=0.8, every node/.style={scale=0.8}
]

\begin{axis}[%
width=10.4cm,
height=7.666701499999999cm,
at={(0cm,0cm)},
scale only axis,
xmin=0,
xmax=3.5,
xlabel style={font=\color{white!15!black}},
xlabel={$E_{\textrm{b}}/N_0~(\textrm{dB})$},
ymode=log,
ymin=1e-06,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={List decoding FER},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black},
legend columns=1
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0\\
};
\addplot [color=black, dashed]
  table[row sep=crcr]{%
1	1e-10\\
};
\addlegendentry{$\widehat{\mathscr{C}}_{\textrm{MRB}}$}

\addplot [color=black, only marks, mark=x, mark options={solid, black}]
  table[row sep=crcr]{%
1	1e-10\\
};
\addlegendentry{$\mathscr{C}_{\textrm{MRB}}$ of $\mathscr{C}_{\textrm{CA-polar}}[128,64]$}

\addplot [color=black, only marks, mark=+, mark options={solid, black}]
  table[row sep=crcr]{%
1	1e-10\\
};
\addlegendentry{$\mathscr{C}_{\textrm{MRB}}$ of $\mathscr{C}_{\textrm{RM}}[128,64]$}

\addplot [color=black, only marks, mark=square, mark options={solid, black}]
  table[row sep=crcr]{%
1	1e-10\\
};
\addlegendentry{$\mathscr{C}_{\textrm{MRB}}$ of $\mathscr{C}_{\textrm{BCH}}[128,64]$}

\addplot [color=black, only marks, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
1	1e-10\\
};
\addlegendentry{$\mathscr{C}_{\textrm{MRB}}$ of $\mathscr{C}_{\textrm{RBL}}[128,64]$}

\addplot [color=green!80!blue, dashed, forget plot]
  table[row sep=crcr]{%
0	0.3538295342\\
0.5	0.2123327811\\
1	0.1019272987\\
1.5	0.0413916832\\
2	0.013834371\\
2.5	0.0036868699\\
3	0.000727083\\
3.5	0.0001115133\\
};
\node[right, align=left, inner sep=0, font=\color{black!60!green}]
at (axis cs:3,0.0025704) {${\ell}_{\textrm{max}} = 2^{3}$};
\addplot [color=green!30!blue, dashed, forget plot]
  table[row sep=crcr]{%
0	0.3136967317\\
0.5	0.1725121492\\
1	0.0796646605\\
1.5	0.0289317602\\
2	0.0088300081\\
2.5	0.0020060157\\
3	0.0003369744\\
3.5	4.39921e-05\\
};
\node[right, align=left, inner sep=0, font=\color{black!60!teal}]
at (axis cs:3,0.0003548) {${\ell}_{\textrm{max}} = 2^{5}$};
\addplot [color=red!20!blue, dashed, forget plot]
  table[row sep=crcr]{%
0	0.2775135072\\
0.5	0.1435930404\\
1	0.0621176921\\
1.5	0.0206662377\\
2	0.0055255168\\
2.5	0.0010989444\\
3	0.0001512519\\
3.5	1.62198e-05\\
};
\node[right, align=left, inner sep=0, font=\color{black!60!blue}]
at (axis cs:3,0.0000457) {${\ell}_{\textrm{max}} = 2^{7}$};
\addplot [color=red!70!blue, dashed, forget plot]
  table[row sep=crcr]{%
0	0.2464664965\\
0.5	0.1187621037\\
1	0.0480693734\\
1.5	0.0146398044\\
2	0.0035858265\\
2.5	0.0006046318\\
3	7.35246e-05\\
3.5	6.3914e-06\\
};
\node[right, align=left, inner sep=0, font=\color{black!60!violet}]
at (axis cs:3,0.000005) {${\ell}_{\textrm{max}} = 2^{9}$};
\addplot [color=green, only marks, mark=x, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
0	0.248985115\\
0.5	0.129157249\\
1	0.0564765694\\
1.5	0.0201889607\\
2	0.0054684699\\
2.5	0.0010529676\\
3	0.0001556534\\
3.5	1.43e-05\\
};
\addplot [color=green!90!blue, only marks, mark=+, mark options={solid, green!90!blue}, forget plot]
  table[row sep=crcr]{%
0	0.2737642586\\
0.5	0.1339553482\\
1	0.0614901778\\
1.5	0.0213316525\\
2	0.005722712\\
2.5	0.0010743982\\
3	0.0001596431\\
3.5	1.875e-05\\
};
\addplot [color=green!70!blue, only marks, mark=square, mark options={solid, green!70!blue}, forget plot]
  table[row sep=crcr]{%
0	0.2702503682\\
0.5	0.1325455126\\
1	0.0623990056\\
1.5	0.0211677658\\
2	0.0052278932\\
2.5	0.0010860739\\
3	0.0001588799\\
3.5	1.64e-05\\
};
\addplot [color=green!60!blue, only marks, mark=o, mark options={solid, green!60!blue}, forget plot]
  table[row sep=crcr]{%
0	0.2679083095\\
0.5	0.1358604495\\
1	0.0615832069\\
1.5	0.0198338014\\
2	0.0052162002\\
2.5	0.0010504867\\
3	0.000157147\\
3.5	1.59e-05\\
};
\addplot [color=teal, only marks, mark=x, mark options={solid, teal}, forget plot]
  table[row sep=crcr]{%
0	0.248985115\\
0.5	0.129157249\\
1	0.0564765694\\
1.5	0.0201889607\\
2	0.0054684699\\
2.5	0.0010529676\\
3	0.0001556534\\
3.5	1.43e-05\\
};
\addplot [color=green!40!blue, only marks, mark=+, mark options={solid, green!40!blue}, forget plot]
  table[row sep=crcr]{%
0	0.2737642586\\
0.5	0.1339553482\\
1	0.0614901778\\
1.5	0.0213316525\\
2	0.005722712\\
2.5	0.0010743982\\
3	0.0001596431\\
3.5	1.875e-05\\
};
\addplot [color=green!20!blue, only marks, mark=square, mark options={solid, green!20!blue}, forget plot]
  table[row sep=crcr]{%
0	0.2702503682\\
0.5	0.1325455126\\
1	0.0623990056\\
1.5	0.0211677658\\
2	0.0052278932\\
2.5	0.0010860739\\
3	0.0001588799\\
3.5	1.64e-05\\
};
\addplot [color=green!10!blue, only marks, mark=o, mark options={solid, green!10!blue}, forget plot]
  table[row sep=crcr]{%
0	0.2679083095\\
0.5	0.1358604495\\
1	0.0615832069\\
1.5	0.0198338014\\
2	0.0052162002\\
2.5	0.0010504867\\
3	0.000157147\\
3.5	1.59e-05\\
};
\addplot [color=blue, only marks, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0	0.248985115\\
0.5	0.129157249\\
1	0.0564765694\\
1.5	0.0201889607\\
2	0.0054684699\\
2.5	0.0010529676\\
3	0.0001556534\\
3.5	1.43e-05\\
};
\addplot [color=red!10!blue, only marks, mark=+, mark options={solid, red!10!blue}, forget plot]
  table[row sep=crcr]{%
0	0.2737642586\\
0.5	0.1339553482\\
1	0.0614901778\\
1.5	0.0213316525\\
2	0.005722712\\
2.5	0.0010743982\\
3	0.0001596431\\
3.5	1.875e-05\\
};
\addplot [color=red!30!blue, only marks, mark=square, mark options={solid, red!30!blue}, forget plot]
  table[row sep=crcr]{%
0	0.2702503682\\
0.5	0.1325455126\\
1	0.0623990056\\
1.5	0.0211677658\\
2	0.0052278932\\
2.5	0.0010860739\\
3	0.0001588799\\
3.5	1.64e-05\\
};
\addplot [color=red!40!blue, only marks, mark=o, mark options={solid, red!40!blue}, forget plot]
  table[row sep=crcr]{%
0	0.2679083095\\
0.5	0.1358604495\\
1	0.0615832069\\
1.5	0.0198338014\\
2	0.0052162002\\
2.5	0.0010504867\\
3	0.000157147\\
3.5	1.59e-05\\
};
\addplot [color=violet, only marks, mark=x, mark options={solid, violet}, forget plot]
  table[row sep=crcr]{%
0	0.248985115\\
0.5	0.129157249\\
1	0.0564765694\\
1.5	0.0201889607\\
2	0.0054684699\\
2.5	0.0010529676\\
3	0.0001556534\\
3.5	1.43e-05\\
};
\addplot [color=red!60!blue, only marks, mark=+, mark options={solid, red!60!blue}, forget plot]
  table[row sep=crcr]{%
0	0.2737642586\\
0.5	0.1339553482\\
1	0.0614901778\\
1.5	0.0213316525\\
2	0.005722712\\
2.5	0.0010743982\\
3	0.0001596431\\
3.5	1.875e-05\\
};
\addplot [color=red!80!blue, only marks, mark=square, mark options={solid, red!80!blue}, forget plot]
  table[row sep=crcr]{%
0	0.2702503682\\
0.5	0.1325455126\\
1	0.0623990056\\
1.5	0.0211677658\\
2	0.0052278932\\
2.5	0.0010860739\\
3	0.0001588799\\
3.5	1.64e-05\\
};
\addplot [color=red!90!blue, only marks, mark=o, mark options={solid, red!90!blue}, forget plot]
  table[row sep=crcr]{%
0	0.2679083095\\
0.5	0.1358604495\\
1	0.0615832069\\
1.5	0.0198338014\\
2	0.0052162002\\
2.5	0.0010504867\\
3	0.000157147\\
3.5	1.59e-05\\
};
\end{axis}
\end{tikzpicture}%

==> Figures/list-FER-SNR.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.00000,0.40000,0.10000}%
\definecolor{mycolor3}{rgb}{0.00000,0.15000,0.35000}%
\definecolor{mycolor4}{rgb}{0.10000,0.00000,0.40000}%
\definecolor{mycolor5}{rgb}{0.35000,0.00000,0.15000}%
%
\begin{tikzpicture}[%
thick,scale=0.8, every node/.style={scale=0.8}
]

\begin{axis}[%
width=10.4cm,
height=7.361142999999999cm,
at={(0cm,0cm)},
scale only axis,
xmin=0,
xmax=3.5,
xlabel style={font=\color{white!15!black}},
xlabel={$E_{\textrm{b}}/N_0~(\textrm{dB})$},
ymode=log,
ymin=1e-06,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={List decoding FER $\mathbb{C}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black},
legend columns=1
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0\\
};
\addplot [color=black, dashed]
  table[row sep=crcr]{%
1	1e-10\\
};
\addlegendentry{$\widehat{\mathscr{C}}_{\textrm{MRB}}$}

\addplot [color=black, only marks, mark=x, mark options={solid, black}]
  table[row sep=crcr]{%
1	1e-10\\
};
\addlegendentry{$\mathscr{C}_{\textrm{MRB}}$ of $\mathscr{C}_{\textrm{CA-polar}}[128,64]$}

\addplot [color=black, only marks, mark=+, mark options={solid, black}]
  table[row sep=crcr]{%
1	1e-10\\
};
\addlegendentry{$\mathscr{C}_{\textrm{MRB}}$ of $\mathscr{C}_{\textrm{RM}}[128,64]$}

\addplot [color=black, only marks, mark=square, mark options={solid, black}]
  table[row sep=crcr]{%
1	1e-10\\
};
\addlegendentry{$\mathscr{C}_{\textrm{MRB}}$ of $\mathscr{C}_{\textrm{BCH}}[128,64]$}

\addplot [color=black, only marks, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
1	1e-10\\
};
\addlegendentry{$\mathscr{C}_{\textrm{MRB}}$ of $\mathscr{C}_{\textrm{RBL}}[128,64]$}

\addplot [color=green!80!blue, dashed, forget plot]
  table[row sep=crcr]{%
0	0.580263571\\
0.5	0.4057516274\\
1	0.2479584702\\
1.5	0.1277659379\\
2	0.0549372359\\
2.5	0.0191578548\\
3	0.0053413365\\
3.5	0.00119441\\
};
\node[right, align=left, inner sep=0, font=\color{mycolor2}]
at (axis cs:2.95,0.0026303) {$\boxed{{\ell}_{\textrm{max}} = 2^{5}}$};
\addplot [color=green!30!blue, dashed, forget plot]
  table[row sep=crcr]{%
0	0.4206469224\\
0.5	0.2575999719\\
1	0.1342711011\\
1.5	0.0563218696\\
2	0.0192003245\\
2.5	0.0051033321\\
3	0.0010229405\\
3.5	0.0001583916\\
};
\node[right, align=left, inner sep=0, font=\color{mycolor3}]
at (axis cs:2.95,0.0003981) {$\boxed{{\ell}_{\textrm{max}} = 2^{8}}$};
\addplot [color=red!20!blue, dashed, forget plot]
  table[row sep=crcr]{%
0	0.2775135072\\
0.5	0.1435930404\\
1	0.0621176921\\
1.5	0.0206662377\\
2	0.0055255168\\
2.5	0.0010989444\\
3	0.0001512519\\
3.5	1.62198e-05\\
};
\node[right, align=left, inner sep=0, font=\color{mycolor4}]
at (axis cs:2.95,0.0000525) {$\boxed{{\ell}_{\textrm{max}} = 2^{11}}$};
\addplot [color=red!70!blue, dashed, forget plot]
  table[row sep=crcr]{%
0	0.1604375944\\
0.5	0.070766897\\
1	0.0243408102\\
1.5	0.0065841431\\
2	0.0013527799\\
2.5	0.0001806324\\
3	1.88228e-05\\
3.5	1.3271e-06\\
};
\node[right, align=left, inner sep=0, font=\color{mycolor5}]
at (axis cs:2.95,0.0000055) {$\boxed{{\ell}_{\textrm{max}} = 2^{14}}$};
\addplot [color=green, only marks, mark=x, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
0	0.5764546685\\
0.5	0.3990958993\\
1	0.2372900088\\
1.5	0.1318083872\\
2	0.0562343118\\
2.5	0.0195284229\\
3	0.0055061226\\
3.5	0.0012439\\
};
\addplot [color=green!90!blue, only marks, mark=+, mark options={solid, green!90!blue}, forget plot]
  table[row sep=crcr]{%
0	0.5908745247\\
0.5	0.4205264912\\
1	0.2607230036\\
1.5	0.1356533855\\
2	0.0600696514\\
2.5	0.0213803302\\
3	0.0062128034\\
3.5	0.00146195\\
};
\addplot [color=green!70!blue, only marks, mark=square, mark options={solid, green!70!blue}, forget plot]
  table[row sep=crcr]{%
0	0.5721649485\\
0.5	0.4091344618\\
1	0.249844624\\
1.5	0.1288081068\\
2	0.0564219035\\
2.5	0.0192651666\\
3	0.0054654098\\
3.5	0.00122565\\
};
\addplot [color=green!60!blue, only marks, mark=o, mark options={solid, green!60!blue}, forget plot]
  table[row sep=crcr]{%
0	0.579512894\\
0.5	0.4089231801\\
1	0.2483560951\\
1.5	0.1288183687\\
2	0.0563630916\\
2.5	0.0193447964\\
3	0.0054376029\\
3.5	0.00121465\\
};
\addplot [color=teal, only marks, mark=x, mark options={solid, teal}, forget plot]
  table[row sep=crcr]{%
0	0.401217862\\
0.5	0.2370035518\\
1	0.1272104332\\
1.5	0.0571523289\\
2	0.019094821\\
2.5	0.0050671233\\
3	0.001047414\\
3.5	0.0001551\\
};
\addplot [color=green!40!blue, only marks, mark=+, mark options={solid, green!40!blue}, forget plot]
  table[row sep=crcr]{%
0	0.4228136882\\
0.5	0.2555814728\\
1	0.132628153\\
1.5	0.0571608665\\
2	0.0202553886\\
2.5	0.0052662966\\
3	0.0010940634\\
3.5	0.0001721\\
};
\addplot [color=green!20!blue, only marks, mark=square, mark options={solid, green!20!blue}, forget plot]
  table[row sep=crcr]{%
0	0.4248895434\\
0.5	0.2503992335\\
1	0.1327532629\\
1.5	0.0548174361\\
2	0.0191590066\\
2.5	0.0050110217\\
3	0.0010360842\\
3.5	0.0001552\\
};
\addplot [color=green!10!blue, only marks, mark=o, mark options={solid, green!10!blue}, forget plot]
  table[row sep=crcr]{%
0	0.4183381089\\
0.5	0.2499161355\\
1	0.1310065756\\
1.5	0.0550424183\\
2	0.0193176745\\
2.5	0.004953962\\
3	0.0010208476\\
3.5	0.000158\\
};
\addplot [color=blue, only marks, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0	0.248985115\\
0.5	0.129157249\\
1	0.0564765694\\
1.5	0.0201889607\\
2	0.0054684699\\
2.5	0.0010529676\\
3	0.0001556534\\
3.5	1.43e-05\\
};
\addplot [color=red!10!blue, only marks, mark=+, mark options={solid, red!10!blue}, forget plot]
  table[row sep=crcr]{%
0	0.2737642586\\
0.5	0.1339553482\\
1	0.0614901778\\
1.5	0.0213316525\\
2	0.005722712\\
2.5	0.0010743982\\
3	0.0001596431\\
3.5	1.875e-05\\
};
\addplot [color=red!30!blue, only marks, mark=square, mark options={solid, red!30!blue}, forget plot]
  table[row sep=crcr]{%
0	0.2702503682\\
0.5	0.1325455126\\
1	0.0623990056\\
1.5	0.0211677658\\
2	0.0052278932\\
2.5	0.0010860739\\
3	0.0001588799\\
3.5	1.64e-05\\
};
\addplot [color=red!40!blue, only marks, mark=o, mark options={solid, red!40!blue}, forget plot]
  table[row sep=crcr]{%
0	0.2679083095\\
0.5	0.1358604495\\
1	0.0615832069\\
1.5	0.0198338014\\
2	0.0052162002\\
2.5	0.0010504867\\
3	0.000157147\\
3.5	1.59e-05\\
};
\addplot [color=violet, only marks, mark=x, mark options={solid, violet}, forget plot]
  table[row sep=crcr]{%
0	0.1353179973\\
0.5	0.0645786245\\
1	0.0221043324\\
1.5	0.0066302006\\
2	0.0012806721\\
2.5	0.0001813898\\
3	1.88215e-05\\
3.5	1.4e-06\\
};
\addplot [color=red!60!blue, only marks, mark=+, mark options={solid, red!60!blue}, forget plot]
  table[row sep=crcr]{%
0	0.1520912548\\
0.5	0.0666444518\\
1	0.0232477043\\
1.5	0.0066350396\\
2	0.0012549807\\
2.5	0.0001939347\\
3	2.01189e-05\\
3.5	1.75e-06\\
};
\addplot [color=red!80!blue, only marks, mark=square, mark options={solid, red!80!blue}, forget plot]
  table[row sep=crcr]{%
0	0.147275405\\
0.5	0.0638773555\\
1	0.0248601616\\
1.5	0.0064339714\\
2	0.0011922219\\
2.5	0.0001839245\\
3	1.95064e-05\\
3.5	9.5e-07\\
};
\addplot [color=red!90!blue, only marks, mark=o, mark options={solid, red!90!blue}, forget plot]
  table[row sep=crcr]{%
0	0.1432664756\\
0.5	0.06709158\\
1	0.0252908447\\
1.5	0.0057908909\\
2	0.0012230247\\
2.5	0.0001667439\\
3	1.86968e-05\\
3.5	1.35e-06\\
};
\end{axis}
\end{tikzpicture}%

==> Figures/list-FER.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.00000,0.42857,0.57143}%
\definecolor{mycolor3}{rgb}{0.14286,0.00000,0.85714}%
\definecolor{mycolor4}{rgb}{0.71429,0.00000,0.28571}%
\definecolor{mycolor5}{rgb}{0.00000,0.37143,0.62857}%
\definecolor{mycolor6}{rgb}{0.00000,0.31429,0.68571}%
\definecolor{mycolor7}{rgb}{0.00000,0.42857,0.07143}%
\definecolor{mycolor8}{rgb}{0.00000,0.14286,0.35714}%
\definecolor{mycolor9}{rgb}{0.14286,0.00000,0.35714}%
\definecolor{mycolor10}{rgb}{0.42857,0.00000,0.07143}%
%
\begin{tikzpicture}[%
thick,scale=0.8, every node/.style={scale=0.8}
]

\begin{axis}[%
width=10.4cm,
height=7.4647874cm,
at={(0cm,0cm)},
scale only axis,
xmode=log,
xmin=1,
xmax=16384,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$\ell_{\textrm{max}}$},
ymode=log,
ymin=1e-05,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={List decoding FER},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black},
legend columns=1
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0\\
};
\addplot [color=black, dashed]
  table[row sep=crcr]{%
1	1e-100\\
};
\addlegendentry{$\widehat{\mathscr{C}}_{\textrm{MRB}}$}

\addplot [color=black, only marks, mark=x, mark options={solid, black}]
  table[row sep=crcr]{%
1	1e-100\\
};
\addlegendentry{$\mathscr{C}_{\textrm{MRB}}$ of $\mathscr{C}_{\textrm{CA-polar}}[128,64]$}

\addplot [color=black, only marks, mark=+, mark options={solid, black}]
  table[row sep=crcr]{%
1	1e-100\\
};
\addlegendentry{$\mathscr{C}_{\textrm{MRB}}$ of $\mathscr{C}_{\textrm{RM}}[128,64]$}

\addplot [color=black, only marks, mark=square, mark options={solid, black}]
  table[row sep=crcr]{%
1	1e-100\\
};
\addlegendentry{$\mathscr{C}_{\textrm{MRB}}$ of $\mathscr{C}_{\textrm{BCH}}[128,64]$}

\addplot [color=black, only marks, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
1	1e-100\\
};
\addlegendentry{$\mathscr{C}_{\textrm{MRB}}$ of $\mathscr{C}_{\textrm{RBL}}[128,64]$}

\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
1	0.784341359\\
2	0.7564024883\\
4	0.7202103261\\
8	0.678977336\\
16	0.6326520192\\
32	0.580263571\\
64	0.5262430599\\
128	0.4729882827\\
256	0.4206469224\\
512	0.3710552755\\
1024	0.3266043308\\
2048	0.2775135072\\
4096	0.2359684311\\
8192	0.1944171607\\
16384	0.1604375944\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
1	0.4894279872\\
2	0.445429052\\
4	0.3949654927\\
8	0.3457359892\\
16	0.2981867992\\
32	0.2479584702\\
64	0.2040595736\\
128	0.1680155719\\
256	0.1342711011\\
512	0.1055789318\\
1024	0.0812775802\\
2048	0.0621176921\\
4096	0.0461187592\\
8192	0.0333305882\\
16384	0.0243408102\\
};
\addplot [color=mycolor3, dashed, forget plot]
  table[row sep=crcr]{%
1	0.1926440614\\
2	0.1591692048\\
4	0.1255888283\\
8	0.0984205407\\
16	0.0754876856\\
32	0.0549372359\\
64	0.0387853598\\
128	0.0276236521\\
256	0.0192003245\\
512	0.0129823699\\
1024	0.0085206928\\
2048	0.0055255168\\
4096	0.0035511412\\
8192	0.0022314941\\
16384	0.0013527799\\
};
\addplot [color=mycolor4, dashed, forget plot]
  table[row sep=crcr]{%
1	0.0434295641\\
2	0.0310425541\\
4	0.0202811786\\
8	0.0133248996\\
16	0.0087947511\\
32	0.0053413365\\
64	0.0030624252\\
128	0.0017827541\\
256	0.0010229405\\
512	0.0005583665\\
1024	0.0002944494\\
2048	0.0001512519\\
4096	7.76545e-05\\
8192	3.82868e-05\\
16384	1.88228e-05\\
};
\addplot [color=green!90!mycolor2, only marks, mark=x, mark options={solid, green!90!mycolor2}, forget plot]
  table[row sep=crcr]{%
1	0.8274695535\\
2	0.7807848444\\
4	0.7334235453\\
8	0.6887686062\\
16	0.6380243572\\
32	0.5764546685\\
64	0.5094722598\\
128	0.4553450609\\
256	0.401217862\\
512	0.3450608931\\
1024	0.2949932341\\
2048	0.248985115\\
4096	0.2063599459\\
8192	0.1725304465\\
16384	0.1353179973\\
};
\addplot [color=green!80!mycolor2, only marks, mark=+, mark options={solid, green!80!mycolor2}, forget plot]
  table[row sep=crcr]{%
1	0.8357414449\\
2	0.7939163498\\
4	0.7346007605\\
8	0.6798479087\\
16	0.6456273764\\
32	0.5908745247\\
64	0.5406844106\\
128	0.4745247148\\
256	0.4228136882\\
512	0.369581749\\
1024	0.3178707224\\
2048	0.2737642586\\
4096	0.2235741445\\
8192	0.183269962\\
16384	0.1520912548\\
};
\addplot [color=green!70!mycolor2, only marks, mark=square, mark options={solid, green!70!mycolor2}, forget plot]
  table[row sep=crcr]{%
1	0.8203240059\\
2	0.7695139912\\
4	0.7164948454\\
8	0.6664212077\\
16	0.61634757\\
32	0.5721649485\\
64	0.5176730486\\
128	0.4683357879\\
256	0.4248895434\\
512	0.3681885125\\
1024	0.323269514\\
2048	0.2702503682\\
4096	0.2245949926\\
8192	0.1885125184\\
16384	0.147275405\\
};
\addplot [color=green!60!mycolor2, only marks, mark=o, mark options={solid, green!60!mycolor2}, forget plot]
  table[row sep=crcr]{%
1	0.8309455587\\
2	0.7843839542\\
4	0.7342406877\\
8	0.676217765\\
16	0.63252149\\
32	0.579512894\\
64	0.5243553009\\
128	0.4684813754\\
256	0.4183381089\\
512	0.3703438395\\
1024	0.3173352436\\
2048	0.2679083095\\
4096	0.2213467049\\
8192	0.1805157593\\
16384	0.1432664756\\
};
\addplot [color=mycolor5, only marks, mark=x, mark options={solid, mycolor5}, forget plot]
  table[row sep=crcr]{%
1	0.5748231653\\
2	0.4851900973\\
4	0.4116931919\\
8	0.3517904509\\
16	0.2949823165\\
32	0.2372900088\\
64	0.1939655172\\
128	0.1553934571\\
256	0.1272104332\\
512	0.0992484527\\
1024	0.0770335986\\
2048	0.0564765694\\
4096	0.0436560566\\
8192	0.0318302387\\
16384	0.0221043324\\
};
\addplot [color=mycolor6, only marks, mark=+, mark options={solid, mycolor6}, forget plot]
  table[row sep=crcr]{%
1	0.6029292107\\
2	0.5184238056\\
4	0.4406602348\\
8	0.3766128095\\
16	0.3150063931\\
32	0.2607230036\\
64	0.213995118\\
128	0.1713355806\\
256	0.132628153\\
512	0.103219807\\
1024	0.0776473323\\
2048	0.0614901778\\
4096	0.0463791701\\
8192	0.0345228409\\
16384	0.0232477043\\
};
\addplot [color=blue!40!mycolor2, only marks, mark=square, mark options={solid, blue!40!mycolor2}, forget plot]
  table[row sep=crcr]{%
1	0.5671845867\\
2	0.4876320696\\
4	0.4120571784\\
8	0.3573648229\\
16	0.3040397763\\
32	0.249844624\\
64	0.2012430081\\
128	0.1637041641\\
256	0.1327532629\\
512	0.1034182722\\
1024	0.0795525171\\
2048	0.0623990056\\
4096	0.0464885022\\
8192	0.0344313238\\
16384	0.0248601616\\
};
\addplot [color=green!20!blue, only marks, mark=o, mark options={solid, green!20!blue}, forget plot]
  table[row sep=crcr]{%
1	0.56676783\\
2	0.4867223065\\
4	0.4107233182\\
8	0.3533131007\\
16	0.2986848761\\
32	0.2483560951\\
64	0.2037177542\\
128	0.164011128\\
256	0.1310065756\\
512	0.100657562\\
1024	0.0786545271\\
2048	0.0615832069\\
4096	0.0457764289\\
8192	0.0336368235\\
16384	0.0252908447\\
};
\addplot [color=red!20!blue, only marks, mark=x, mark options={solid, red!20!blue}, forget plot]
  table[row sep=crcr]{%
1	0.2719058962\\
2	0.1950527637\\
4	0.1405281492\\
8	0.1046117002\\
16	0.0786012499\\
32	0.0562343118\\
64	0.0394639107\\
128	0.0275728702\\
256	0.019094821\\
512	0.0126722504\\
1024	0.0083179653\\
2048	0.0054684699\\
4096	0.003374571\\
8192	0.0022155627\\
16384	0.0012806721\\
};
\addplot [color=blue!64!mycolor4, only marks, mark=+, mark options={solid, blue!64!mycolor4}, forget plot]
  table[row sep=crcr]{%
1	0.3150315314\\
2	0.2256518056\\
4	0.1619301603\\
8	0.1164684843\\
16	0.0847425721\\
32	0.0600696514\\
64	0.0421359772\\
128	0.0294292975\\
256	0.0202553886\\
512	0.013396919\\
1024	0.0087660402\\
2048	0.005722712\\
4096	0.0035641452\\
8192	0.0020769931\\
16384	0.0012549807\\
};
\addplot [color=red!20!mycolor3, only marks, mark=square, mark options={solid, red!20!mycolor3}, forget plot]
  table[row sep=crcr]{%
1	0.2680472597\\
2	0.1932293716\\
4	0.1405987339\\
8	0.1047009311\\
16	0.0784839706\\
32	0.0564219035\\
64	0.0393194797\\
128	0.0277430046\\
256	0.0191590066\\
512	0.0128104248\\
1024	0.0083813203\\
2048	0.0052278932\\
4096	0.0033620659\\
8192	0.0021459995\\
16384	0.0011922219\\
};
\addplot [color=blue!48!mycolor4, only marks, mark=o, mark options={solid, blue!48!mycolor4}, forget plot]
  table[row sep=crcr]{%
1	0.2687107486\\
2	0.1936109192\\
4	0.1396633013\\
8	0.1033088932\\
16	0.0777293324\\
32	0.0563630916\\
64	0.0394303151\\
128	0.0278788472\\
256	0.0193176745\\
512	0.0130190975\\
1024	0.0083349131\\
2048	0.0052162002\\
4096	0.0031554036\\
8192	0.0019874151\\
16384	0.0012230247\\
};
\addplot [color=red!20!mycolor4, only marks, mark=x, mark options={solid, red!20!mycolor4}, forget plot]
  table[row sep=crcr]{%
1	0.0828823477\\
2	0.0444009418\\
4	0.0249819996\\
8	0.0146253999\\
16	0.0092429343\\
32	0.0055061226\\
64	0.0031245498\\
128	0.0018046011\\
256	0.001047414\\
512	0.0005653024\\
1024	0.0002975672\\
2048	0.0001556534\\
4096	7.86737e-05\\
8192	3.95251e-05\\
16384	1.88215e-05\\
};
\addplot [color=red!80!mycolor3, only marks, mark=+, mark options={solid, red!80!mycolor3}, forget plot]
  table[row sep=crcr]{%
1	0.1132848529\\
2	0.0596107625\\
4	0.0322292004\\
8	0.0180784018\\
16	0.0105895599\\
32	0.0062128034\\
64	0.0034946453\\
128	0.0019369429\\
256	0.0010940634\\
512	0.0005882754\\
1024	0.0003063096\\
2048	0.0001596431\\
4096	8.19843e-05\\
8192	4.14448e-05\\
16384	2.01189e-05\\
};
\addplot [color=red!60!mycolor4, only marks, mark=square, mark options={solid, red!60!mycolor4}, forget plot]
  table[row sep=crcr]{%
1	0.0802757\\
2	0.043230156\\
4	0.0242438624\\
8	0.0143769236\\
16	0.0091439329\\
32	0.0054654098\\
64	0.0031059117\\
128	0.0017979079\\
256	0.0010360842\\
512	0.0005571037\\
1024	0.0002961076\\
2048	0.0001588799\\
4096	7.91961e-05\\
8192	4.18413e-05\\
16384	1.95064e-05\\
};
\addplot [color=red!80!mycolor4, only marks, mark=o, mark options={solid, red!80!mycolor4}, forget plot]
  table[row sep=crcr]{%
1	0.0805787196\\
2	0.043311798\\
4	0.0242953323\\
8	0.0143284192\\
16	0.0091094759\\
32	0.0054376029\\
64	0.0030585231\\
128	0.0017755457\\
256	0.0010208476\\
512	0.0005579138\\
1024	0.0003032628\\
2048	0.000157147\\
4096	8.09573e-05\\
8192	4.07591e-05\\
16384	1.86968e-05\\
};
\node[right, align=left, inner sep=0, font=\color{mycolor7}]
at (axis cs:2200,0.1122018) {$E_{\textrm{b}}/N_0 = 0~\textrm{dB}$};
\node[right, align=left, inner sep=0, font=\color{mycolor8}]
at (axis cs:2200,0.0177828) {$E_{\textrm{b}}/N_0 = 1~\textrm{dB}$};
\node[right, align=left, inner sep=0, font=\color{mycolor9}]
at (axis cs:2200,0.0008913) {$E_{\textrm{b}}/N_0 = 2~\textrm{dB}$};
\node[right, align=left, inner sep=0, font=\color{mycolor10}]
at (axis cs:2200,0.0000141) {$E_{\textrm{b}}/N_0 = 3~\textrm{dB}$};
\end{axis}
\end{tikzpicture}%

==> Figures/saddlepoint_error.tex <==
\begin{tabular}{c|c c c|c c c}
  \hline
  $E_\textrm{b}/N_0$ & $\mathbb{E}_{\bm{r}}[\Delta(\bm{r})]$ & $\mathbb{E}_{\bm{r}}[|\Delta(\bm{r})|]$ & $\mathbb{E}_{\bm{r}}[\Delta(\bm{r})^2]$ 
  & $\mathbb{E}_{\bm{r}}[ D'(\bm{r}) - D(\bm{r})]$ 
  & $\mathbb{E}_{\bm{r}}[|D'(\bm{r}) - D(\bm{r})|]$ 
  & $\mathbb{E}_{\bm{r}}[(D'(\bm{r}) - D(\bm{r}))^2]$ \\
  \hline
  $0.0~\textrm{dB}$ & $-1.6\%$ & $8.0\%$ & $4.8\%$ 
  & $-6493$ & $6575$ & $353490244$ \\
  $0.5~\textrm{dB}$ & $-1.2\%$ & $11.4\%$ & $7.9\%$ 
  & $-4134$ & $4212$ & $210380517$ \\
  $1.0~\textrm{dB}$ & $-0.5\%$ & $15.1\%$ & $12.1\%$ 
  & $-2100$ & $2166$ & $98196899$ \\
  $1.5~\textrm{dB}$ & $+0.6\%$ & $18.0\%$ & $16.4\%$ 
  & $-832$ & $878$ & $34777204$ \\
  $2.0~\textrm{dB}$ & $+1.4\%$ & $19.1\%$ & $18.6\%$ 
  & $-262$ & $291$ & $9428006$ \\
  $2.5~\textrm{dB}$ & $+2.2\%$ & $18.1\%$ & $19.4\%$ 
  & $-65$ & $80$ & $1899574$ \\
  $3.0~\textrm{dB}$ & $+2.6\%$ & $15.3\%$ & $18.3\%$ 
  & $-15$ & $21$ & $336460$ \\
  $3.5~\textrm{dB}$ & $+2.3\%$ & $11.3\%$ & $13.9\%$ 
  & $-3$ & $6$ & $85382$ \\
  \hline
\end{tabular}


==> Figures/sketch_gamma.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[%
thick,scale=0.7, every node/.style={scale=0.7}
]

\begin{axis}[%
width=21.8666667cm,
height=7.628878899999999cm,
at={(0cm,0cm)},
scale only axis,
bar width=0.8,
xmin=0,
xmax=129,
xlabel style={font=\color{white!15!black}},
xlabel={$\ell$},
ymin=0,
ymax=65,
ylabel style={font=\color{white!15!black}},
ylabel={Soft weight $\Gamma(\cdot)$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot[ybar stacked, fill=white!80!red, draw=white!20!red, area legend] table[row sep=crcr] {%
1	7.135732884\\
2	8.046008886\\
3	8.210873155\\
4	8.613421422\\
5	8.61755339\\
6	8.70288533\\
7	8.758129144\\
8	9.352272624\\
9	9.378764661\\
10	9.867042638\\
11	9.906758482\\
12	9.920297705\\
13	9.949725903\\
14	9.976596262\\
15	10.042546814\\
16	10.205811389\\
17	10.27854561\\
18	10.287741769\\
19	10.370900567\\
20	10.384317528\\
21	10.403784092\\
22	10.414207044\\
23	10.446692424\\
24	10.502450313\\
25	10.565851175\\
26	10.590286375\\
27	10.608137326\\
28	10.608349599\\
29	10.628009947\\
30	10.696293288\\
31	10.752789914\\
32	10.754550229\\
33	10.755361113\\
34	10.759740523\\
35	10.777580803\\
36	10.783648819\\
37	10.789988469\\
38	10.864936188\\
39	10.900028614\\
40	10.900383227\\
41	10.924034206\\
42	10.95614727\\
43	10.999744727\\
44	11.02502502\\
45	11.028082222\\
46	11.064510083\\
47	11.094608016\\
48	11.096320943\\
49	11.140891562\\
50	11.181359014\\
51	11.299737819\\
52	11.31388068\\
53	11.353955351\\
54	11.36410264\\
55	11.367384149\\
56	11.393569858\\
57	11.394130368\\
58	11.471023887\\
59	11.634526433\\
60	11.63777687\\
61	11.643731232\\
62	11.65350967\\
63	11.661402434\\
64	11.668150685\\
65	11.706418054\\
66	11.755688726\\
67	11.756352668\\
68	11.837893336\\
69	11.906227715\\
70	11.929503008\\
71	11.938358224\\
72	11.944435804\\
73	11.970736931\\
74	11.991874761\\
75	11.998545005\\
76	12.04104478\\
77	12.041206669\\
78	12.064649254\\
79	12.093276626\\
80	12.103222493\\
81	12.105996589\\
82	12.106373006\\
83	12.124783811\\
84	12.144349249\\
85	12.158802772\\
86	12.193983918\\
87	12.20290197\\
88	12.213875903\\
89	12.231300097\\
90	12.259433666\\
91	12.310932538\\
92	12.312348948\\
93	12.341007802\\
94	12.345881618\\
95	12.377316982\\
96	12.388198953\\
97	12.389432368\\
98	12.402709395\\
99	12.417471505\\
100	12.447725015\\
101	12.475116553\\
102	12.476229714\\
103	12.476842454\\
104	12.50577076\\
105	12.509902728\\
106	12.536798374\\
107	12.537728571\\
108	12.546122533\\
109	12.565461375\\
110	12.574234456\\
111	12.595234668\\
112	12.603063299\\
113	12.604675254\\
114	12.607407512\\
115	12.621939481\\
116	12.629041259\\
117	12.635159295\\
118	12.650478482\\
119	12.653213077\\
120	12.665027306\\
121	12.707066434\\
122	12.712043892\\
123	12.759125279\\
124	12.783997217\\
125	12.792460951\\
126	12.793124872\\
127	12.800433761\\
128	12.804288918\\
};
\addplot[forget plot, color=white!15!black, line width=0.8pt] table[row sep=crcr] {%
0	0\\
129	0\\
};
\addlegendentry{$\Gamma(\widetilde{\bm{e}}_{\textrm{R}}^{(\ell)})$}

\addplot[ybar stacked, fill=white!80!green, draw=white!20!green, area legend] table[row sep=crcr] {%
1	43.828950917\\
2	42.147195737\\
3	44.080036718\\
4	39.183203379\\
5	30.090579458\\
6	3.267644707\\
7	44.996503432\\
8	31.350887897\\
9	32.511737258\\
10	40.231705541\\
11	37.201801859\\
12	31.414665937\\
13	32.34001225\\
14	29.288111687\\
15	33.942998038\\
16	47.107935471\\
17	32.582917776\\
18	42.813182435\\
19	26.733082357\\
20	41.521555702\\
21	41.14578837\\
22	37.582818106\\
23	28.900234066\\
24	46.267900237\\
25	32.554914459\\
26	43.287206899\\
27	33.81349063\\
28	37.015673098\\
29	44.264254913\\
30	30.562614634\\
31	35.467359787\\
32	34.391065454\\
33	33.357103651\\
34	44.445685076\\
35	48.670647713\\
36	34.343359899\\
37	37.803526444\\
38	37.660733993\\
39	38.711729766\\
40	42.450716449\\
41	43.609742989\\
42	24.177151665\\
43	36.002745635\\
44	41.468644723\\
45	43.020861736\\
46	45.31824263\\
47	29.910006059\\
48	40.895945769\\
49	40.653794057\\
50	40.471439708\\
51	33.228425328\\
52	41.603384622\\
53	38.98427593\\
54	30.960135471\\
55	37.746949038\\
56	41.31321087\\
57	40.862370324\\
58	38.254544684\\
59	48.976636972\\
60	40.684175578\\
61	47.732526852\\
62	30.200478972\\
63	35.776186388\\
64	34.578207457\\
65	22.5891831\\
66	34.817877306\\
67	35.657755142\\
68	40.138909768\\
69	37.179763707\\
70	34.337237546\\
71	37.768047161\\
72	46.212161795\\
73	36.236453655\\
74	46.864153089\\
75	30.186911411\\
76	42.975980329\\
77	39.832180254\\
78	33.178831172\\
79	39.171221738\\
80	38.52919854\\
81	31.824157903\\
82	41.365031384\\
83	32.612264253\\
84	35.664018818\\
85	36.457963155\\
86	43.34835771\\
87	36.303594617\\
88	43.431844445\\
89	36.019716733\\
90	35.174390415\\
91	32.297495467\\
92	34.97583809\\
93	36.980976028\\
94	32.185506398\\
95	41.416849499\\
96	36.07905759\\
97	32.562827581\\
98	27.325021291\\
99	36.005845177\\
100	36.25192315\\
101	50.200935847\\
102	46.105638407\\
103	32.975648357\\
104	33.009025859\\
105	30.950113564\\
106	43.046137473\\
107	35.332220233\\
108	30.58962213\\
109	37.858845655\\
110	37.362993716\\
111	40.077445401\\
112	36.208482482\\
113	47.913845542\\
114	42.63519042\\
115	32.477073756\\
116	44.665230554\\
117	38.392234843\\
118	38.633105588\\
119	43.529465593\\
120	36.177872708\\
121	39.986504049\\
122	41.157737157\\
123	41.358890449\\
124	38.019038593\\
125	35.794145646\\
126	35.389451348\\
127	38.978022901\\
128	34.109964451\\
};
\addplot[forget plot, color=white!15!black, line width=0.8pt] table[row sep=crcr] {%
0	0\\
129	0\\
};
\addlegendentry{$\Gamma(\widetilde{\bm{e}}_{\textrm{L}}^{(\ell)})$}

\addplot [color=black, line width=0.8pt, only marks, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
1	50.964683801\\
2	50.193204623\\
3	52.290909873\\
4	47.796624801\\
5	38.708132848\\
6	11.970530037\\
7	53.754632576\\
8	40.703160521\\
9	41.890501919\\
10	50.098748179\\
11	47.108560341\\
12	41.334963642\\
13	42.289738153\\
14	39.264707949\\
15	43.985544852\\
16	57.31374686\\
17	42.861463386\\
18	53.100924204\\
19	37.103982924\\
20	51.90587323\\
21	51.549572462\\
22	47.99702515\\
23	39.34692649\\
24	56.77035055\\
25	43.120765634\\
26	53.877493274\\
27	44.421627956\\
28	47.624022697\\
29	54.89226486\\
30	41.258907922\\
31	46.220149701\\
32	45.145615683\\
33	44.112464764\\
34	55.205425599\\
35	59.448228516\\
36	45.127008718\\
37	48.593514913\\
38	48.525670181\\
39	49.61175838\\
40	53.351099676\\
41	54.533777195\\
42	35.133298935\\
43	47.002490362\\
44	52.493669743\\
45	54.048943958\\
46	56.382752713\\
47	41.004614075\\
48	51.992266712\\
49	51.794685619\\
50	51.652798722\\
51	44.528163147\\
52	52.917265302\\
53	50.338231281\\
54	42.324238111\\
55	49.114333187\\
56	52.706780728\\
57	52.256500692\\
58	49.725568571\\
59	60.611163405\\
60	52.321952448\\
61	59.376258084\\
62	41.853988642\\
63	47.437588822\\
64	46.246358142\\
65	34.295601154\\
66	46.573566032\\
67	47.41410781\\
68	51.976803104\\
69	49.085991422\\
70	46.266740554\\
71	49.706405385\\
72	58.156597599\\
73	48.207190586\\
74	58.85602785\\
75	42.185456416\\
76	55.017025109\\
77	51.873386923\\
78	45.243480426\\
79	51.264498364\\
80	50.632421033\\
81	43.930154492\\
82	53.47140439\\
83	44.737048064\\
84	47.808368067\\
85	48.616765927\\
86	55.542341628\\
87	48.506496587\\
88	55.645720348\\
89	48.25101683\\
90	47.433824081\\
91	44.608428005\\
92	47.288187038\\
93	49.32198383\\
94	44.531388016\\
95	53.794166481\\
96	48.467256543\\
97	44.952259949\\
98	39.727730686\\
99	48.423316682\\
100	48.699648165\\
101	62.6760524\\
102	58.581868121\\
103	45.452490811\\
104	45.514796619\\
105	43.460016292\\
106	55.582935847\\
107	47.869948804\\
108	43.135744663\\
109	50.42430703\\
110	49.937228172\\
111	52.672680069\\
112	48.811545781\\
113	60.518520796\\
114	55.242597932\\
115	45.099013237\\
116	57.294271813\\
117	51.027394138\\
118	51.28358407\\
119	56.18267867\\
120	48.842900014\\
121	52.693570483\\
122	53.869781049\\
123	54.118015728\\
124	50.80303581\\
125	48.586606597\\
126	48.18257622\\
127	51.778456662\\
128	46.914253369\\
};
\addlegendentry{$\Gamma(\widetilde{\bm{e}}^{(\ell)})$}

\addplot [color=blue, line width=0.8pt]
  table[row sep=crcr]{%
1	50.964683801\\
2	50.193204623\\
3	50.193204623\\
4	47.796624801\\
5	38.708132848\\
6	11.970530037\\
7	11.970530037\\
8	11.970530037\\
9	11.970530037\\
10	11.970530037\\
11	11.970530037\\
12	11.970530037\\
13	11.970530037\\
14	11.970530037\\
15	11.970530037\\
16	11.970530037\\
17	11.970530037\\
18	11.970530037\\
19	11.970530037\\
20	11.970530037\\
21	11.970530037\\
22	11.970530037\\
23	11.970530037\\
24	11.970530037\\
25	11.970530037\\
26	11.970530037\\
27	11.970530037\\
28	11.970530037\\
29	11.970530037\\
30	11.970530037\\
31	11.970530037\\
32	11.970530037\\
33	11.970530037\\
34	11.970530037\\
35	11.970530037\\
36	11.970530037\\
37	11.970530037\\
38	11.970530037\\
39	11.970530037\\
40	11.970530037\\
41	11.970530037\\
42	11.970530037\\
43	11.970530037\\
44	11.970530037\\
45	11.970530037\\
46	11.970530037\\
47	11.970530037\\
48	11.970530037\\
49	11.970530037\\
50	11.970530037\\
51	11.970530037\\
52	11.970530037\\
53	11.970530037\\
54	11.970530037\\
55	11.970530037\\
56	11.970530037\\
57	11.970530037\\
58	11.970530037\\
59	11.970530037\\
60	11.970530037\\
61	11.970530037\\
62	11.970530037\\
63	11.970530037\\
64	11.970530037\\
65	11.970530037\\
66	11.970530037\\
67	11.970530037\\
68	11.970530037\\
69	11.970530037\\
70	11.970530037\\
71	11.970530037\\
72	11.970530037\\
73	11.970530037\\
74	11.970530037\\
75	11.970530037\\
76	11.970530037\\
77	11.970530037\\
78	11.970530037\\
79	11.970530037\\
80	11.970530037\\
81	11.970530037\\
82	11.970530037\\
83	11.970530037\\
84	11.970530037\\
85	11.970530037\\
86	11.970530037\\
87	11.970530037\\
88	11.970530037\\
89	11.970530037\\
90	11.970530037\\
91	11.970530037\\
92	11.970530037\\
93	11.970530037\\
94	11.970530037\\
95	11.970530037\\
96	11.970530037\\
97	11.970530037\\
98	11.970530037\\
99	11.970530037\\
100	11.970530037\\
101	11.970530037\\
102	11.970530037\\
103	11.970530037\\
104	11.970530037\\
105	11.970530037\\
106	11.970530037\\
107	11.970530037\\
108	11.970530037\\
109	11.970530037\\
110	11.970530037\\
111	11.970530037\\
112	11.970530037\\
113	11.970530037\\
114	11.970530037\\
115	11.970530037\\
116	11.970530037\\
117	11.970530037\\
118	11.970530037\\
119	11.970530037\\
120	11.970530037\\
121	11.970530037\\
122	11.970530037\\
123	11.970530037\\
124	11.970530037\\
125	11.970530037\\
126	11.970530037\\
127	11.970530037\\
128	11.970530037\\
138	11.970530037\\
};
\addlegendentry{$\Gamma({\widetilde{\bm{e}}}_{\textrm{opt}}^{(\ell)})$}

\addplot [color=violet, dashed, line width=0.8pt, mark=x, mark options={solid, violet}]
  table[row sep=crcr]{%
6	0\\
6	66\\
};
\addlegendentry{The sent codeword}

\addplot [color=teal, dashed, line width=0.8pt, mark=diamond, mark options={solid, teal}]
  table[row sep=crcr]{%
73	0\\
73	66\\
};
\addlegendentry{Trivial criterion}

\addplot [color=black, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
75.5	14.770736931\\
70.5	14.770736931\\
70.5	9.170736931\\
75.5	9.170736931\\
75.5	14.770736931\\
96	18\\
};
\end{axis}

\begin{axis}[%
width=3.4157136cm,
height=2.5617852cm,
at={(15.0352394cm,1.8221658cm)},
scale only axis,
bar width=0.8,
log origin=infty,
xmin=70.5,
xmax=75.5,
xtick={71, 72, 73, 74, 75},
ymin=11.820736931,
ymax=12.120736931,
ytick={ 11.8, 11.85,  11.9, 11.95,    12, 12.05,  12.1},
axis background/.style={fill=white}
]
\addplot[ybar stacked, fill=white!80!red, draw=white!20!red, area legend] table[row sep=crcr] {%
1	7.135732884\\
2	8.046008886\\
3	8.210873155\\
4	8.613421422\\
5	8.61755339\\
6	8.70288533\\
7	8.758129144\\
8	9.352272624\\
9	9.378764661\\
10	9.867042638\\
11	9.906758482\\
12	9.920297705\\
13	9.949725903\\
14	9.976596262\\
15	10.042546814\\
16	10.205811389\\
17	10.27854561\\
18	10.287741769\\
19	10.370900567\\
20	10.384317528\\
21	10.403784092\\
22	10.414207044\\
23	10.446692424\\
24	10.502450313\\
25	10.565851175\\
26	10.590286375\\
27	10.608137326\\
28	10.608349599\\
29	10.628009947\\
30	10.696293288\\
31	10.752789914\\
32	10.754550229\\
33	10.755361113\\
34	10.759740523\\
35	10.777580803\\
36	10.783648819\\
37	10.789988469\\
38	10.864936188\\
39	10.900028614\\
40	10.900383227\\
41	10.924034206\\
42	10.95614727\\
43	10.999744727\\
44	11.02502502\\
45	11.028082222\\
46	11.064510083\\
47	11.094608016\\
48	11.096320943\\
49	11.140891562\\
50	11.181359014\\
51	11.299737819\\
52	11.31388068\\
53	11.353955351\\
54	11.36410264\\
55	11.367384149\\
56	11.393569858\\
57	11.394130368\\
58	11.471023887\\
59	11.634526433\\
60	11.63777687\\
61	11.643731232\\
62	11.65350967\\
63	11.661402434\\
64	11.668150685\\
65	11.706418054\\
66	11.755688726\\
67	11.756352668\\
68	11.837893336\\
69	11.906227715\\
70	11.929503008\\
71	11.938358224\\
72	11.944435804\\
73	11.970736931\\
74	11.991874761\\
75	11.998545005\\
76	12.04104478\\
77	12.041206669\\
78	12.064649254\\
79	12.093276626\\
80	12.103222493\\
81	12.105996589\\
82	12.106373006\\
83	12.124783811\\
84	12.144349249\\
85	12.158802772\\
86	12.193983918\\
87	12.20290197\\
88	12.213875903\\
89	12.231300097\\
90	12.259433666\\
91	12.310932538\\
92	12.312348948\\
93	12.341007802\\
94	12.345881618\\
95	12.377316982\\
96	12.388198953\\
97	12.389432368\\
98	12.402709395\\
99	12.417471505\\
100	12.447725015\\
101	12.475116553\\
102	12.476229714\\
103	12.476842454\\
104	12.50577076\\
105	12.509902728\\
106	12.536798374\\
107	12.537728571\\
108	12.546122533\\
109	12.565461375\\
110	12.574234456\\
111	12.595234668\\
112	12.603063299\\
113	12.604675254\\
114	12.607407512\\
115	12.621939481\\
116	12.629041259\\
117	12.635159295\\
118	12.650478482\\
119	12.653213077\\
120	12.665027306\\
121	12.707066434\\
122	12.712043892\\
123	12.759125279\\
124	12.783997217\\
125	12.792460951\\
126	12.793124872\\
127	12.800433761\\
128	12.804288918\\
};
\addplot[ybar stacked, fill=white!80!green, draw=white!20!green, area legend] table[row sep=crcr] {%
1	43.828950917\\
2	42.147195737\\
3	44.080036718\\
4	39.183203379\\
5	30.090579458\\
6	3.267644707\\
7	44.996503432\\
8	31.350887897\\
9	32.511737258\\
10	40.231705541\\
11	37.201801859\\
12	31.414665937\\
13	32.34001225\\
14	29.288111687\\
15	33.942998038\\
16	47.107935471\\
17	32.582917776\\
18	42.813182435\\
19	26.733082357\\
20	41.521555702\\
21	41.14578837\\
22	37.582818106\\
23	28.900234066\\
24	46.267900237\\
25	32.554914459\\
26	43.287206899\\
27	33.81349063\\
28	37.015673098\\
29	44.264254913\\
30	30.562614634\\
31	35.467359787\\
32	34.391065454\\
33	33.357103651\\
34	44.445685076\\
35	48.670647713\\
36	34.343359899\\
37	37.803526444\\
38	37.660733993\\
39	38.711729766\\
40	42.450716449\\
41	43.609742989\\
42	24.177151665\\
43	36.002745635\\
44	41.468644723\\
45	43.020861736\\
46	45.31824263\\
47	29.910006059\\
48	40.895945769\\
49	40.653794057\\
50	40.471439708\\
51	33.228425328\\
52	41.603384622\\
53	38.98427593\\
54	30.960135471\\
55	37.746949038\\
56	41.31321087\\
57	40.862370324\\
58	38.254544684\\
59	48.976636972\\
60	40.684175578\\
61	47.732526852\\
62	30.200478972\\
63	35.776186388\\
64	34.578207457\\
65	22.5891831\\
66	34.817877306\\
67	35.657755142\\
68	40.138909768\\
69	37.179763707\\
70	34.337237546\\
71	37.768047161\\
72	46.212161795\\
73	36.236453655\\
74	46.864153089\\
75	30.186911411\\
76	42.975980329\\
77	39.832180254\\
78	33.178831172\\
79	39.171221738\\
80	38.52919854\\
81	31.824157903\\
82	41.365031384\\
83	32.612264253\\
84	35.664018818\\
85	36.457963155\\
86	43.34835771\\
87	36.303594617\\
88	43.431844445\\
89	36.019716733\\
90	35.174390415\\
91	32.297495467\\
92	34.97583809\\
93	36.980976028\\
94	32.185506398\\
95	41.416849499\\
96	36.07905759\\
97	32.562827581\\
98	27.325021291\\
99	36.005845177\\
100	36.25192315\\
101	50.200935847\\
102	46.105638407\\
103	32.975648357\\
104	33.009025859\\
105	30.950113564\\
106	43.046137473\\
107	35.332220233\\
108	30.58962213\\
109	37.858845655\\
110	37.362993716\\
111	40.077445401\\
112	36.208482482\\
113	47.913845542\\
114	42.63519042\\
115	32.477073756\\
116	44.665230554\\
117	38.392234843\\
118	38.633105588\\
119	43.529465593\\
120	36.177872708\\
121	39.986504049\\
122	41.157737157\\
123	41.358890449\\
124	38.019038593\\
125	35.794145646\\
126	35.389451348\\
127	38.978022901\\
128	34.109964451\\
};
\addplot [color=black, line width=0.8pt, only marks, mark=o, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
1	50.964683801\\
2	50.193204623\\
3	52.290909873\\
4	47.796624801\\
5	38.708132848\\
6	11.970530037\\
7	53.754632576\\
8	40.703160521\\
9	41.890501919\\
10	50.098748179\\
11	47.108560341\\
12	41.334963642\\
13	42.289738153\\
14	39.264707949\\
15	43.985544852\\
16	57.31374686\\
17	42.861463386\\
18	53.100924204\\
19	37.103982924\\
20	51.90587323\\
21	51.549572462\\
22	47.99702515\\
23	39.34692649\\
24	56.77035055\\
25	43.120765634\\
26	53.877493274\\
27	44.421627956\\
28	47.624022697\\
29	54.89226486\\
30	41.258907922\\
31	46.220149701\\
32	45.145615683\\
33	44.112464764\\
34	55.205425599\\
35	59.448228516\\
36	45.127008718\\
37	48.593514913\\
38	48.525670181\\
39	49.61175838\\
40	53.351099676\\
41	54.533777195\\
42	35.133298935\\
43	47.002490362\\
44	52.493669743\\
45	54.048943958\\
46	56.382752713\\
47	41.004614075\\
48	51.992266712\\
49	51.794685619\\
50	51.652798722\\
51	44.528163147\\
52	52.917265302\\
53	50.338231281\\
54	42.324238111\\
55	49.114333187\\
56	52.706780728\\
57	52.256500692\\
58	49.725568571\\
59	60.611163405\\
60	52.321952448\\
61	59.376258084\\
62	41.853988642\\
63	47.437588822\\
64	46.246358142\\
65	34.295601154\\
66	46.573566032\\
67	47.41410781\\
68	51.976803104\\
69	49.085991422\\
70	46.266740554\\
71	49.706405385\\
72	58.156597599\\
73	48.207190586\\
74	58.85602785\\
75	42.185456416\\
76	55.017025109\\
77	51.873386923\\
78	45.243480426\\
79	51.264498364\\
80	50.632421033\\
81	43.930154492\\
82	53.47140439\\
83	44.737048064\\
84	47.808368067\\
85	48.616765927\\
86	55.542341628\\
87	48.506496587\\
88	55.645720348\\
89	48.25101683\\
90	47.433824081\\
91	44.608428005\\
92	47.288187038\\
93	49.32198383\\
94	44.531388016\\
95	53.794166481\\
96	48.467256543\\
97	44.952259949\\
98	39.727730686\\
99	48.423316682\\
100	48.699648165\\
101	62.6760524\\
102	58.581868121\\
103	45.452490811\\
104	45.514796619\\
105	43.460016292\\
106	55.582935847\\
107	47.869948804\\
108	43.135744663\\
109	50.42430703\\
110	49.937228172\\
111	52.672680069\\
112	48.811545781\\
113	60.518520796\\
114	55.242597932\\
115	45.099013237\\
116	57.294271813\\
117	51.027394138\\
118	51.28358407\\
119	56.18267867\\
120	48.842900014\\
121	52.693570483\\
122	53.869781049\\
123	54.118015728\\
124	50.80303581\\
125	48.586606597\\
126	48.18257622\\
127	51.778456662\\
128	46.914253369\\
};
\addplot [color=blue, line width=0.8pt, forget plot]
  table[row sep=crcr]{%
1	50.964683801\\
2	50.193204623\\
3	50.193204623\\
4	47.796624801\\
5	38.708132848\\
6	11.970530037\\
7	11.970530037\\
8	11.970530037\\
9	11.970530037\\
10	11.970530037\\
11	11.970530037\\
12	11.970530037\\
13	11.970530037\\
14	11.970530037\\
15	11.970530037\\
16	11.970530037\\
17	11.970530037\\
18	11.970530037\\
19	11.970530037\\
20	11.970530037\\
21	11.970530037\\
22	11.970530037\\
23	11.970530037\\
24	11.970530037\\
25	11.970530037\\
26	11.970530037\\
27	11.970530037\\
28	11.970530037\\
29	11.970530037\\
30	11.970530037\\
31	11.970530037\\
32	11.970530037\\
33	11.970530037\\
34	11.970530037\\
35	11.970530037\\
36	11.970530037\\
37	11.970530037\\
38	11.970530037\\
39	11.970530037\\
40	11.970530037\\
41	11.970530037\\
42	11.970530037\\
43	11.970530037\\
44	11.970530037\\
45	11.970530037\\
46	11.970530037\\
47	11.970530037\\
48	11.970530037\\
49	11.970530037\\
50	11.970530037\\
51	11.970530037\\
52	11.970530037\\
53	11.970530037\\
54	11.970530037\\
55	11.970530037\\
56	11.970530037\\
57	11.970530037\\
58	11.970530037\\
59	11.970530037\\
60	11.970530037\\
61	11.970530037\\
62	11.970530037\\
63	11.970530037\\
64	11.970530037\\
65	11.970530037\\
66	11.970530037\\
67	11.970530037\\
68	11.970530037\\
69	11.970530037\\
70	11.970530037\\
71	11.970530037\\
72	11.970530037\\
73	11.970530037\\
74	11.970530037\\
75	11.970530037\\
76	11.970530037\\
77	11.970530037\\
78	11.970530037\\
79	11.970530037\\
80	11.970530037\\
81	11.970530037\\
82	11.970530037\\
83	11.970530037\\
84	11.970530037\\
85	11.970530037\\
86	11.970530037\\
87	11.970530037\\
88	11.970530037\\
89	11.970530037\\
90	11.970530037\\
91	11.970530037\\
92	11.970530037\\
93	11.970530037\\
94	11.970530037\\
95	11.970530037\\
96	11.970530037\\
97	11.970530037\\
98	11.970530037\\
99	11.970530037\\
100	11.970530037\\
101	11.970530037\\
102	11.970530037\\
103	11.970530037\\
104	11.970530037\\
105	11.970530037\\
106	11.970530037\\
107	11.970530037\\
108	11.970530037\\
109	11.970530037\\
110	11.970530037\\
111	11.970530037\\
112	11.970530037\\
113	11.970530037\\
114	11.970530037\\
115	11.970530037\\
116	11.970530037\\
117	11.970530037\\
118	11.970530037\\
119	11.970530037\\
120	11.970530037\\
121	11.970530037\\
122	11.970530037\\
123	11.970530037\\
124	11.970530037\\
125	11.970530037\\
126	11.970530037\\
127	11.970530037\\
128	11.970530037\\
138	11.970530037\\
};
\addplot [color=teal, dashed, line width=0.8pt, mark=diamond, mark options={solid, teal}, forget plot]
  table[row sep=crcr]{%
73	11.820736931\\
73	13.120736931\\
};
\addplot [color=violet, dashed, line width=0.8pt, mark=x, mark options={solid, violet}, forget plot]
  table[row sep=crcr]{%
6	11.820736931\\
6	13.120736931\\
};
\end{axis}
\end{tikzpicture}%

==> Figures/sketch_quantile_cdf.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[%
thick,scale=0.7, every node/.style={scale=0.7}
]

\begin{axis}[%
width=10.133cm,
height=7.48cm,
at={(0cm,0cm)},
scale only axis,
xmin=0,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={$r$},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={$F_{|r|}(r)$},
axis background/.style={fill=white},
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
0	0\\
0.01	0.00143468167011079\\
0.02	0.00286937657631287\\
0.03	0.00430409795327041\\
0.04	0.00573885903279403\\
0.05	0.0071736730424139\\
0.06	0.00860855320395371\\
0.07	0.0100435127321049\\
0.08	0.0114785648330019\\
0.09	0.0129137227027975\\
0.1	0.0143489995262395\\
0.11	0.0157844084752487\\
0.12	0.0172199627074973\\
0.13	0.0186556753649892\\
0.14	0.0200915595726412\\
0.15	0.0215276284368665\\
0.16	0.0229638950441584\\
0.17	0.0244003724596778\\
0.18	0.0258370737258407\\
0.19	0.0272740118609087\\
0.2	0.0287111998575821\\
0.21	0.0301486506815937\\
0.22	0.0315863772703067\\
0.23	0.0330243925313142\\
0.24	0.0344627093410415\\
0.25	0.0359013405433515\\
0.26	0.0373402989481521\\
0.27	0.0387795973300082\\
0.28	0.0402192484267556\\
0.29	0.0416592649381179\\
0.3	0.0430996595243282\\
0.31	0.0445404448047534\\
0.32	0.0459816333565218\\
0.33	0.0474232377131557\\
0.34	0.0488652703632064\\
0.35	0.0503077437488942\\
0.36	0.0517506702647527\\
0.37	0.0531940622562763\\
0.38	0.0546379320185729\\
0.39	0.0560822917950212\\
0.4	0.0575271537759318\\
0.41	0.058972530097214\\
0.42	0.0604184328390464\\
0.43	0.0618648740245538\\
0.44	0.0633118656184877\\
0.45	0.0647594195259131\\
0.46	0.0662075475909003\\
0.47	0.0676562615952218\\
0.48	0.0691055732570551\\
0.49	0.0705554942296914\\
0.5	0.0720060361002492\\
0.51	0.0734572103883948\\
0.52	0.074909028545068\\
0.53	0.0763615019512148\\
0.54	0.0778146419165253\\
0.55	0.0792684596781783\\
0.56	0.0807229663995933\\
0.57	0.0821781731691871\\
0.58	0.0836340909991395\\
0.59	0.0850907308241636\\
0.6	0.0865481035002837\\
0.61	0.0880062198036215\\
0.62	0.0894650904291872\\
0.63	0.0909247259896792\\
0.64	0.0923851370142911\\
0.65	0.0938463339475256\\
0.66	0.095308327148016\\
0.67	0.0967711268873558\\
0.68	0.0982347433489354\\
0.69	0.0996991866267872\\
0.7	0.101164466724438\\
0.71	0.102630593553771\\
0.72	0.104097576933892\\
0.73	0.105565426590009\\
0.74	0.107034152152319\\
0.75	0.108503763154897\\
0.76	0.109974269034603\\
0.77	0.111445679129991\\
0.78	0.11291800268023\\
0.79	0.11439124882403\\
0.8	0.115865426598584\\
0.81	0.117340544938509\\
0.82	0.118816612674807\\
0.83	0.120293638533824\\
0.84	0.12177163113623\\
0.85	0.123250598995997\\
0.86	0.124730550519397\\
0.87	0.126211494003998\\
0.88	0.127693437637683\\
0.89	0.129176389497667\\
0.9	0.130660357549527\\
0.91	0.13214534964625\\
0.92	0.133631373527277\\
0.93	0.135118436817569\\
0.94	0.136606547026676\\
0.95	0.138095711547819\\
0.96	0.139585937656983\\
0.97	0.141077232512018\\
0.98	0.142569603151752\\
0.99	0.144063056495113\\
1	0.145557599340266\\
1.01	0.147053238363752\\
1.02	0.148549980119649\\
1.03	0.150047831038733\\
1.04	0.151546797427658\\
1.05	0.153046885468141\\
1.06	0.154548101216162\\
1.07	0.156050450601175\\
1.08	0.157553939425326\\
1.09	0.159058573362687\\
1.1	0.160564357958497\\
1.11	0.162071298628421\\
1.12	0.163579400657811\\
1.13	0.165088669200988\\
1.14	0.166599109280525\\
1.15	0.168110725786555\\
1.16	0.169623523476077\\
1.17	0.171137506972282\\
1.18	0.17265268076389\\
1.19	0.174169049204494\\
1.2	0.175686616511923\\
1.21	0.177205386767609\\
1.22	0.178725363915973\\
1.23	0.180246551763821\\
1.24	0.181768953979745\\
1.25	0.183292574093549\\
1.26	0.184817415495678\\
1.27	0.18634348143666\\
1.28	0.18787077502656\\
1.29	0.189399299234455\\
1.3	0.190929056887907\\
1.31	0.192460050672458\\
1.32	0.193992283131137\\
1.33	0.195525756663974\\
1.34	0.197060473527531\\
1.35	0.198596435834447\\
1.36	0.200133645552989\\
1.37	0.201672104506621\\
1.38	0.203211814373584\\
1.39	0.204752776686491\\
1.4	0.206294992831927\\
1.41	0.207838464050073\\
1.42	0.20938319143433\\
1.43	0.21092917593097\\
1.44	0.212476418338786\\
1.45	0.214024919308766\\
1.46	0.215574679343769\\
1.47	0.217125698798226\\
1.48	0.218677977877842\\
1.49	0.22023151663932\\
1.5	0.221786314990093\\
1.51	0.22334237268807\\
1.52	0.224899689341396\\
1.53	0.226458264408221\\
1.54	0.228018097196489\\
1.55	0.229579186863734\\
1.56	0.231141532416891\\
1.57	0.232705132712118\\
1.58	0.234269986454637\\
1.59	0.235836092198579\\
1.6	0.237403448346852\\
1.61	0.238972053151011\\
1.62	0.240541904711153\\
1.63	0.242113000975812\\
1.64	0.243685339741879\\
1.65	0.24525891865453\\
1.66	0.246833735207162\\
1.67	0.248409786741351\\
1.68	0.249987070446819\\
1.69	0.25156558336141\\
1.7	0.253145322371086\\
1.71	0.254726284209932\\
1.72	0.256308465460175\\
1.73	0.257891862552215\\
1.74	0.259476471764668\\
1.75	0.261062289224428\\
1.76	0.262649310906733\\
1.77	0.264237532635251\\
1.78	0.265826950082173\\
1.79	0.267417558768326\\
1.8	0.269009354063295\\
1.81	0.270602331185551\\
1.82	0.272196485202608\\
1.83	0.273791811031176\\
1.84	0.275388303437338\\
1.85	0.276985957036733\\
1.86	0.278584766294759\\
1.87	0.280184725526777\\
1.88	0.281785828898343\\
1.89	0.283388070425437\\
1.9	0.284991443974718\\
1.91	0.286595943263782\\
1.92	0.288201561861437\\
1.93	0.289808293187989\\
1.94	0.291416130515543\\
1.95	0.293025066968313\\
1.96	0.294635095522945\\
1.97	0.296246209008855\\
1.98	0.297858400108576\\
1.99	0.29947166135812\\
2	0.301085985147349\\
2.01	0.302701363720363\\
2.02	0.304317789175895\\
2.03	0.30593525346772\\
2.04	0.307553748405079\\
2.05	0.309173265653108\\
2.06	0.310793796733289\\
2.07	0.312415333023902\\
2.08	0.314037865760496\\
2.09	0.315661386036372\\
2.1	0.31728588480307\\
2.11	0.318911352870879\\
2.12	0.32053778090935\\
2.13	0.322165159447824\\
2.14	0.323793478875969\\
2.15	0.325422729444334\\
2.16	0.327052901264907\\
2.17	0.328683984311691\\
2.18	0.330315968421287\\
2.19	0.33194884329349\\
2.2	0.333582598491895\\
2.21	0.335217223444513\\
2.22	0.336852707444406\\
2.23	0.338489039650319\\
2.24	0.340126209087337\\
2.25	0.341764204647542\\
2.26	0.343403015090686\\
2.27	0.345042629044878\\
2.28	0.346683035007269\\
2.29	0.348324221344766\\
2.3	0.349966176294738\\
2.31	0.351608887965745\\
2.32	0.353252344338273\\
2.33	0.354896533265477\\
2.34	0.356541442473941\\
2.35	0.358187059564438\\
2.36	0.359833372012708\\
2.37	0.361480367170245\\
2.38	0.36312803226509\\
2.39	0.364776354402639\\
2.4	0.366425320566451\\
2.41	0.368074917619082\\
2.42	0.369725132302912\\
2.43	0.37137595124099\\
2.44	0.373027360937885\\
2.45	0.374679347780553\\
2.46	0.376331898039203\\
2.47	0.377984997868177\\
2.48	0.379638633306844\\
2.49	0.381292790280492\\
2.5	0.38294745460124\\
2.51	0.384602611968949\\
2.52	0.386258247972149\\
2.53	0.387914348088972\\
2.54	0.389570897688091\\
2.55	0.39122788202967\\
2.56	0.392885286266325\\
2.57	0.394543095444085\\
2.58	0.396201294503369\\
2.59	0.397859868279968\\
2.6	0.399518801506034\\
2.61	0.401178078811076\\
2.62	0.40283768472297\\
2.63	0.404497603668968\\
2.64	0.406157819976718\\
2.65	0.407818317875296\\
2.66	0.409479081496235\\
2.67	0.411140094874574\\
2.68	0.412801341949902\\
2.69	0.414462806567417\\
2.7	0.416124472478987\\
2.71	0.417786323344224\\
2.72	0.419448342731555\\
2.73	0.421110514119312\\
2.74	0.422772820896815\\
2.75	0.424435246365472\\
2.76	0.426097773739881\\
2.77	0.427760386148939\\
2.78	0.429423066636953\\
2.79	0.431085798164763\\
2.8	0.432748563610872\\
2.81	0.434411345772569\\
2.82	0.436074127367076\\
2.83	0.437736891032686\\
2.84	0.43939961932991\\
2.85	0.441062294742638\\
2.86	0.44272489967929\\
2.87	0.444387416473984\\
2.88	0.446049827387707\\
2.89	0.447712114609484\\
2.9	0.44937426025756\\
2.91	0.451036246380584\\
2.92	0.452698054958793\\
2.93	0.454359667905209\\
2.94	0.456021067066832\\
2.95	0.457682234225841\\
2.96	0.459343151100801\\
2.97	0.461003799347871\\
2.98	0.462664160562015\\
2.99	0.464324216278221\\
3	0.465983947972716\\
3.01	0.467643337064198\\
3.02	0.469302364915053\\
3.03	0.470961012832595\\
3.04	0.472619262070289\\
3.05	0.474277093828999\\
3.06	0.475934489258216\\
3.07	0.477591429457308\\
3.08	0.479247895476763\\
3.09	0.480903868319435\\
3.1	0.482559328941796\\
3.11	0.484214258255185\\
3.12	0.485868637127069\\
3.13	0.487522446382294\\
3.14	0.489175666804345\\
3.15	0.490828279136609\\
3.16	0.492480264083637\\
3.17	0.494131602312407\\
3.18	0.495782274453591\\
3.19	0.49743226110282\\
3.2	0.499081542821957\\
3.21	0.500730100140364\\
3.22	0.502377913556175\\
3.23	0.504024963537564\\
3.24	0.505671230524023\\
3.25	0.507316694927635\\
3.26	0.508961337134343\\
3.27	0.510605137505234\\
3.28	0.512248076377808\\
3.29	0.513890134067254\\
3.3	0.51553129086773\\
3.31	0.517171527053637\\
3.32	0.518810822880893\\
3.33	0.520449158588212\\
3.34	0.522086514398381\\
3.35	0.523722870519532\\
3.36	0.525358207146417\\
3.37	0.526992504461688\\
3.38	0.528625742637164\\
3.39	0.530257901835108\\
3.4	0.531888962209499\\
3.41	0.533518903907301\\
3.42	0.535147707069737\\
3.43	0.536775351833553\\
3.44	0.53840181833229\\
3.45	0.540027086697547\\
3.46	0.541651137060248\\
3.47	0.543273949551903\\
3.48	0.544895504305871\\
3.49	0.546515781458617\\
3.5	0.548134761150972\\
3.51	0.549752423529386\\
3.52	0.551368748747183\\
3.53	0.55298371696581\\
3.54	0.554597308356089\\
3.55	0.556209503099458\\
3.56	0.557820281389218\\
3.57	0.559429623431771\\
3.58	0.561037509447862\\
3.59	0.56264391967381\\
3.6	0.564248834362741\\
3.61	0.565852233785818\\
3.62	0.567454098233466\\
3.63	0.569054408016593\\
3.64	0.570653143467811\\
3.65	0.572250284942652\\
3.66	0.573845812820775\\
3.67	0.575439707507182\\
3.68	0.577031949433414\\
3.69	0.578622519058757\\
3.7	0.580211396871436\\
3.71	0.581798563389811\\
3.72	0.583383999163558\\
3.73	0.584967684774859\\
3.74	0.586549600839581\\
3.75	0.588129728008447\\
3.76	0.589708046968212\\
3.77	0.591284538442823\\
3.78	0.592859183194586\\
3.79	0.594431962025318\\
3.8	0.596002855777499\\
3.81	0.597571845335419\\
3.82	0.599138911626321\\
3.83	0.600704035621534\\
3.84	0.602267198337604\\
3.85	0.603828380837424\\
3.86	0.605387564231346\\
3.87	0.606944729678302\\
3.88	0.608499858386911\\
3.89	0.610052931616581\\
3.9	0.611603930678608\\
3.91	0.613152836937265\\
3.92	0.614699631810889\\
3.93	0.616244296772963\\
3.94	0.617786813353185\\
3.95	0.619327163138537\\
3.96	0.620865327774347\\
3.97	0.622401288965343\\
3.98	0.6239350284767\\
3.99	0.625466528135082\\
4	0.626995769829681\\
4.01	0.628522735513239\\
4.02	0.630047407203074\\
4.03	0.631569766982096\\
4.04	0.63308979699981\\
4.05	0.634607479473324\\
4.06	0.636122796688338\\
4.07	0.637635731000133\\
4.08	0.639146264834551\\
4.09	0.640654380688968\\
4.1	0.642160061133261\\
4.11	0.643663288810764\\
4.12	0.645164046439217\\
4.13	0.646662316811715\\
4.14	0.648158082797642\\
4.15	0.649651327343595\\
4.16	0.65114203347431\\
4.17	0.652630184293572\\
4.18	0.654115762985123\\
4.19	0.655598752813556\\
4.2	0.657079137125205\\
4.21	0.65855689934903\\
4.22	0.660032022997488\\
4.23	0.661504491667397\\
4.24	0.662974289040797\\
4.25	0.664441398885798\\
4.26	0.665905805057419\\
4.27	0.667367491498424\\
4.28	0.668826442240145\\
4.29	0.670282641403299\\
4.3	0.671736073198794\\
4.31	0.673186721928532\\
4.32	0.674634571986194\\
4.33	0.67607960785803\\
4.34	0.677521814123627\\
4.35	0.678961175456676\\
4.36	0.680397676625728\\
4.37	0.681831302494944\\
4.38	0.683262038024832\\
4.39	0.684689868272977\\
4.4	0.686114778394764\\
4.41	0.687536753644091\\
4.42	0.688955779374069\\
4.43	0.690371841037721\\
4.44	0.691784924188668\\
4.45	0.693195014481802\\
4.46	0.694602097673958\\
4.47	0.696006159624568\\
4.48	0.697407186296316\\
4.49	0.698805163755777\\
4.5	0.700200078174046\\
4.51	0.701591915827361\\
4.52	0.70298066309772\\
4.53	0.704366306473479\\
4.54	0.705748832549951\\
4.55	0.70712822802999\\
4.56	0.708504479724565\\
4.57	0.709877574553332\\
4.58	0.711247499545184\\
4.59	0.712614241838805\\
4.6	0.713977788683208\\
4.61	0.715338127438261\\
4.62	0.716695245575209\\
4.63	0.718049130677184\\
4.64	0.719399770439709\\
4.65	0.720747152671183\\
4.66	0.72209126529337\\
4.67	0.723432096341867\\
4.68	0.724769633966569\\
4.69	0.726103866432123\\
4.7	0.72743478211837\\
4.71	0.728762369520784\\
4.72	0.730086617250892\\
4.73	0.731407514036691\\
4.74	0.732725048723058\\
4.75	0.734039210272141\\
4.76	0.73534998776375\\
4.77	0.736657370395731\\
4.78	0.737961347484338\\
4.79	0.739261908464587\\
4.8	0.740559042890609\\
4.81	0.741852740435986\\
4.82	0.743142990894083\\
4.83	0.744429784178366\\
4.84	0.745713110322715\\
4.85	0.746992959481725\\
4.86	0.748269321930994\\
4.87	0.749542188067411\\
4.88	0.750811548409425\\
4.89	0.752077393597307\\
4.9	0.753339714393407\\
4.91	0.754598501682398\\
4.92	0.755853746471505\\
4.93	0.75710543989074\\
4.94	0.75835357319311\\
4.95	0.759598137754826\\
4.96	0.760839125075499\\
4.97	0.762076526778333\\
4.98	0.763310334610294\\
4.99	0.764540540442286\\
5	0.765767136269311\\
5.01	0.766990114210612\\
5.02	0.768209466509823\\
5.03	0.769425185535095\\
5.04	0.770637263779219\\
5.05	0.771845693859741\\
5.06	0.773050468519065\\
5.07	0.774251580624549\\
5.08	0.775449023168589\\
5.09	0.776642789268695\\
5.1	0.777832872167562\\
5.11	0.779019265233124\\
5.12	0.780201961958606\\
5.13	0.781380955962564\\
5.14	0.782556240988916\\
5.15	0.783727810906963\\
5.16	0.784895659711405\\
5.17	0.786059781522344\\
5.18	0.787220170585278\\
5.19	0.788376821271092\\
5.2	0.789529728076032\\
5.21	0.790678885621677\\
5.22	0.791824288654897\\
5.23	0.792965932047808\\
5.24	0.794103810797712\\
5.25	0.795237920027033\\
5.26	0.796368254983244\\
5.27	0.797494811038782\\
5.28	0.798617583690961\\
5.29	0.799736568561867\\
5.3	0.800851761398255\\
5.31	0.801963158071429\\
5.32	0.803070754577122\\
5.33	0.804174547035357\\
5.34	0.805274531690311\\
5.35	0.806370704910163\\
5.36	0.807463063186939\\
5.37	0.808551603136343\\
5.38	0.809636321497585\\
5.39	0.8107172151332\\
5.4	0.811794281028858\\
5.41	0.812867516293165\\
5.42	0.813936918157461\\
5.43	0.815002483975601\\
5.44	0.816064211223742\\
5.45	0.817122097500105\\
5.46	0.818176140524747\\
5.47	0.819226338139311\\
5.48	0.820272688306779\\
5.49	0.821315189111208\\
5.5	0.822353838757467\\
5.51	0.823388635570963\\
5.52	0.824419577997356\\
5.53	0.825446664602277\\
5.54	0.826469894071025\\
5.55	0.827489265208268\\
5.56	0.828504776937732\\
5.57	0.829516428301882\\
5.58	0.830524218461602\\
5.59	0.83152814669586\\
5.6	0.832528212401369\\
5.61	0.833524415092245\\
5.62	0.834516754399655\\
5.63	0.835505230071455\\
5.64	0.836489841971829\\
5.65	0.837470590080915\\
5.66	0.838447474494426\\
5.67	0.839420495423266\\
5.68	0.840389653193141\\
5.69	0.841354948244155\\
5.7	0.842316381130414\\
5.71	0.843273952519608\\
5.72	0.844227663192602\\
5.73	0.845177514043007\\
5.74	0.846123506076756\\
5.75	0.847065640411665\\
5.76	0.848003918276998\\
5.77	0.848938341013016\\
5.78	0.849868910070525\\
5.79	0.850795627010422\\
5.8	0.851718493503227\\
5.81	0.852637511328617\\
5.82	0.853552682374946\\
5.83	0.854464008638773\\
5.84	0.855371492224368\\
5.85	0.856275135343228\\
5.86	0.857174940313572\\
5.87	0.85807090955985\\
5.88	0.858963045612228\\
5.89	0.85985135110608\\
5.9	0.860735828781469\\
5.91	0.861616481482627\\
5.92	0.862493312157429\\
5.93	0.863366323856859\\
5.94	0.864235519734474\\
5.95	0.865100903045866\\
5.96	0.865962477148113\\
5.97	0.866820245499232\\
5.98	0.86767421165762\\
5.99	0.868524379281499\\
6	0.869370752128353\\
6.01	0.870213334054356\\
6.02	0.871052129013804\\
6.03	0.871887141058538\\
6.04	0.872718374337363\\
6.05	0.873545833095464\\
6.06	0.874369521673821\\
6.07	0.875189444508611\\
6.08	0.87600560613062\\
6.09	0.876818011164636\\
6.1	0.877626664328851\\
6.11	0.878431570434253\\
6.12	0.879232734384014\\
6.13	0.880030161172879\\
6.14	0.880823855886547\\
6.15	0.881613823701051\\
6.16	0.882400069882135\\
6.17	0.883182599784626\\
6.18	0.883961418851806\\
6.19	0.884736532614776\\
6.2	0.885507946691822\\
6.21	0.886275666787776\\
6.22	0.887039698693375\\
6.23	0.887800048284614\\
6.24	0.888556721522099\\
6.25	0.8893097244504\\
6.26	0.890059063197396\\
6.27	0.890804743973621\\
6.28	0.891546773071606\\
6.29	0.89228515686522\\
6.3	0.893019901809005\\
6.31	0.893751014437517\\
6.32	0.894478501364654\\
6.33	0.895202369282991\\
6.34	0.895922624963109\\
6.35	0.89663927525292\\
6.36	0.897352327076993\\
6.37	0.898061787435881\\
6.38	0.898767663405439\\
6.39	0.899469962136145\\
6.4	0.900168690852421\\
6.41	0.900863856851945\\
6.42	0.901555467504972\\
6.43	0.902243530253643\\
6.44	0.902928052611301\\
6.45	0.903609042161802\\
6.46	0.904286506558823\\
6.47	0.90496045352517\\
6.48	0.905630890852091\\
6.49	0.906297826398577\\
6.5	0.906961268090671\\
6.51	0.90762122392077\\
6.52	0.908277701946932\\
6.53	0.908930710292176\\
6.54	0.909580257143786\\
6.55	0.910226350752613\\
6.56	0.910868999432373\\
6.57	0.911508211558952\\
6.58	0.912143995569702\\
6.59	0.912776359962741\\
6.6	0.913405313296255\\
6.61	0.914030864187793\\
6.62	0.914653021313568\\
6.63	0.915271793407754\\
6.64	0.915887189261784\\
6.65	0.91649921772365\\
6.66	0.917107887697197\\
6.67	0.917713208141428\\
6.68	0.918315188069794\\
6.69	0.918913836549497\\
6.7	0.91950916270079\\
6.71	0.92010117569627\\
6.72	0.920689884760183\\
6.73	0.921275299167721\\
6.74	0.92185742824432\\
6.75	0.922436281364965\\
6.76	0.923011867953487\\
6.77	0.923584197481865\\
6.78	0.924153279469532\\
6.79	0.924719123482671\\
6.8	0.925281739133525\\
6.81	0.9258411360797\\
6.82	0.926397324023467\\
6.83	0.926950312711072\\
6.84	0.927500111932041\\
6.85	0.928046731518491\\
6.86	0.928590181344436\\
6.87	0.929130471325099\\
6.88	0.929667611416223\\
6.89	0.930201611613386\\
6.9	0.930732481951311\\
6.91	0.931260232503185\\
6.92	0.931784873379975\\
6.93	0.932306414729744\\
6.94	0.932824866736976\\
6.95	0.93334023962189\\
6.96	0.933852543639768\\
6.97	0.934361789080277\\
6.98	0.934867986266796\\
6.99	0.935371145555743\\
7	0.935871277335906\\
7.01	0.93636839202777\\
7.02	0.936862500082857\\
7.03	0.937353611983053\\
7.04	0.937841738239953\\
7.05	0.93832688939419\\
7.06	0.938809076014786\\
7.07	0.939288308698488\\
7.08	0.939764598069115\\
7.09	0.940237954776906\\
7.1	0.940708389497867\\
7.11	0.941175912933123\\
7.12	0.941640535808276\\
7.13	0.942102268872753\\
7.14	0.942561122899169\\
7.15	0.94301710868269\\
7.16	0.94347023704039\\
7.17	0.94392051881062\\
7.18	0.944367964852377\\
7.19	0.94481258604467\\
7.2	0.945254393285899\\
7.21	0.945693397493225\\
7.22	0.94612960960195\\
7.23	0.946563040564901\\
7.24	0.946993701351807\\
7.25	0.947421602948692\\
7.26	0.947846756357258\\
7.27	0.948269172594282\\
7.28	0.948688862691007\\
7.29	0.949105837692539\\
7.3	0.949520108657251\\
7.31	0.949931686656181\\
7.32	0.950340582772443\\
7.33	0.950746808100633\\
7.34	0.951150373746241\\
7.35	0.951551290825068\\
7.36	0.951949570462642\\
7.37	0.95234522379364\\
7.38	0.952738261961313\\
7.39	0.953128696116911\\
7.4	0.953516537419116\\
7.41	0.953901797033476\\
7.42	0.95428448613184\\
7.43	0.954664615891798\\
7.44	0.955042197496125\\
7.45	0.955417242132229\\
7.46	0.9557897609916\\
7.47	0.956159765269261\\
7.48	0.956527266163231\\
7.49	0.956892274873975\\
7.5	0.957254802603878\\
7.51	0.957614860556704\\
7.52	0.957972459937069\\
7.53	0.958327611949916\\
7.54	0.95868032779999\\
7.55	0.95903061869132\\
7.56	0.959378495826701\\
7.57	0.959723970407184\\
7.58	0.960067053631565\\
7.59	0.960407756695884\\
7.6	0.960746090792916\\
7.61	0.961082067111679\\
7.62	0.961415696836938\\
7.63	0.961746991148712\\
7.64	0.962075961221789\\
7.65	0.96240261822524\\
7.66	0.962726973321944\\
7.67	0.963049037668104\\
7.68	0.963368822412782\\
7.69	0.963686338697423\\
7.7	0.964001597655398\\
7.71	0.964314610411532\\
7.72	0.964625388081657\\
7.73	0.964933941772151\\
7.74	0.96524028257949\\
7.75	0.9655444215898\\
7.76	0.965846369878416\\
7.77	0.966146138509444\\
7.78	0.966443738535322\\
7.79	0.966739180996391\\
7.8	0.967032476920469\\
7.81	0.967323637322424\\
7.82	0.967612673203754\\
7.83	0.967899595552175\\
7.84	0.968184415341205\\
7.85	0.968467143529755\\
7.86	0.968747791061728\\
7.87	0.969026368865615\\
7.88	0.969302887854097\\
7.89	0.969577358923658\\
7.9	0.969849792954189\\
7.91	0.970120200808604\\
7.92	0.970388593332464\\
7.93	0.97065498135359\\
7.94	0.970919375681699\\
7.95	0.971181787108024\\
7.96	0.971442226404959\\
7.97	0.971700704325686\\
7.98	0.971957231603826\\
7.99	0.972211818953075\\
8	0.972464477066864\\
8.01	0.972715216618002\\
8.02	0.972964048258342\\
8.03	0.973210982618435\\
8.04	0.9734560303072\\
8.05	0.973699201911587\\
8.06	0.973940507996258\\
8.07	0.974179959103253\\
8.08	0.97441756575168\\
8.09	0.974653338437393\\
8.1	0.974887287632681\\
8.11	0.975119423785962\\
8.12	0.975349757321477\\
8.13	0.975578298638988\\
8.14	0.975805058113484\\
8.15	0.976030046094888\\
8.16	0.976253272907764\\
8.17	0.976474748851037\\
8.18	0.976694484197709\\
8.19	0.976912489194579\\
8.2	0.977128774061975\\
8.21	0.977343348993476\\
8.22	0.977556224155653\\
8.23	0.977767409687802\\
8.24	0.977976915701686\\
8.25	0.978184752281282\\
8.26	0.978390929482526\\
8.27	0.978595457333068\\
8.28	0.978798345832026\\
8.29	0.978999604949748\\
8.3	0.979199244627574\\
8.31	0.979397274777604\\
8.32	0.979593705282467\\
8.33	0.979788545995099\\
8.34	0.979981806738516\\
8.35	0.980173497305599\\
8.36	0.980363627458882\\
8.37	0.980552206930333\\
8.38	0.980739245421156\\
8.39	0.98092475260158\\
8.4	0.981108738110662\\
8.41	0.981291211556089\\
8.42	0.981472182513988\\
8.43	0.981651660528731\\
8.44	0.981829655112753\\
8.45	0.98200617574637\\
8.46	0.982181231877595\\
8.47	0.982354832921969\\
8.48	0.982526988262382\\
8.49	0.982697707248912\\
8.5	0.982866999198653\\
8.51	0.983034873395555\\
8.52	0.983201339090268\\
8.53	0.983366405499986\\
8.54	0.983530081808294\\
8.55	0.98369237716502\\
8.56	0.983853300686091\\
8.57	0.98401286145339\\
8.58	0.98417106851462\\
8.59	0.984327930883168\\
8.6	0.98448345753797\\
8.61	0.984637657423388\\
8.62	0.984790539449082\\
8.63	0.984942112489886\\
8.64	0.985092385385694\\
8.65	0.98524136694134\\
8.66	0.985389065926487\\
8.67	0.98553549107552\\
8.68	0.985680651087434\\
8.69	0.985824554625739\\
8.7	0.985967210318353\\
8.71	0.986108626757508\\
8.72	0.986248812499657\\
8.73	0.986387776065383\\
8.74	0.986525525939308\\
8.75	0.986662070570014\\
8.76	0.986797418369954\\
8.77	0.986931577715381\\
8.78	0.987064556946267\\
8.79	0.98719636436623\\
8.8	0.987327008242469\\
8.81	0.987456496805689\\
8.82	0.987584838250044\\
8.83	0.987712040733071\\
8.84	0.987838112375635\\
8.85	0.987963061261868\\
8.86	0.988086895439123\\
8.87	0.988209622917916\\
8.88	0.988331251671886\\
8.89	0.988451789637745\\
8.9	0.988571244715236\\
8.91	0.988689624767099\\
8.92	0.988806937619028\\
8.93	0.988923191059639\\
8.94	0.98903839284044\\
8.95	0.989152550675802\\
8.96	0.98926567224293\\
8.97	0.989377765181841\\
8.98	0.989488837095344\\
8.99	0.989598895549021\\
9	0.989707948071208\\
9.01	0.989816002152984\\
9.02	0.989923065248159\\
9.03	0.990029144773267\\
9.04	0.990134248107555\\
9.05	0.990238382592984\\
9.06	0.990341555534223\\
9.07	0.990443774198654\\
9.08	0.990545045816372\\
9.09	0.990645377580191\\
9.1	0.990744776645651\\
9.11	0.990843250131029\\
9.12	0.990940805117351\\
9.13	0.991037448648407\\
9.14	0.991133187730764\\
9.15	0.991228029333788\\
9.16	0.991321980389664\\
9.17	0.99141504779342\\
9.18	0.991507238402949\\
9.19	0.991598559039039\\
9.2	0.9916890164854\\
9.21	0.991778617488699\\
9.22	0.991867368758587\\
9.23	0.991955276967742\\
9.24	0.9920423487519\\
9.25	0.992128590709896\\
9.26	0.992214009403706\\
9.27	0.992298611358489\\
9.28	0.992382403062635\\
9.29	0.992465390967807\\
9.3	0.992547581488992\\
9.31	0.992628981004552\\
9.32	0.992709595856276\\
9.33	0.992789432349433\\
9.34	0.99286849675283\\
9.35	0.992946795298866\\
9.36	0.993024334183595\\
9.37	0.993101119566787\\
9.38	0.993177157571985\\
9.39	0.993252454286579\\
9.4	0.993327015761861\\
9.41	0.993400848013102\\
9.42	0.993473957019615\\
9.43	0.99354634872483\\
9.44	0.993618029036363\\
9.45	0.993689003826091\\
9.46	0.993759278930229\\
9.47	0.993828860149404\\
9.48	0.993897753248734\\
9.49	0.993965963957911\\
9.5	0.994033497971277\\
9.51	0.994100360947911\\
9.52	0.994166558511711\\
9.53	0.994232096251479\\
9.54	0.994296979721008\\
9.55	0.994361214439171\\
9.56	0.99442480589001\\
9.57	0.994487759522827\\
9.58	0.994550080752271\\
9.59	0.994611774958441\\
9.6	0.994672847486972\\
9.61	0.994733303649131\\
9.62	0.994793148721921\\
9.63	0.994852387948171\\
9.64	0.994911026536638\\
9.65	0.994969069662107\\
9.66	0.995026522465495\\
9.67	0.995083390053949\\
9.68	0.995139677500953\\
9.69	0.995195389846428\\
9.7	0.995250532096846\\
9.71	0.995305109225326\\
9.72	0.995359126171749\\
9.73	0.995412587842867\\
9.74	0.995465499112405\\
9.75	0.995517864821182\\
9.76	0.995569689777212\\
9.77	0.995620978755824\\
9.78	0.995671736499772\\
9.79	0.99572196771935\\
9.8	0.995771677092505\\
9.81	0.995820869264955\\
9.82	0.995869548850305\\
9.83	0.995917720430165\\
9.84	0.995965388554265\\
9.85	0.996012557740578\\
9.86	0.996059232475437\\
9.87	0.996105417213658\\
9.88	0.996151116378657\\
9.89	0.996196334362575\\
9.9	0.996241075526402\\
9.91	0.996285344200095\\
9.92	0.996329144682705\\
9.93	0.996372481242502\\
9.94	0.996415358117099\\
9.95	0.996457779513578\\
9.96	0.996499749608614\\
9.97	0.996541272548607\\
9.98	0.996582352449803\\
9.99	0.996622993398427\\
10	0.996663199450808\\
};
\addlegendentry{The CDF of $|r|$}

\addplot [color=gray, dashed, line width=0.8pt]
  table[row sep=crcr]{%
0	0.4375\\
10	0.4375\\
};
\addlegendentry{$(n-k-\delta) / n$}

\addplot [color=blue, line width=1.5pt, mark size=2.0pt, mark=*, mark options={solid, blue}]
  table[row sep=crcr]{%
2.82857530693286	0\\
2.82857530693286	0.4375\\
};
\addlegendentry{The quantile $\alpha=2.82858$}

\end{axis}
\end{tikzpicture}%

==> Figures/sketch_quantile_pdf.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[%
thick,scale=0.7, every node/.style={scale=0.7}
]

\begin{axis}[%
width=10.133cm,
height=7.595cm,
at={(0cm,0cm)},
scale only axis,
xmin=0,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={$r$},
ymin=0,
ymax=0.18,
ylabel style={font=\color{white!15!black}},
ylabel={$f_{|r|}(r)$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
0	0.143467946404802\\
0.01	0.143468608221256\\
0.02	0.143470593599267\\
0.03	0.143473902324798\\
0.04	0.143478534041138\\
0.05	0.143484488248939\\
0.06	0.143491764306256\\
0.07	0.143500361428608\\
0.08	0.143510278689045\\
0.09	0.143521515018233\\
0.1	0.143534069204551\\
0.11	0.143547939894192\\
0.12	0.143563125591293\\
0.13	0.143579624658062\\
0.14	0.143597435314928\\
0.15	0.143616555640696\\
0.16	0.143636983572724\\
0.17	0.143658716907099\\
0.18	0.143681753298844\\
0.19	0.143706090262118\\
0.2	0.143731725170441\\
0.21	0.143758655256933\\
0.22	0.143786877614553\\
0.23	0.143816389196363\\
0.24	0.143847186815801\\
0.25	0.143879267146961\\
0.26	0.143912626724892\\
0.27	0.14394726194591\\
0.28	0.143983169067912\\
0.29	0.144020344210719\\
0.3	0.144058783356415\\
0.31	0.144098482349707\\
0.32	0.144139436898297\\
0.33	0.144181642573266\\
0.34	0.144225094809464\\
0.35	0.144269788905921\\
0.36	0.144315720026265\\
0.37	0.144362883199154\\
0.38	0.144411273318716\\
0.39	0.144460885145009\\
0.4	0.144511713304483\\
0.41	0.144563752290463\\
0.42	0.144616996463635\\
0.43	0.144671440052554\\
0.44	0.144727077154154\\
0.45	0.144783901734275\\
0.46	0.144841907628201\\
0.47	0.144901088541208\\
0.48	0.144961438049125\\
0.49	0.145022949598905\\
0.5	0.145085616509212\\
0.51	0.145149431971012\\
0.52	0.145214389048178\\
0.53	0.145280480678111\\
0.54	0.145347699672368\\
0.55	0.145416038717297\\
0.56	0.145485490374695\\
0.57	0.145556047082462\\
0.58	0.145627701155279\\
0.59	0.145700444785288\\
0.6	0.145774270042789\\
0.61	0.145849168876941\\
0.62	0.145925133116483\\
0.63	0.146002154470455\\
0.64	0.146080224528938\\
0.65	0.146159334763798\\
0.66	0.146239476529448\\
0.67	0.14632064106361\\
0.68	0.146402819488101\\
0.69	0.146486002809611\\
0.7	0.14657018192051\\
0.71	0.146655347599652\\
0.72	0.146741490513194\\
0.73	0.146828601215426\\
0.74	0.146916670149604\\
0.75	0.147005687648803\\
0.76	0.14709564393677\\
0.77	0.147186529128795\\
0.78	0.147278333232581\\
0.79	0.147371046149135\\
0.8	0.14746465767366\\
0.81	0.14755915749646\\
0.82	0.147654535203851\\
0.83	0.147750780279086\\
0.84	0.147847882103283\\
0.85	0.147945829956368\\
0.86	0.148044613018019\\
0.87	0.148144220368629\\
0.88	0.148244640990266\\
0.89	0.14834586376765\\
0.9	0.148447877489136\\
0.91	0.148550670847704\\
0.92	0.148654232441958\\
0.93	0.148758550777132\\
0.94	0.148863614266107\\
0.95	0.148969411230434\\
0.96	0.149075929901364\\
0.97	0.149183158420884\\
0.98	0.149291084842769\\
0.99	0.149399697133629\\
1	0.149508983173975\\
1.01	0.149618930759285\\
1.02	0.149729527601079\\
1.03	0.149840761328003\\
1.04	0.149952619486917\\
1.05	0.150065089543994\\
1.06	0.150178158885818\\
1.07	0.1502918148205\\
1.08	0.150406044578792\\
1.09	0.150520835315206\\
1.1	0.150636174109149\\
1.11	0.150752047966057\\
1.12	0.150868443818534\\
1.13	0.1509853485275\\
1.14	0.151102748883349\\
1.15	0.151220631607103\\
1.16	0.151338983351578\\
1.17	0.151457790702558\\
1.18	0.151577040179967\\
1.19	0.151696718239052\\
1.2	0.151816811271571\\
1.21	0.151937305606981\\
1.22	0.15205818751364\\
1.23	0.152179443200004\\
1.24	0.152301058815836\\
1.25	0.152423020453415\\
1.26	0.152545314148755\\
1.27	0.152667925882823\\
1.28	0.152790841582764\\
1.29	0.152914047123127\\
1.3	0.153037528327102\\
1.31	0.153161270967756\\
1.32	0.15328526076927\\
1.33	0.153409483408187\\
1.34	0.153533924514658\\
1.35	0.153658569673695\\
1.36	0.153783404426424\\
1.37	0.153908414271343\\
1.38	0.154033584665586\\
1.39	0.154158901026184\\
1.4	0.154284348731335\\
1.41	0.154409913121669\\
1.42	0.154535579501528\\
1.43	0.154661333140233\\
1.44	0.154787159273369\\
1.45	0.154913043104058\\
1.46	0.155038969804246\\
1.47	0.155164924515985\\
1.48	0.155290892352719\\
1.49	0.155416858400572\\
1.5	0.155542807719637\\
1.51	0.155668725345269\\
1.52	0.155794596289374\\
1.53	0.155920405541705\\
1.54	0.156046138071156\\
1.55	0.156171778827062\\
1.56	0.156297312740489\\
1.57	0.156422724725536\\
1.58	0.156547999680636\\
1.59	0.156673122489848\\
1.6	0.156798078024165\\
1.61	0.156922851142806\\
1.62	0.157047426694523\\
1.63	0.157171789518896\\
1.64	0.157295924447636\\
1.65	0.157419816305886\\
1.66	0.157543449913517\\
1.67	0.157666810086431\\
1.68	0.157789881637858\\
1.69	0.157912649379656\\
1.7	0.158035098123607\\
1.71	0.158157212682713\\
1.72	0.158278977872493\\
1.73	0.158400378512278\\
1.74	0.158521399426504\\
1.75	0.158642025446002\\
1.76	0.158762241409289\\
1.77	0.158882032163861\\
1.78	0.159001382567472\\
1.79	0.159120277489429\\
1.8	0.159238701811867\\
1.81	0.159356640431033\\
1.82	0.159474078258568\\
1.83	0.159591000222779\\
1.84	0.159707391269916\\
1.85	0.159823236365444\\
1.86	0.159938520495309\\
1.87	0.160053228667208\\
1.88	0.160167345911849\\
1.89	0.160280857284214\\
1.9	0.160393747864816\\
1.91	0.160506002760948\\
1.92	0.16061760710794\\
1.93	0.160728546070404\\
1.94	0.160838804843475\\
1.95	0.160948368654053\\
1.96	0.161057222762037\\
1.97	0.161165352461559\\
1.98	0.161272743082212\\
1.99	0.161379379990272\\
2	0.161485248589915\\
2.01	0.161590334324439\\
2.02	0.161694622677468\\
2.03	0.161798099174162\\
2.04	0.161900749382413\\
2.05	0.162002558914049\\
2.06	0.162103513426018\\
2.07	0.162203598621578\\
2.08	0.162302800251477\\
2.09	0.162401104115131\\
2.1	0.162498496061792\\
2.11	0.162594961991712\\
2.12	0.162690487857306\\
2.13	0.162785059664305\\
2.14	0.1628786634729\\
2.15	0.162971285398889\\
2.16	0.163062911614812\\
2.17	0.163153528351077\\
2.18	0.163243121897089\\
2.19	0.163331678602366\\
2.2	0.163419184877646\\
2.21	0.163505627195998\\
2.22	0.163590992093916\\
2.23	0.163675266172411\\
2.24	0.163758436098095\\
2.25	0.16384048860426\\
2.26	0.163921410491948\\
2.27	0.164001188631013\\
2.28	0.164079809961181\\
2.29	0.164157261493094\\
2.3	0.164233530309358\\
2.31	0.164308603565571\\
2.32	0.164382468491356\\
2.33	0.164455112391372\\
2.34	0.164526522646336\\
2.35	0.164596686714018\\
2.36	0.164665592130239\\
2.37	0.164733226509862\\
2.38	0.164799577547768\\
2.39	0.164864633019831\\
2.4	0.164928380783875\\
2.41	0.164990808780639\\
2.42	0.165051905034714\\
2.43	0.165111657655487\\
2.44	0.165170054838071\\
2.45	0.16522708486422\\
2.46	0.16528273610325\\
2.47	0.165336997012935\\
2.48	0.165389856140407\\
2.49	0.165441302123039\\
2.5	0.165491323689322\\
2.51	0.165539909659735\\
2.52	0.165587048947601\\
2.53	0.165632730559937\\
2.54	0.165676943598296\\
2.55	0.165719677259593\\
2.56	0.165760920836935\\
2.57	0.165800663720422\\
2.58	0.165838895397959\\
2.59	0.165875605456042\\
2.6	0.165910783580545\\
2.61	0.165944419557492\\
2.62	0.165976503273818\\
2.63	0.166007024718128\\
2.64	0.166035973981436\\
2.65	0.166063341257902\\
2.66	0.166089116845553\\
2.67	0.166113291146997\\
2.68	0.16613585467013\\
2.69	0.166156798028823\\
2.7	0.166176111943613\\
2.71	0.166193787242369\\
2.72	0.166209814860955\\
2.73	0.166224185843888\\
2.74	0.166236891344972\\
2.75	0.166247922627935\\
2.76	0.166257271067044\\
2.77	0.166264928147721\\
2.78	0.166270885467139\\
2.79	0.166275134734808\\
2.8	0.16627766777316\\
2.81	0.166278476518109\\
2.82	0.166277553019612\\
2.83	0.166274889442215\\
2.84	0.166270478065582\\
2.85	0.166264311285027\\
2.86	0.166256381612019\\
2.87	0.166246681674692\\
2.88	0.166235204218329\\
2.89	0.166221942105845\\
2.9	0.166206888318258\\
2.91	0.166190035955141\\
2.92	0.166171378235077\\
2.93	0.166150908496085\\
2.94	0.166128620196055\\
2.95	0.16610450691315\\
2.96	0.16607856234622\\
2.97	0.166050780315182\\
2.98	0.166021154761407\\
2.99	0.165989679748085\\
3	0.165956349460585\\
3.01	0.165921158206796\\
3.02	0.165884100417466\\
3.03	0.165845170646525\\
3.04	0.165804363571394\\
3.05	0.165761673993286\\
3.06	0.1657170968375\\
3.07	0.165670627153692\\
3.08	0.165622260116147\\
3.09	0.16557199102403\\
3.1	0.165519815301634\\
3.11	0.165465728498607\\
3.12	0.16540972629018\\
3.13	0.165351804477368\\
3.14	0.165291958987178\\
3.15	0.165230185872786\\
3.16	0.16516648131372\\
3.17	0.16510084161602\\
3.18	0.165033263212394\\
3.19	0.164963742662354\\
3.2	0.164892276652353\\
3.21	0.164818861995897\\
3.22	0.164743495633657\\
3.23	0.164666174633562\\
3.24	0.164586896190887\\
3.25	0.164505657628321\\
3.26	0.164422456396035\\
3.27	0.164337290071729\\
3.28	0.164250156360672\\
3.29	0.164161053095731\\
3.3	0.16406997823739\\
3.31	0.163976929873749\\
3.32	0.163881906220528\\
3.33	0.163784905621042\\
3.34	0.16368592654618\\
3.35	0.163584967594361\\
3.36	0.163482027491488\\
3.37	0.163377105090884\\
3.38	0.163270199373223\\
3.39	0.163161309446443\\
3.4	0.163050434545658\\
3.41	0.162937574033048\\
3.42	0.162822727397742\\
3.43	0.162705894255699\\
3.44	0.162587074349562\\
3.45	0.162466267548515\\
3.46	0.16234347384812\\
3.47	0.162218693370152\\
3.48	0.162091926362411\\
3.49	0.161963173198541\\
3.5	0.161832434377818\\
3.51	0.161699710524943\\
3.52	0.161565002389819\\
3.53	0.161428310847316\\
3.54	0.161289636897026\\
3.55	0.161148981663014\\
3.56	0.161006346393545\\
3.57	0.160861732460816\\
3.58	0.16071514136067\\
3.59	0.160566574712295\\
3.6	0.160416034257925\\
3.61	0.160263521862521\\
3.62	0.160109039513445\\
3.63	0.159952589320126\\
3.64	0.159794173513714\\
3.65	0.159633794446721\\
3.66	0.159471454592661\\
3.67	0.159307156545671\\
3.68	0.159140903020127\\
3.69	0.15897269685025\\
3.7	0.158802540989701\\
3.71	0.158630438511167\\
3.72	0.158456392605941\\
3.73	0.158280406583483\\
3.74	0.158102483870986\\
3.75	0.157922628012918\\
3.76	0.157740842670565\\
3.77	0.15755713162156\\
3.78	0.157371498759406\\
3.79	0.157183948092986\\
3.8	0.156994483746069\\
3.81	0.156803109956801\\
3.82	0.156609831077195\\
3.83	0.156414651572604\\
3.84	0.156217576021191\\
3.85	0.156018609113388\\
3.86	0.155817755651349\\
3.87	0.15561502054839\\
3.88	0.155410408828425\\
3.89	0.155203925625393\\
3.9	0.154995576182671\\
3.91	0.15478536585249\\
3.92	0.154573300095332\\
3.93	0.154359384479328\\
3.94	0.154143624679636\\
3.95	0.153926026477829\\
3.96	0.153706595761256\\
3.97	0.153485338522411\\
3.98	0.153262260858284\\
3.99	0.153037368969709\\
4	0.152810669160706\\
4.01	0.15258216783781\\
4.02	0.152351871509401\\
4.03	0.152119786785018\\
4.04	0.151885920374672\\
4.05	0.151650279088149\\
4.06	0.151412869834311\\
4.07	0.151173699620378\\
4.08	0.150932775551223\\
4.09	0.150690104828637\\
4.1	0.15044569475061\\
4.11	0.150199552710588\\
4.12	0.149951686196733\\
4.13	0.149702102791173\\
4.14	0.14945081016925\\
4.15	0.149197816098755\\
4.16	0.148943128439165\\
4.17	0.148686755140864\\
4.18	0.148428704244371\\
4.19	0.148168983879551\\
4.2	0.147907602264827\\
4.21	0.147644567706381\\
4.22	0.147379888597356\\
4.23	0.147113573417048\\
4.24	0.146845630730092\\
4.25	0.146576069185651\\
4.26	0.146304897516584\\
4.27	0.146032124538628\\
4.28	0.145757759149561\\
4.29	0.145481810328366\\
4.3	0.145204287134387\\
4.31	0.144925198706488\\
4.32	0.144644554262197\\
4.33	0.144362363096853\\
4.34	0.144078634582747\\
4.35	0.143793378168255\\
4.36	0.143506603376973\\
4.37	0.143218319806845\\
4.38	0.142928537129285\\
4.39	0.142637265088298\\
4.4	0.142344513499597\\
4.41	0.142050292249714\\
4.42	0.141754611295112\\
4.43	0.141457480661288\\
4.44	0.141158910441876\\
4.45	0.140858910797749\\
4.46	0.14055749195611\\
4.47	0.140254664209587\\
4.48	0.139950437915325\\
4.49	0.139644823494071\\
4.5	0.139337831429257\\
4.51	0.139029472266084\\
4.52	0.1387197566106\\
4.53	0.138408695128776\\
4.54	0.138096298545581\\
4.55	0.137782577644052\\
4.56	0.137467543264368\\
4.57	0.137151206302911\\
4.58	0.136833577711339\\
4.59	0.136514668495642\\
4.6	0.13619448971521\\
4.61	0.13587305248189\\
4.62	0.135550367959046\\
4.63	0.135226447360616\\
4.64	0.134901301950166\\
4.65	0.134574943039945\\
4.66	0.134247381989941\\
4.67	0.133918630206927\\
4.68	0.13358869914352\\
4.69	0.133257600297223\\
4.7	0.132925345209479\\
4.71	0.13259194546472\\
4.72	0.132257412689411\\
4.73	0.1319217585511\\
4.74	0.131584994757465\\
4.75	0.131247133055361\\
4.76	0.130908185229863\\
4.77	0.130568163103315\\
4.78	0.130227078534376\\
4.79	0.129884943417063\\
4.8	0.129541769679803\\
4.81	0.129197569284473\\
4.82	0.12885235422545\\
4.83	0.128506136528658\\
4.84	0.128158928250614\\
4.85	0.127810741477477\\
4.86	0.127461588324098\\
4.87	0.127111480933067\\
4.88	0.126760431473765\\
4.89	0.126408452141415\\
4.9	0.126055555156134\\
4.91	0.125701752761988\\
4.92	0.125347057226042\\
4.93	0.124991480837422\\
4.94	0.124635035906368\\
4.95	0.124277734763296\\
4.96	0.123919589757855\\
4.97	0.12356061325799\\
4.98	0.123200817649006\\
4.99	0.122840215332636\\
5	0.122478818726104\\
5.01	0.122116640261196\\
5.02	0.121753692383332\\
5.03	0.121389987550639\\
5.04	0.121025538233029\\
5.05	0.120660356911273\\
5.06	0.120294456076083\\
5.07	0.119927848227197\\
5.08	0.119560545872462\\
5.09	0.119192561526923\\
5.1	0.118823907711916\\
5.11	0.118454596954156\\
5.12	0.118084641784838\\
5.13	0.117714054738738\\
5.14	0.11734284835331\\
5.15	0.116971035167794\\
5.16	0.116598627722328\\
5.17	0.116225638557053\\
5.18	0.115852080211236\\
5.19	0.115477965222383\\
5.2	0.115103306125362\\
5.21	0.114728115451531\\
5.22	0.114352405727867\\
5.23	0.113976189476096\\
5.24	0.113599479211833\\
5.25	0.113222287443719\\
5.26	0.112844626672569\\
5.27	0.112466509390521\\
5.28	0.112087948080181\\
5.29	0.11170895521379\\
5.3	0.111329543252377\\
5.31	0.110949724644926\\
5.32	0.110569511827545\\
5.33	0.110188917222642\\
5.34	0.109807953238099\\
5.35	0.109426632266456\\
5.36	0.109044966684099\\
5.37	0.108662968850451\\
5.38	0.108280651107167\\
5.39	0.107898025777335\\
5.4	0.107515105164682\\
5.41	0.107131901552788\\
5.42	0.106748427204293\\
5.43	0.106364694360128\\
5.44	0.10598071523873\\
5.45	0.105596502035281\\
5.46	0.105212066920936\\
5.47	0.104827422042071\\
5.48	0.104442579519523\\
5.49	0.104057551447842\\
5.5	0.103672349894553\\
5.51	0.103286986899409\\
5.52	0.102901474473666\\
5.53	0.102515824599351\\
5.54	0.10213004922854\\
5.55	0.101744160282648\\
5.56	0.10135816965171\\
5.57	0.10097208919368\\
5.58	0.100585930733733\\
5.59	0.100199706063568\\
5.6	0.0998134269407251\\
5.61	0.0994271050878969\\
5.62	0.0990407521922583\\
5.63	0.0986543799047931\\
5.64	0.0982679998396308\\
5.65	0.0978816235733881\\
5.66	0.0974952626445164\\
5.67	0.097108928552656\\
5.68	0.0967226327579953\\
5.69	0.0963363866806376\\
5.7	0.0959502016999723\\
5.71	0.0955640891540541\\
5.72	0.0951780603389869\\
5.73	0.0947921265083148\\
5.74	0.094406298872419\\
5.75	0.0940205885979219\\
5.76	0.0936350068070955\\
5.77	0.0932495645772788\\
5.78	0.0928642729402996\\
5.79	0.0924791428819036\\
5.8	0.0920941853411896\\
5.81	0.0917094112100517\\
5.82	0.0913248313326272\\
5.83	0.0909404565047518\\
5.84	0.0905562974734208\\
5.85	0.0901723649362574\\
5.86	0.0897886695409868\\
5.87	0.0894052218849178\\
5.88	0.0890220325144302\\
5.89	0.0886391119244695\\
5.9	0.0882564705580481\\
5.91	0.0878741188057529\\
5.92	0.0874920670052596\\
5.93	0.0871103254408545\\
5.94	0.0867289043429617\\
5.95	0.0863478138876781\\
5.96	0.0859670641963149\\
5.97	0.0855866653349455\\
5.98	0.0852066273139608\\
5.99	0.0848269600876303\\
6	0.0844476735536713\\
6.01	0.0840687775528238\\
6.02	0.0836902818684326\\
6.03	0.0833121962260365\\
6.04	0.0829345302929637\\
6.05	0.0825572936779349\\
6.06	0.0821804959306721\\
6.07	0.0818041465415152\\
6.08	0.0814282549410449\\
6.09	0.0810528304997129\\
6.1	0.0806778825274785\\
6.11	0.080303420273452\\
6.12	0.0799294529255455\\
6.13	0.0795559896101301\\
6.14	0.0791830393916998\\
6.15	0.0788106112725428\\
6.16	0.078438714192419\\
6.17	0.0780673570282449\\
6.18	0.0776965485937847\\
6.19	0.077326297639349\\
6.2	0.0769566128514999\\
6.21	0.0765875028527622\\
6.22	0.076218976201343\\
6.23	0.0758510413908566\\
6.24	0.0754837068500572\\
6.25	0.0751169809425776\\
6.26	0.0747508719666752\\
6.27	0.0743853881549843\\
6.28	0.0740205376742759\\
6.29	0.0736563286252234\\
6.3	0.0732927690421754\\
6.31	0.0729298668929352\\
6.32	0.072567630078547\\
6.33	0.0722060664330884\\
6.34	0.0718451837234704\\
6.35	0.0714849896492429\\
6.36	0.0711254918424082\\
6.37	0.0707666978672394\\
6.38	0.0704086152201072\\
6.39	0.0700512513293119\\
6.4	0.0696946135549226\\
6.41	0.0693387091886227\\
6.42	0.0689835454535621\\
6.43	0.0686291295042156\\
6.44	0.068275468426248\\
6.45	0.0679225692363858\\
6.46	0.0675704388822946\\
6.47	0.0672190842424641\\
6.48	0.0668685121260979\\
6.49	0.0665187292730112\\
6.5	0.0661697423535338\\
6.51	0.0658215579684197\\
6.52	0.0654741826487632\\
6.53	0.0651276228559209\\
6.54	0.0647818849814398\\
6.55	0.0644369753469922\\
6.56	0.0640929002043163\\
6.57	0.0637496657351629\\
6.58	0.0634072780512481\\
6.59	0.0630657431942127\\
6.6	0.062725067135587\\
6.61	0.0623852557767615\\
6.62	0.0620463149489645\\
6.63	0.0617082504132446\\
6.64	0.0613710678604595\\
6.65	0.0610347729112708\\
6.66	0.0606993711161446\\
6.67	0.0603648679553577\\
6.68	0.0600312688390098\\
6.69	0.0596985791070415\\
6.7	0.0593668040292575\\
6.71	0.059035948805356\\
6.72	0.0587060185649636\\
6.73	0.0583770183676758\\
6.74	0.0580489532031028\\
6.75	0.0577218279909209\\
6.76	0.0573956475809301\\
6.77	0.0570704167531158\\
6.78	0.0567461402177171\\
6.79	0.0564228226152996\\
6.8	0.0561004685168347\\
6.81	0.0557790824237823\\
6.82	0.055458668768181\\
6.83	0.0551392319127413\\
6.84	0.0548207761509459\\
6.85	0.0545033057071537\\
6.86	0.0541868247367095\\
6.87	0.053871337326059\\
6.88	0.0535568474928681\\
6.89	0.0532433591861477\\
6.9	0.052930876286383\\
6.91	0.0526194026056683\\
6.92	0.0523089418878459\\
6.93	0.0519994978086502\\
6.94	0.0516910739758565\\
6.95	0.0513836739294345\\
6.96	0.051077301141706\\
6.97	0.0507719590175083\\
6.98	0.0504676508943607\\
6.99	0.050164380042637\\
7	0.0498621496657412\\
7.01	0.0495609629002885\\
7.02	0.0492608228162903\\
7.03	0.0489617324173433\\
7.04	0.0486636946408238\\
7.05	0.0483667123580851\\
7.06	0.0480707883746598\\
7.07	0.0477759254304661\\
7.08	0.0474821262000183\\
7.09	0.0471893932926411\\
7.1	0.046897729252688\\
7.11	0.0466071365597637\\
7.12	0.0463176176289508\\
7.13	0.0460291748110396\\
7.14	0.0457418103927622\\
7.15	0.0454555265970306\\
7.16	0.0451703255831776\\
7.17	0.0448862094472027\\
7.18	0.0446031802220205\\
7.19	0.0443212398777133\\
7.2	0.044040390321787\\
7.21	0.0437606333994305\\
7.22	0.0434819708937785\\
7.23	0.0432044045261781\\
7.24	0.0429279359564582\\
7.25	0.042652566783202\\
7.26	0.042378298544024\\
7.27	0.0421051327158486\\
7.28	0.0418330707151931\\
7.29	0.0415621138984527\\
7.3	0.0412922635621899\\
7.31	0.0410235209434256\\
7.32	0.0407558872199338\\
7.33	0.0404893635105392\\
7.34	0.0402239508754176\\
7.35	0.0399596503163988\\
7.36	0.039696462777273\\
7.37	0.0394343891440989\\
7.38	0.0391734302455154\\
7.39	0.0389135868530555\\
7.4	0.0386548596814624\\
7.41	0.0383972493890091\\
7.42	0.0381407565778193\\
7.43	0.0378853817941916\\
7.44	0.0376311255289259\\
7.45	0.0373779882176516\\
7.46	0.0371259702411587\\
7.47	0.0368750719257311\\
7.48	0.0366252935434815\\
7.49	0.036376635312689\\
7.5	0.0361290973981385\\
7.51	0.0358826799114626\\
7.52	0.0356373829114846\\
7.53	0.0353932064045643\\
7.54	0.0351501503449453\\
7.55	0.0349082146351045\\
7.56	0.0346673991261023\\
7.57	0.0344277036179366\\
7.58	0.0341891278598961\\
7.59	0.0339516715509172\\
7.6	0.0337153343399415\\
7.61	0.0334801158262754\\
7.62	0.0332460155599503\\
7.63	0.0330130330420859\\
7.64	0.0327811677252532\\
7.65	0.0325504190138401\\
7.66	0.0323207862644174\\
7.67	0.0320922687861072\\
7.68	0.0318648658409518\\
7.69	0.0316385766442835\\
7.7	0.0314134003650967\\
7.71	0.0311893361264198\\
7.72	0.0309663830056893\\
7.73	0.0307445400351242\\
7.74	0.0305238062021016\\
7.75	0.0303041804495335\\
7.76	0.0300856616762439\\
7.77	0.0298682487373473\\
7.78	0.0296519404446281\\
7.79	0.0294367355669199\\
7.8	0.0292226328304867\\
7.81	0.029009630919404\\
7.82	0.0287977284759406\\
7.83	0.0285869241009414\\
7.84	0.0283772163542102\\
7.85	0.0281686037548939\\
7.86	0.0279610847818658\\
7.87	0.027754657874111\\
7.88	0.0275493214311107\\
7.89	0.0273450738132278\\
7.9	0.0271419133420924\\
7.91	0.0269398383009879\\
7.92	0.0267388469352367\\
7.93	0.0265389374525871\\
7.94	0.0263401080235992\\
7.95	0.0261423567820318\\
7.96	0.0259456818252294\\
7.97	0.025750081214508\\
7.98	0.025555552975543\\
7.99	0.0253620950987549\\
8	0.0251697055396967\\
8.01	0.0249783822194398\\
8.02	0.0247881230249607\\
8.03	0.0245989258095275\\
8.04	0.0244107883930852\\
8.05	0.0242237085626419\\
8.06	0.0240376840726544\\
8.07	0.0238527126454129\\
8.08	0.0236687919714261\\
8.09	0.0234859197098055\\
8.1	0.0233040934886494\\
8.11	0.0231233109054262\\
8.12	0.0229435695273579\\
8.13	0.0227648668918022\\
8.14	0.0225872005066345\\
8.15	0.0224105678506293\\
8.16	0.0222349663738411\\
8.17	0.0220603934979842\\
8.18	0.0218868466168124\\
8.19	0.0217143230964972\\
8.2	0.0215428202760065\\
8.21	0.0213723354674808\\
8.22	0.0212028659566106\\
8.23	0.021034409003011\\
8.24	0.0208669618405967\\
8.25	0.0207005216779561\\
8.26	0.0205350856987236\\
8.27	0.0203706510619516\\
8.28	0.0202072149024816\\
8.29	0.0200447743313141\\
8.3	0.0198833264359771\\
8.31	0.0197228682808941\\
8.32	0.019563396907751\\
8.33	0.0194049093358614\\
8.34	0.0192474025625309\\
8.35	0.0190908735634209\\
8.36	0.0189353192929102\\
8.37	0.018780736684456\\
8.38	0.0186271226509536\\
8.39	0.0184744740850946\\
8.4	0.0183227878597242\\
8.41	0.0181720608281965\\
8.42	0.0180222898247293\\
8.43	0.017873471664757\\
8.44	0.0177256031452822\\
8.45	0.017578681045226\\
8.46	0.0174327021257767\\
8.47	0.0172876631307375\\
8.48	0.017143560786872\\
8.49	0.0170003918042486\\
8.5	0.0168581528765837\\
8.51	0.0167168406815829\\
8.52	0.0165764518812808\\
8.53	0.016436983122379\\
8.54	0.0162984310365831\\
8.55	0.0161607922409375\\
8.56	0.0160240633381589\\
8.57	0.0158882409169679\\
8.58	0.0157533215524192\\
8.59	0.01561930180623\\
8.6	0.0154861782271064\\
8.61	0.0153539473510688\\
8.62	0.0152226057017751\\
8.63	0.0150921497908418\\
8.64	0.014962576118164\\
8.65	0.0148338811722335\\
8.66	0.0147060614304545\\
8.67	0.0145791133594583\\
8.68	0.0144530334154157\\
8.69	0.0143278180443477\\
8.7	0.0142034636824343\\
8.71	0.0140799667563213\\
8.72	0.0139573236834256\\
8.73	0.0138355308722383\\
8.74	0.0137145847226258\\
8.75	0.0135944816261293\\
8.76	0.0134752179662625\\
8.77	0.0133567901188063\\
8.78	0.0132391944521032\\
8.79	0.0131224273273483\\
8.8	0.0130064850988791\\
8.81	0.0128913641144629\\
8.82	0.0127770607155828\\
8.83	0.012663571237721\\
8.84	0.0125508920106403\\
8.85	0.0124390193586639\\
8.86	0.012327949600953\\
8.87	0.012217679051782\\
8.88	0.0121082040208121\\
8.89	0.0119995208133627\\
8.9	0.0118916257306808\\
8.91	0.0117845150702081\\
8.92	0.0116781851258462\\
8.93	0.0115726321882198\\
8.94	0.0114678525449377\\
8.95	0.0113638424808517\\
8.96	0.0112605982783131\\
8.97	0.0111581162174281\\
8.98	0.0110563925763095\\
8.99	0.0109554236313278\\
9	0.0108552056573596\\
9.01	0.0107557349280332\\
9.02	0.0106570077159732\\
9.03	0.0105590202930425\\
9.04	0.0104617689305816\\
9.05	0.0103652498996469\\
9.06	0.0102694594712457\\
9.07	0.01017439391657\\
9.08	0.0100800495072275\\
9.09	0.00998642251547066\\
9.1	0.00989350921442363\\
9.11	0.00980130587830718\\
9.12	0.00970980878266116\\
9.13	0.00961901420456501\\
9.14	0.00952891842285606\\
9.15	0.00943951771834559\\
9.16	0.00935080837403292\\
9.17	0.00926278667531714\\
9.18	0.00917544891020679\\
9.19	0.00908879136952737\\
9.2	0.00900281034712665\\
9.21	0.00891750214007784\\
9.22	0.00883286304888068\\
9.23	0.00874888937766022\\
9.24	0.00866557743436355\\
9.25	0.00858292353095436\\
9.26	0.00850092398360535\\
9.27	0.00841957511288849\\
9.28	0.00833887324396311\\
9.29	0.00825881470676187\\
9.3	0.00817939583617458\\
9.31	0.0081006129722299\\
9.32	0.00802246246027488\\
9.33	0.00794494065115233\\
9.34	0.00786804390137621\\
9.35	0.0077917685733047\\
9.36	0.00771611103531127\\
9.37	0.00764106766195366\\
9.38	0.00756663483414059\\
9.39	0.00749280893929663\\
9.4	0.00741958637152464\\
9.41	0.00734696353176636\\
9.42	0.00727493682796084\\
9.43	0.00720350267520074\\
9.44	0.00713265749588658\\
9.45	0.00706239771987897\\
9.46	0.00699271978464862\\
9.47	0.00692362013542447\\
9.48	0.00685509522533962\\
9.49	0.00678714151557528\\
9.5	0.00671975547550268\\
9.51	0.00665293358282285\\
9.52	0.00658667232370457\\
9.53	0.00652096819292001\\
9.54	0.00645581769397865\\
9.55	0.00639121733925892\\
9.56	0.0063271636501381\\
9.57	0.00626365315712001\\
9.58	0.0062006823999608\\
9.59	0.00613824792779281\\
9.6	0.00607634629924635\\
9.61	0.00601497408256963\\
9.62	0.00595412785574665\\
9.63	0.00589380420661315\\
9.64	0.00583399973297079\\
9.65	0.00577471104269906\\
9.66	0.00571593475386562\\
9.67	0.00565766749483454\\
9.68	0.00559990590437265\\
9.69	0.00554264663175411\\
9.7	0.00548588633686293\\
9.71	0.00542962169029376\\
9.72	0.00537384937345075\\
9.73	0.00531856607864456\\
9.74	0.00526376850918754\\
9.75	0.00520945337948704\\
9.76	0.00515561741513697\\
9.77	0.00510225735300747\\
9.78	0.00504936994133281\\
9.79	0.0049969519397975\\
9.8	0.00494500011962059\\
9.81	0.00489351126363827\\
9.82	0.00484248216638455\\
9.83	0.00479190963417039\\
9.84	0.00474179048516093\\
9.85	0.00469212154945109\\
9.86	0.00464289966913936\\
9.87	0.00459412169839999\\
9.88	0.00454578450355335\\
9.89	0.00449788496313477\\
9.9	0.00445041996796152\\
9.91	0.00440338642119827\\
9.92	0.00435678123842083\\
9.93	0.00431060134767826\\
9.94	0.00426484368955334\\
9.95	0.00421950521722148\\
9.96	0.00417458289650791\\
9.97	0.00413007370594341\\
9.98	0.00408597463681833\\
9.99	0.00404228269323511\\
10	0.00399899489215925\\
};
\addlegendentry{The PDF of $|r|$}

\addplot [color=blue, line width=1.5pt, mark size=2.0pt, mark=*, mark options={solid, blue}]
  table[row sep=crcr]{%
2.82857530693286	0\\
2.82857530693286	0.166275375507782\\
};
\addlegendentry{The quantile $\alpha=2.82858$}

\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0	0.143467946404802\\
1.76022673496239e-60	0.143467946404802\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0	0.136465147439629\\
0.263789251558397	0.143925600975295\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0	0.129462348474456\\
0.568726626023613	0.145547001442228\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0	0.122459549509283\\
0.92982380565287	0.148756706263957\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0	0.11545675054411\\
1.35134714912986	0.153675376045634\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0	0.108453951578936\\
1.79254402715769	0.159150450190006\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0	0.101451152613763\\
2.18708315611536	0.163305955902532\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0	0.09444835364859\\
2.51442292921289	0.16556093811359\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0	0.0874455546834169\\
2.78724777054686	0.166274136066877\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0	0.0804427557182437\\
2.82857530693286	0.160440157146986\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0	0.0734399567530705\\
2.82857530693286	0.153437358181812\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0	0.0664371577878974\\
2.82857530693286	0.146434559216639\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0	0.0594343588227242\\
2.82857530693286	0.139431760251466\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0	0.052431559857551\\
2.82857530693286	0.132428961286293\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0	0.0454287608923778\\
2.82857530693286	0.12542616232112\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0	0.0384259619272047\\
2.82857530693286	0.118423363355947\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0	0.0314231629620315\\
2.82857530693286	0.111420564390773\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0	0.0244203639968583\\
2.82857530693286	0.1044177654256\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0	0.0174175650316852\\
2.82857530693286	0.097414966460427\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0	0.010414766066512\\
2.82857530693286	0.0904121674952538\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0	0.00341196710133879\\
2.82857530693286	0.0834093685300806\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.126965853390087	0\\
2.82857530693286	0.0764065695649075\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.374573199110534	0\\
2.82857530693286	0.0694037705997343\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.62218054483098	0\\
2.82857530693286	0.0624009716345611\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.869787890551427	0\\
2.82857530693286	0.055398172669388\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.11739523627187	0\\
2.82857530693286	0.0483953737042148\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.36500258199232	0\\
2.82857530693286	0.0413925747390416\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.61260992771277	0\\
2.82857530693286	0.0343897757738685\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.86021727343321	0\\
2.82857530693286	0.0273869768086953\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.10782461915366	0\\
2.82857530693286	0.0203841778435221\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.3554319648741	0\\
2.82857530693286	0.0133813788783489\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.60303931059455	0\\
2.82857530693286	0.00637857991317578\\
};
\end{axis}
\end{tikzpicture}%

==> Figures/trellis-cyz/original.tex <==
\begin{tikzpicture}[style={font=\large},scale=0.8, every node/.style={scale=0.8}]
  \def\r{0.55cm}
  \def\d{0.65cm}
  \def\xfactor{2}
  \def\statex{1}
  \def\levely{1}
  \foreach \x in {0, ..., 7}
    \foreach \y in {0, ..., 7}
    {
      \ifthenelse{\(\x=0\AND\y=0\)\OR\(\x=1\AND\y<2\)\OR\(\x>1\AND\x<4\AND\y<4\)\OR\(\x>3\)}
      {
          \draw ($\xfactor*(\x, 0) - (0, \y)$) node [fill=white,minimum size=\r,draw,circle] (\x\y) {};
      }
      {}
    }

  \node at($\xfactor*(-\statex, 0) - (0, 0)$) () {state 000};
  \node at($\xfactor*(-\statex, 0) - (0, 1)$) () {state 001};
  \node at($\xfactor*(-\statex, 0) - (0, 2)$) () {state 010};
  \node at($\xfactor*(-\statex, 0) - (0, 3)$) () {state 011};
  \node at($\xfactor*(-\statex, 0) - (0, 4)$) () {state 100};
  \node at($\xfactor*(-\statex, 0) - (0, 5)$) () {state 101};
  \node at($\xfactor*(-\statex, 0) - (0, 6)$) () {state 110};
  \node at($\xfactor*(-\statex, 0) - (0, 7)$) () {state 111};

  \node at($\xfactor*(0, 0) + (0, \levely)$) () {level 0};
  \node at($\xfactor*(1, 0) + (0, \levely)$) () {level 1};
  \node at($\xfactor*(2, 0) + (0, \levely)$) () {level 2};
  \node at($\xfactor*(3, 0) + (0, \levely)$) () {level 3};
  \node at($\xfactor*(4, 0) + (0, \levely)$) () {level 4};
  \node at($\xfactor*(5, 0) + (0, \levely)$) () {level 5};
  \node at($\xfactor*(6, 0) + (0, \levely)$) () {level 6};
  \node at($\xfactor*(7, 0) + (0, \levely)$) () {level 7};

  \draw[dashed] (00.east) -- (10.west);
  \draw[dashed] (10.east) -- (20.west);
  \draw[dashed] (20.east) -- (30.west);
  \draw[dashed] (30.east) -- (40.west);
  \draw[dashed] (40.east) -- (50.west);
  \draw[dashed] (50.east) -- (60.west);
  \draw[dashed] (60.east) -- (70.west);
  \draw[dashed] (11.east) -- (21.west);
  \draw[dashed] (21.east) -- (31.west);
  \draw[dashed] (31.east) -- (41.west);
  \draw[dashed] (41.east) -- (51.west);
  \draw[dashed] (51.east) -- (61.west);
  \draw[dashed] (61.east) -- (71.west);
  \draw[dashed] (22.east) -- (32.west);
  \draw[dashed] (32.east) -- (42.west);
  \draw[dashed] (42.east) -- (52.west);
  \draw[dashed] (52.east) -- (62.west);
  \draw[dashed] (62.east) -- (72.west);
  \draw[dashed] (23.east) -- (33.west);
  \draw[dashed] (33.east) -- (43.west);
  \draw[dashed] (43.east) -- (53.west);
  \draw[dashed] (53.east) -- (63.west);
  \draw[dashed] (63.east) -- (73.west);
  \draw[dashed] (44.east) -- (54.west);
  \draw[dashed] (54.east) -- (64.west);
  \draw[dashed] (64.east) -- (74.west);
  \draw[dashed] (45.east) -- (55.west);
  \draw[dashed] (55.east) -- (65.west);
  \draw[dashed] (65.east) -- (75.west);
  \draw[dashed] (46.east) -- (56.west);
  \draw[dashed] (56.east) -- (66.west);
  \draw[dashed] (66.east) -- (76.west);
  \draw[dashed] (47.east) -- (57.west);
  \draw[dashed] (57.east) -- (67.west);
  \draw[dashed] (67.east) -- (77.west);

  \draw[solid]  (00.east) -- (11.west);
  \draw[solid]  (10.east) -- (22.west);
  \draw[solid]  (11.east) -- (23.west);
  \draw[solid]  (20.east) -- (33.west);
  \draw[solid]  (21.east) -- (32.west);
  \draw[solid]  (22.east) -- (31.west);
  \draw[solid]  (23.east) -- (30.west);
  \draw[solid]  (30.east) -- (44.west);
  \draw[solid]  (31.east) -- (45.west);
  \draw[solid]  (32.east) -- (46.west);
  \draw[solid]  (33.east) -- (47.west);
  \draw[solid]  (40.east) -- (55.west);
  \draw[solid]  (41.east) -- (54.west);
  \draw[solid]  (42.east) -- (57.west);
  \draw[solid]  (43.east) -- (56.west);
  \draw[solid]  (44.east) -- (51.west);
  \draw[solid]  (45.east) -- (50.west);
  \draw[solid]  (46.east) -- (53.west);
  \draw[solid]  (47.east) -- (52.west);
  \draw[solid]  (50.east) -- (66.west);
  \draw[solid]  (51.east) -- (67.west);
  \draw[solid]  (52.east) -- (64.west);
  \draw[solid]  (53.east) -- (65.west);
  \draw[solid]  (54.east) -- (62.west);
  \draw[solid]  (55.east) -- (63.west);
  \draw[solid]  (56.east) -- (60.west);
  \draw[solid]  (57.east) -- (61.west);
  \draw[solid]  (60.east) -- (77.west);
  \draw[solid]  (61.east) -- (76.west);
  \draw[solid]  (62.east) -- (75.west);
  \draw[solid]  (63.east) -- (74.west);
  \draw[solid]  (64.east) -- (73.west);
  \draw[solid]  (65.east) -- (72.west);
  \draw[solid]  (66.east) -- (71.west);
  \draw[solid]  (67.east) -- (70.west);

  \begin{scope}[on background layer]
    \fill[yellow,opacity=0.1] ($\xfactor*(-\statex-0.5, 0) - (0, 0) - (0, \d/2 + 1)$) rectangle ($\xfactor*(7.5, 0) - (0, 0) + (0, \d/2 + 1)$);
    \fill[yellow,opacity=0.1] ($\xfactor*(-\statex-0.5, 0) - (0, 1) - (0, \d/2 + 1)$) rectangle ($\xfactor*(7.5, 0) - (0, 1) + (0, \d/2 + 1)$);
    \fill[yellow,opacity=0.1] ($\xfactor*(-\statex-0.5, 0) - (0, 2) - (0, \d/2 + 1)$) rectangle ($\xfactor*(7.5, 0) - (0, 2) + (0, \d/2 + 1)$);
    \fill[yellow,opacity=0.1] ($\xfactor*(-\statex-0.5, 0) - (0, 3) - (0, \d/2 + 1)$) rectangle ($\xfactor*(7.5, 0) - (0, 3) + (0, \d/2 + 1)$);
    \fill[yellow,opacity=0.1] ($\xfactor*(-\statex-0.5, 0) - (0, 4) - (0, \d/2 + 1)$) rectangle ($\xfactor*(7.5, 0) - (0, 4) + (0, \d/2 + 1)$);
    \fill[yellow,opacity=0.1] ($\xfactor*(-\statex-0.5, 0) - (0, 5) - (0, \d/2 + 1)$) rectangle ($\xfactor*(7.5, 0) - (0, 5) + (0, \d/2 + 1)$);
    \fill[yellow,opacity=0.1] ($\xfactor*(-\statex-0.5, 0) - (0, 6) - (0, \d/2 + 1)$) rectangle ($\xfactor*(7.5, 0) - (0, 6) + (0, \d/2 + 1)$);
    \fill[yellow,opacity=0.1] ($\xfactor*(-\statex-0.5, 0) - (0, 7) - (0, \d/2 + 1)$) rectangle ($\xfactor*(7.5, 0) - (0, 7) + (0, \d/2 + 1)$);
    \draw[yellow,opacity=0.5] ($\xfactor*(-\statex-0.5, 0) - (0, 0) - (0, \d/2 + 1)$) rectangle ($\xfactor*(7.5, 0) - (0, 0) + (0, \d/2 + 1)$);
    \draw[yellow,opacity=0.5] ($\xfactor*(-\statex-0.5, 0) - (0, 1) - (0, \d/2 + 1)$) rectangle ($\xfactor*(7.5, 0) - (0, 1) + (0, \d/2 + 1)$);
    \draw[yellow,opacity=0.5] ($\xfactor*(-\statex-0.5, 0) - (0, 2) - (0, \d/2 + 1)$) rectangle ($\xfactor*(7.5, 0) - (0, 2) + (0, \d/2 + 1)$);
    \draw[yellow,opacity=0.5] ($\xfactor*(-\statex-0.5, 0) - (0, 3) - (0, \d/2 + 1)$) rectangle ($\xfactor*(7.5, 0) - (0, 3) + (0, \d/2 + 1)$);
    \draw[yellow,opacity=0.5] ($\xfactor*(-\statex-0.5, 0) - (0, 4) - (0, \d/2 + 1)$) rectangle ($\xfactor*(7.5, 0) - (0, 4) + (0, \d/2 + 1)$);
    \draw[yellow,opacity=0.5] ($\xfactor*(-\statex-0.5, 0) - (0, 5) - (0, \d/2 + 1)$) rectangle ($\xfactor*(7.5, 0) - (0, 5) + (0, \d/2 + 1)$);
    \draw[yellow,opacity=0.5] ($\xfactor*(-\statex-0.5, 0) - (0, 6) - (0, \d/2 + 1)$) rectangle ($\xfactor*(7.5, 0) - (0, 6) + (0, \d/2 + 1)$);
    \draw[yellow,opacity=0.5] ($\xfactor*(-\statex-0.5, 0) - (0, 7) - (0, \d/2 + 1)$) rectangle ($\xfactor*(7.5, 0) - (0, 7) + (0, \d/2 + 1)$);
  \end{scope}

  \begin{scope}[on background layer]
    \fill[red,opacity=0.1] ($\xfactor*(0, 0) - \xfactor*(\d/2 + 1, 0) + (0, \d/2 + 6) + (0, \levely)$) rectangle ($\xfactor*(0, 0) + \xfactor*(\d/2 + 1, 0)- (0, 7) - (0, \d/2 + 6)$);
    \fill[red,opacity=0.1] ($\xfactor*(1, 0) - \xfactor*(\d/2 + 1, 0) + (0, \d/2 + 6) + (0, \levely)$) rectangle ($\xfactor*(1, 0) + \xfactor*(\d/2 + 1, 0)- (0, 7) - (0, \d/2 + 6)$);
    \fill[red,opacity=0.1] ($\xfactor*(2, 0) - \xfactor*(\d/2 + 1, 0) + (0, \d/2 + 6) + (0, \levely)$) rectangle ($\xfactor*(2, 0) + \xfactor*(\d/2 + 1, 0)- (0, 7) - (0, \d/2 + 6)$);
    \fill[red,opacity=0.1] ($\xfactor*(3, 0) - \xfactor*(\d/2 + 1, 0) + (0, \d/2 + 6) + (0, \levely)$) rectangle ($\xfactor*(3, 0) + \xfactor*(\d/2 + 1, 0)- (0, 7) - (0, \d/2 + 6)$);
    \fill[red,opacity=0.1] ($\xfactor*(4, 0) - \xfactor*(\d/2 + 1, 0) + (0, \d/2 + 6) + (0, \levely)$) rectangle ($\xfactor*(4, 0) + \xfactor*(\d/2 + 1, 0)- (0, 7) - (0, \d/2 + 6)$);
    \fill[red,opacity=0.1] ($\xfactor*(5, 0) - \xfactor*(\d/2 + 1, 0) + (0, \d/2 + 6) + (0, \levely)$) rectangle ($\xfactor*(5, 0) + \xfactor*(\d/2 + 1, 0)- (0, 7) - (0, \d/2 + 6)$);
    \fill[red,opacity=0.1] ($\xfactor*(6, 0) - \xfactor*(\d/2 + 1, 0) + (0, \d/2 + 6) + (0, \levely)$) rectangle ($\xfactor*(6, 0) + \xfactor*(\d/2 + 1, 0)- (0, 7) - (0, \d/2 + 6)$);
    \fill[red,opacity=0.1] ($\xfactor*(7, 0) - \xfactor*(\d/2 + 1, 0) + (0, \d/2 + 6) + (0, \levely)$) rectangle ($\xfactor*(7, 0) + \xfactor*(\d/2 + 1, 0)- (0, 7) - (0, \d/2 + 6)$);
    \draw[red,opacity=0.5] ($\xfactor*(0, 0) - \xfactor*(\d/2 + 1, 0) + (0, \d/2 + 6) + (0, \levely)$) rectangle ($\xfactor*(0, 0) + \xfactor*(\d/2 + 1, 0)- (0, 7) - (0, \d/2 + 6)$);
    \draw[red,opacity=0.5] ($\xfactor*(1, 0) - \xfactor*(\d/2 + 1, 0) + (0, \d/2 + 6) + (0, \levely)$) rectangle ($\xfactor*(1, 0) + \xfactor*(\d/2 + 1, 0)- (0, 7) - (0, \d/2 + 6)$);
    \draw[red,opacity=0.5] ($\xfactor*(2, 0) - \xfactor*(\d/2 + 1, 0) + (0, \d/2 + 6) + (0, \levely)$) rectangle ($\xfactor*(2, 0) + \xfactor*(\d/2 + 1, 0)- (0, 7) - (0, \d/2 + 6)$);
    \draw[red,opacity=0.5] ($\xfactor*(3, 0) - \xfactor*(\d/2 + 1, 0) + (0, \d/2 + 6) + (0, \levely)$) rectangle ($\xfactor*(3, 0) + \xfactor*(\d/2 + 1, 0)- (0, 7) - (0, \d/2 + 6)$);
    \draw[red,opacity=0.5] ($\xfactor*(4, 0) - \xfactor*(\d/2 + 1, 0) + (0, \d/2 + 6) + (0, \levely)$) rectangle ($\xfactor*(4, 0) + \xfactor*(\d/2 + 1, 0)- (0, 7) - (0, \d/2 + 6)$);
    \draw[red,opacity=0.5] ($\xfactor*(5, 0) - \xfactor*(\d/2 + 1, 0) + (0, \d/2 + 6) + (0, \levely)$) rectangle ($\xfactor*(5, 0) + \xfactor*(\d/2 + 1, 0)- (0, 7) - (0, \d/2 + 6)$);
    \draw[red,opacity=0.5] ($\xfactor*(6, 0) - \xfactor*(\d/2 + 1, 0) + (0, \d/2 + 6) + (0, \levely)$) rectangle ($\xfactor*(6, 0) + \xfactor*(\d/2 + 1, 0)- (0, 7) - (0, \d/2 + 6)$);
    \draw[red,opacity=0.5] ($\xfactor*(7, 0) - \xfactor*(\d/2 + 1, 0) + (0, \d/2 + 6) + (0, \levely)$) rectangle ($\xfactor*(7, 0) + \xfactor*(\d/2 + 1, 0)- (0, 7) - (0, \d/2 + 6)$);
  \end{scope}
  
  \draw ($(0, -7.5) - (0, \d/2 + 6) - \xfactor/2*(1, 0)$) rectangle ($(0, -8.5) - (0, \d/2 + 6) + \xfactor*(7, 0)$);
  \draw ($(0, -8) - (0, \d/2 + 6)$) node [fill=white,minimum size=\r,draw,circle] () {};
  \node at($(0, -8) - (0, \d/2 + 6) + \xfactor*(0.5, 0)$) () {state};
  \draw[dashed] ($(0, -8) - (0, \d/2 + 6) + \xfactor*(2, 0)$) -- ($(0, -8) - (0, \d/2 + 6) + \xfactor*(3, 0)$);
  \node at($(0, -8) - (0, \d/2 + 6) + \xfactor*(3.5, 0)$) () {bit 0};
  \draw[solid]  ($(0, -8) - (0, \d/2 + 6) + \xfactor*(5, 0)$) -- ($(0, -8) - (0, \d/2 + 6) + \xfactor*(6, 0)$);
  \node at($(0, -8) - (0, \d/2 + 6) + \xfactor*(6.5, 0)$) () {bit 1};

\end{tikzpicture}


==> Figures/trellis-cyz/path0.tex <==
\begin{tikzpicture}[style={font=\Large}, scale=0.3967, every node/.style={scale=0.3967}]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%draw nodes
  \draw (     0,     -0) node [fill=white, minimum size=0.7cm, draw, circle] (l00s00) {};
  \draw (     0,     -1) node [fill=white, minimum size=0.7cm, draw, circle] (l00s01) {};
  \draw (     0,     -2) node [fill=white, minimum size=0.7cm, draw, circle] (l00s02) {};
  \draw (     0,     -3) node [fill=white, minimum size=0.7cm, draw, circle] (l00s03) {};
  \draw (     0,     -4) node [fill=white, minimum size=0.7cm, draw, circle] (l00s04) {};
  \draw (     0,     -5) node [fill=white, minimum size=0.7cm, draw, circle] (l00s05) {};
  \draw (     0,     -6) node [fill=white, minimum size=0.7cm, draw, circle] (l00s06) {};
  \draw (     0,     -7) node [fill=white, minimum size=0.7cm, draw, circle] (l00s07) {};

  \draw (  1.75,     -0) node [fill=white, minimum size=0.7cm, draw, circle] (l01s00) {};
  \draw (  1.75,     -1) node [fill=white, minimum size=0.7cm, draw, circle] (l01s01) {};
  \draw (  1.75,     -2) node [fill=white, minimum size=0.7cm, draw, circle] (l01s02) {};
  \draw (  1.75,     -3) node [fill=white, minimum size=0.7cm, draw, circle] (l01s03) {};
  \draw (  1.75,     -4) node [fill=white, minimum size=0.7cm, draw, circle] (l01s04) {};
  \draw (  1.75,     -5) node [fill=white, minimum size=0.7cm, draw, circle] (l01s05) {};
  \draw (  1.75,     -6) node [fill=white, minimum size=0.7cm, draw, circle] (l01s06) {};
  \draw (  1.75,     -7) node [fill=white, minimum size=0.7cm, draw, circle] (l01s07) {};

  \draw (   3.5,     -0) node [fill=white, minimum size=0.7cm, draw, circle] (l02s00) {};
  \draw (   3.5,     -1) node [fill=white, minimum size=0.7cm, draw, circle] (l02s01) {};
  \draw (   3.5,     -2) node [fill=white, minimum size=0.7cm, draw, circle] (l02s02) {};
  \draw (   3.5,     -3) node [fill=white, minimum size=0.7cm, draw, circle] (l02s03) {};
  \draw (   3.5,     -4) node [fill=white, minimum size=0.7cm, draw, circle] (l02s04) {};
  \draw (   3.5,     -5) node [fill=white, minimum size=0.7cm, draw, circle] (l02s05) {};
  \draw (   3.5,     -6) node [fill=white, minimum size=0.7cm, draw, circle] (l02s06) {};
  \draw (   3.5,     -7) node [fill=white, minimum size=0.7cm, draw, circle] (l02s07) {};

  \draw (  5.25,     -0) node [fill=white, minimum size=0.7cm, draw, circle] (l03s00) {};
  \draw (  5.25,     -1) node [fill=white, minimum size=0.7cm, draw, circle] (l03s01) {};
  \draw (  5.25,     -2) node [fill=white, minimum size=0.7cm, draw, circle] (l03s02) {};
  \draw (  5.25,     -3) node [fill=white, minimum size=0.7cm, draw, circle] (l03s03) {};
  \draw (  5.25,     -4) node [fill=white, minimum size=0.7cm, draw, circle] (l03s04) {};
  \draw (  5.25,     -5) node [fill=white, minimum size=0.7cm, draw, circle] (l03s05) {};
  \draw (  5.25,     -6) node [fill=white, minimum size=0.7cm, draw, circle] (l03s06) {};
  \draw (  5.25,     -7) node [fill=white, minimum size=0.7cm, draw, circle] (l03s07) {};

  \draw (     7,     -0) node [fill=white, minimum size=0.7cm, draw, circle] (l04s00) {};
  \draw (     7,     -1) node [fill=white, minimum size=0.7cm, draw, circle] (l04s01) {};
  \draw (     7,     -2) node [fill=white, minimum size=0.7cm, draw, circle] (l04s02) {};
  \draw (     7,     -3) node [fill=white, minimum size=0.7cm, draw, circle] (l04s03) {};
  \draw (     7,     -4) node [fill=white, minimum size=0.7cm, draw, circle] (l04s04) {};
  \draw (     7,     -5) node [fill=white, minimum size=0.7cm, draw, circle] (l04s05) {};
  \draw (     7,     -6) node [fill=white, minimum size=0.7cm, draw, circle] (l04s06) {};
  \draw (     7,     -7) node [fill=white, minimum size=0.7cm, draw, circle] (l04s07) {};

  \draw (  8.75,     -0) node [fill=white, minimum size=0.7cm, draw, circle] (l05s00) {};
  \draw (  8.75,     -1) node [fill=white, minimum size=0.7cm, draw, circle] (l05s01) {};
  \draw (  8.75,     -2) node [fill=white, minimum size=0.7cm, draw, circle] (l05s02) {};
  \draw (  8.75,     -3) node [fill=white, minimum size=0.7cm, draw, circle] (l05s03) {};
  \draw (  8.75,     -4) node [fill=white, minimum size=0.7cm, draw, circle] (l05s04) {};
  \draw (  8.75,     -5) node [fill=white, minimum size=0.7cm, draw, circle] (l05s05) {};
  \draw (  8.75,     -6) node [fill=white, minimum size=0.7cm, draw, circle] (l05s06) {};
  \draw (  8.75,     -7) node [fill=white, minimum size=0.7cm, draw, circle] (l05s07) {};

  \draw (  10.5,     -0) node [fill=white, minimum size=0.7cm, draw, circle] (l06s00) {};
  \draw (  10.5,     -1) node [fill=white, minimum size=0.7cm, draw, circle] (l06s01) {};
  \draw (  10.5,     -2) node [fill=white, minimum size=0.7cm, draw, circle] (l06s02) {};
  \draw (  10.5,     -3) node [fill=white, minimum size=0.7cm, draw, circle] (l06s03) {};
  \draw (  10.5,     -4) node [fill=white, minimum size=0.7cm, draw, circle] (l06s04) {};
  \draw (  10.5,     -5) node [fill=white, minimum size=0.7cm, draw, circle] (l06s05) {};
  \draw (  10.5,     -6) node [fill=white, minimum size=0.7cm, draw, circle] (l06s06) {};
  \draw (  10.5,     -7) node [fill=white, minimum size=0.7cm, draw, circle] (l06s07) {};

  \draw ( 12.25,     -0) node [fill=white, minimum size=0.7cm, draw, circle] (l07s00) {};
  \draw ( 12.25,     -1) node [fill=white, minimum size=0.7cm, draw, circle] (l07s01) {};
  \draw ( 12.25,     -2) node [fill=white, minimum size=0.7cm, draw, circle] (l07s02) {};
  \draw ( 12.25,     -3) node [fill=white, minimum size=0.7cm, draw, circle] (l07s03) {};
  \draw ( 12.25,     -4) node [fill=white, minimum size=0.7cm, draw, circle] (l07s04) {};
  \draw ( 12.25,     -5) node [fill=white, minimum size=0.7cm, draw, circle] (l07s05) {};
  \draw ( 12.25,     -6) node [fill=white, minimum size=0.7cm, draw, circle] (l07s06) {};
  \draw ( 12.25,     -7) node [fill=white, minimum size=0.7cm, draw, circle] (l07s07) {};
\end{tikzpicture}


==> Figures/trellis-cyz/path1.tex <==
\begin{tikzpicture}[style={font=\Large}, scale=0.3967, every node/.style={scale=0.3967}]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%draw nodes
  \draw (     0,     -0) node [fill=white, minimum size=0.7cm, draw, circle] (l00s00) {};
  \draw (  1.75,     -0) node [orange, line width=1pt, fill=orange!10, minimum size=0.7cm, draw, circle] (l01s00) {};
  \draw (  1.75,     -1) node [orange, line width=1pt, fill=orange!10, minimum size=0.7cm, draw, circle] (l01s01) {};
  \draw (   3.5,     -0) node [orange, line width=1pt, fill=orange!10, minimum size=0.7cm, draw, circle] (l02s00) {};
  \draw (   3.5,     -1) node [orange, line width=1pt, fill=orange!10, minimum size=0.7cm, draw, circle] (l02s01) {};
  \draw (   3.5,     -2) node [orange, line width=1pt, fill=orange!10, minimum size=0.7cm, draw, circle] (l02s02) {};
  \draw (   3.5,     -3) node [orange, line width=1pt, fill=orange!10, minimum size=0.7cm, draw, circle] (l02s03) {};
  \draw (  5.25,     -0) node [orange, line width=1pt, fill=orange!10, minimum size=0.7cm, draw, circle] (l03s00) {};
  \draw (  5.25,     -1) node [orange, line width=1pt, fill=orange!10, minimum size=0.7cm, draw, circle] (l03s01) {};
  \draw (  5.25,     -2) node [orange, line width=1pt, fill=orange!10, minimum size=0.7cm, draw, circle] (l03s02) {};
  \draw (  5.25,     -3) node [orange, line width=1pt, fill=orange!10, minimum size=0.7cm, draw, circle] (l03s03) {};
  \draw (     7,     -0) node [orange, line width=1pt, fill=orange!10, minimum size=0.7cm, draw, circle] (l04s00) {};
  \draw (     7,     -1) node [orange, line width=1pt, fill=orange!10, minimum size=0.7cm, draw, circle] (l04s01) {};
  \draw (     7,     -2) node [orange, line width=1pt, fill=orange!10, minimum size=0.7cm, draw, circle] (l04s02) {};
  \draw (     7,     -3) node [orange, line width=1pt, fill=orange!10, minimum size=0.7cm, draw, circle] (l04s03) {};
  \draw (     7,     -4) node [orange, line width=1pt, fill=orange!10, minimum size=0.7cm, draw, circle] (l04s04) {};
  \draw (     7,     -5) node [orange, line width=1pt, fill=orange!10, minimum size=0.7cm, draw, circle] (l04s05) {};
  \draw (     7,     -6) node [orange, line width=1pt, fill=orange!10, minimum size=0.7cm, draw, circle] (l04s06) {};
  \draw (     7,     -7) node [orange, line width=1pt, fill=orange!10, minimum size=0.7cm, draw, circle] (l04s07) {};
  \draw (  8.75,     -0) node [fill=white, minimum size=0.7cm, draw, circle] (l05s00) {};
  \draw (  8.75,     -1) node [fill=white, minimum size=0.7cm, draw, circle] (l05s01) {};
  \draw (  8.75,     -2) node [orange, line width=1pt, fill=orange!10, minimum size=0.7cm, draw, circle] (l05s02) {};
  \draw (  8.75,     -3) node [orange, line width=1pt, fill=orange!10, minimum size=0.7cm, draw, circle] (l05s03) {};
  \draw (  8.75,     -4) node [orange, line width=1pt, fill=orange!10, minimum size=0.7cm, draw, circle] (l05s04) {};
  \draw (  8.75,     -5) node [orange, line width=1pt, fill=orange!10, minimum size=0.7cm, draw, circle] (l05s05) {};
  \draw (  8.75,     -6) node [fill=white, minimum size=0.7cm, draw, circle] (l05s06) {};
  \draw (  8.75,     -7) node [fill=white, minimum size=0.7cm, draw, circle] (l05s07) {};
  \draw (  10.5,     -0) node [fill=white, minimum size=0.7cm, draw, circle] (l06s00) {};
  \draw (  10.5,     -1) node [fill=white, minimum size=0.7cm, draw, circle] (l06s01) {};
  \draw (  10.5,     -2) node [orange, line width=1pt, fill=orange!10, minimum size=0.7cm, draw, circle] (l06s02) {};
  \draw (  10.5,     -3) node [fill=white, minimum size=0.7cm, draw, circle] (l06s03) {};
  \draw (  10.5,     -4) node [fill=white, minimum size=0.7cm, draw, circle] (l06s04) {};
  \draw (  10.5,     -5) node [orange, line width=1pt, fill=orange!10, minimum size=0.7cm, draw, circle] (l06s05) {};
  \draw (  10.5,     -6) node [fill=white, minimum size=0.7cm, draw, circle] (l06s06) {};
  \draw (  10.5,     -7) node [fill=white, minimum size=0.7cm, draw, circle] (l06s07) {};
  \draw ( 12.25,     -0) node [fill=white, minimum size=0.7cm, draw, circle] (l07s00) {};
  \draw ( 12.25,     -1) node [fill=white, minimum size=0.7cm, draw, circle] (l07s01) {};
  \draw ( 12.25,     -2) node [fill=white, minimum size=0.7cm, draw, circle] (l07s02) {};
  \draw ( 12.25,     -3) node [fill=white, minimum size=0.7cm, draw, circle] (l07s03) {};
  \draw ( 12.25,     -4) node [fill=white, minimum size=0.7cm, draw, circle] (l07s04) {};
  \draw ( 12.25,     -5) node [orange, line width=1pt, fill=orange!10, minimum size=0.7cm, draw, circle] (l07s05) {};
  \draw ( 12.25,     -6) node [fill=white, minimum size=0.7cm, draw, circle] (l07s06) {};
  \draw ( 12.25,     -7) node [fill=white, minimum size=0.7cm, draw, circle] (l07s07) {};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%print numbers
  \node at(l00s00) {$*$};
  \node at(l01s00) {$1$};
  \node at(l01s01) {$1$};
  \node at(l02s00) {$1$};
  \node at(l02s01) {$1$};
  \node at(l02s02) {$1$};
  \node at(l02s03) {$1$};
  \node at(l03s00) {$1$};
  \node at(l03s01) {$1$};
  \node at(l03s02) {$1$};
  \node at(l03s03) {$1$};
  \node at(l04s00) {$1$};
  \node at(l04s01) {$1$};
  \node at(l04s02) {$1$};
  \node at(l04s03) {$1$};
  \node at(l04s04) {$1$};
  \node at(l04s05) {$1$};
  \node at(l04s06) {$1$};
  \node at(l04s07) {$1$};
  \node at(l05s02) {$1$};
  \node at(l05s03) {$1$};
  \node at(l05s04) {$1$};
  \node at(l05s05) {$1$};
  \node at(l06s02) {$1^B$};
  \node at(l06s05) {$1^A$};
  \node at(l07s05) {$1$};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%draw edges
  \begin{scope}[on background layer]
    \draw[solid, line cap=round] (l00s00.east) -- (l01s00.west);
    \draw[solid, line cap=round] (l00s00.east) -- (l01s01.west);
    \draw[solid, line cap=round] (l01s00.east) -- (l02s00.west);
    \draw[solid, line cap=round] (l01s00.east) -- (l02s02.west);
    \draw[solid, line cap=round] (l01s01.east) -- (l02s01.west);
    \draw[solid, line cap=round] (l01s01.east) -- (l02s03.west);
    \draw[solid, line cap=round] (l02s00.east) -- (l03s00.west);
    \draw[solid, line cap=round] (l02s00.east) -- (l03s03.west);
    \draw[solid, line cap=round] (l02s01.east) -- (l03s01.west);
    \draw[solid, line cap=round] (l02s01.east) -- (l03s02.west);
    \draw[solid, line cap=round] (l02s02.east) -- (l03s02.west);
    \draw[solid, line cap=round] (l02s02.east) -- (l03s01.west);
    \draw[solid, line cap=round] (l02s03.east) -- (l03s03.west);
    \draw[solid, line cap=round] (l02s03.east) -- (l03s00.west);
    \draw[solid, line cap=round] (l03s00.east) -- (l04s00.west);
    \draw[solid, line cap=round] (l03s00.east) -- (l04s04.west);
    \draw[solid, line cap=round] (l03s01.east) -- (l04s01.west);
    \draw[solid, line cap=round] (l03s01.east) -- (l04s05.west);
    \draw[solid, line cap=round] (l03s02.east) -- (l04s02.west);
    \draw[solid, line cap=round] (l03s02.east) -- (l04s06.west);
    \draw[solid, line cap=round] (l03s03.east) -- (l04s03.west);
    \draw[solid, line cap=round] (l03s03.east) -- (l04s07.west);
    \draw[solid, line cap=round] (l04s00.east) -- (l05s00.west);
    \draw[solid, line cap=round] (l04s00.east) -- (l05s05.west);
    \draw[solid, line cap=round] (l04s01.east) -- (l05s01.west);
    \draw[solid, line cap=round] (l04s01.east) -- (l05s04.west);
    \draw[solid, line cap=round] (l04s02.east) -- (l05s02.west);
    \draw[solid, line cap=round] (l04s02.east) -- (l05s07.west);
    \draw[solid, line cap=round] (l04s03.east) -- (l05s03.west);
    \draw[solid, line cap=round] (l04s03.east) -- (l05s06.west);
    \draw[solid, line cap=round] (l04s04.east) -- (l05s04.west);
    \draw[solid, line cap=round] (l04s04.east) -- (l05s01.west);
    \draw[solid, line cap=round] (l04s05.east) -- (l05s05.west);
    \draw[solid, line cap=round] (l04s05.east) -- (l05s00.west);
    \draw[solid, line cap=round] (l04s06.east) -- (l05s06.west);
    \draw[solid, line cap=round] (l04s06.east) -- (l05s03.west);
    \draw[solid, line cap=round] (l04s07.east) -- (l05s07.west);
    \draw[solid, line cap=round] (l04s07.east) -- (l05s02.west);
    \draw[solid, line cap=round] (l05s00.east) -- (l06s00.west);
    \draw[solid, line cap=round] (l05s00.east) -- (l06s06.west);
    \draw[solid, line cap=round] (l05s01.east) -- (l06s01.west);
    \draw[solid, line cap=round] (l05s01.east) -- (l06s07.west);
    \draw[solid, line cap=round] (l05s02.east) -- (l06s02.west);
    \draw[solid, line cap=round] (l05s02.east) -- (l06s04.west);
    \draw[solid, line cap=round] (l05s03.east) -- (l06s03.west);
    \draw[solid, line cap=round] (l05s03.east) -- (l06s05.west);
    \draw[solid, line cap=round] (l05s04.east) -- (l06s04.west);
    \draw[solid, line cap=round] (l05s04.east) -- (l06s02.west);
    \draw[solid, line cap=round] (l05s05.east) -- (l06s05.west);
    \draw[solid, line cap=round] (l05s05.east) -- (l06s03.west);
    \draw[solid, line cap=round] (l05s06.east) -- (l06s06.west);
    \draw[solid, line cap=round] (l05s06.east) -- (l06s00.west);
    \draw[solid, line cap=round] (l05s07.east) -- (l06s07.west);
    \draw[solid, line cap=round] (l05s07.east) -- (l06s01.west);
    \draw[solid, line cap=round] (l06s00.east) -- (l07s00.west);
    \draw[solid, line cap=round] (l06s00.east) -- (l07s07.west);
    \draw[solid, line cap=round] (l06s01.east) -- (l07s01.west);
    \draw[solid, line cap=round] (l06s01.east) -- (l07s06.west);
    \draw[solid, line cap=round] (l06s02.east) -- (l07s02.west);
    \draw[solid, line cap=round] (l06s02.east) -- (l07s05.west);
    \draw[solid, line cap=round] (l06s03.east) -- (l07s03.west);
    \draw[solid, line cap=round] (l06s03.east) -- (l07s04.west);
    \draw[solid, line cap=round] (l06s04.east) -- (l07s04.west);
    \draw[solid, line cap=round] (l06s04.east) -- (l07s03.west);
    \draw[solid, line cap=round] (l06s05.east) -- (l07s05.west);
    \draw[solid, line cap=round] (l06s05.east) -- (l07s02.west);
    \draw[solid, line cap=round] (l06s06.east) -- (l07s06.west);
    \draw[solid, line cap=round] (l06s06.east) -- (l07s01.west);
    \draw[solid, line cap=round] (l06s07.east) -- (l07s07.west);
    \draw[solid, line cap=round] (l06s07.east) -- (l07s00.west);
    \draw[solid, line cap=round, blue, line width=2pt] (l00s00.east) -- (l01s00.west);
    \draw[solid, line cap=round, blue, line width=2pt] (l01s00.east) -- (l02s00.west);
    \draw[solid, line cap=round, blue, line width=2pt] (l02s00.east) -- (l03s00.west);
    \draw[solid, line cap=round, blue, line width=2pt] (l03s00.east) -- (l04s00.west);
    \draw[solid, line cap=round, blue, line width=2pt] (l04s00.east) -- (l05s05.west);
    \draw[solid, line cap=round, blue, line width=2pt] (l05s05.east) -- (l06s05.west);
    \draw[solid, line cap=round, blue, line width=2pt] (l06s05.east) -- (l07s05.west);
  \end{scope}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%print paths
\draw[fill=yellow!20,rounded corners=10pt] (-0.17500000000000002, -4) rectangle (5.425, -7);
\node[anchor=west] at(0, -4.8) () {\resizebox{!}{20pt}{$\bm{e}^{(1)} = 0000100$}};
\node[anchor=west] at(0, -6.2) () {\resizebox{!}{20pt}{$\Gamma(\bm{e}^{(1)}) = 7.0$}};
\end{tikzpicture}


==> Figures/trellis-cyz/path10.tex <==
\begin{tikzpicture}[style={font=\Large}, scale=0.3967, every node/.style={scale=0.3967}]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%draw nodes
  \draw (     0,     -0) node [fill=white, minimum size=0.7cm, draw, circle] (l00s00) {};
  \draw (  1.75,     -0) node [fill=white, minimum size=0.7cm, draw, circle] (l01s00) {};
  \draw (  1.75,     -1) node [fill=white, minimum size=0.7cm, draw, circle] (l01s01) {};
  \draw (   3.5,     -0) node [fill=white, minimum size=0.7cm, draw, circle] (l02s00) {};
  \draw (   3.5,     -1) node [fill=white, minimum size=0.7cm, draw, circle] (l02s01) {};
  \draw (   3.5,     -2) node [fill=white, minimum size=0.7cm, draw, circle] (l02s02) {};
  \draw (   3.5,     -3) node [fill=white, minimum size=0.7cm, draw, circle] (l02s03) {};
  \draw (  5.25,     -0) node [fill=white, minimum size=0.7cm, draw, circle] (l03s00) {};
  \draw (  5.25,     -1) node [fill=white, minimum size=0.7cm, draw, circle] (l03s01) {};
  \draw (  5.25,     -2) node [fill=white, minimum size=0.7cm, draw, circle] (l03s02) {};
  \draw (  5.25,     -3) node [fill=white, minimum size=0.7cm, draw, circle] (l03s03) {};
  \draw (     7,     -0) node [fill=white, minimum size=0.7cm, draw, circle] (l04s00) {};
  \draw (     7,     -1) node [fill=white, minimum size=0.7cm, draw, circle] (l04s01) {};
  \draw (     7,     -2) node [fill=white, minimum size=0.7cm, draw, circle] (l04s02) {};
  \draw (     7,     -3) node [fill=white, minimum size=0.7cm, draw, circle] (l04s03) {};
  \draw (     7,     -4) node [fill=white, minimum size=0.7cm, draw, circle] (l04s04) {};
  \draw (     7,     -5) node [fill=white, minimum size=0.7cm, draw, circle] (l04s05) {};
  \draw (     7,     -6) node [orange, line width=1pt, fill=orange!10, minimum size=0.7cm, draw, circle] (l04s06) {};
  \draw (     7,     -7) node [fill=white, minimum size=0.7cm, draw, circle] (l04s07) {};
  \draw (  8.75,     -0) node [fill=white, minimum size=0.7cm, draw, circle] (l05s00) {};
  \draw (  8.75,     -1) node [fill=white, minimum size=0.7cm, draw, circle] (l05s01) {};
  \draw (  8.75,     -2) node [fill=white, minimum size=0.7cm, draw, circle] (l05s02) {};
  \draw (  8.75,     -3) node [orange, line width=1pt, fill=orange!10, minimum size=0.7cm, draw, circle] (l05s03) {};
  \draw (  8.75,     -4) node [fill=white, minimum size=0.7cm, draw, circle] (l05s04) {};
  \draw (  8.75,     -5) node [fill=white, minimum size=0.7cm, draw, circle] (l05s05) {};
  \draw (  8.75,     -6) node [fill=white, minimum size=0.7cm, draw, circle] (l05s06) {};
  \draw (  8.75,     -7) node [fill=white, minimum size=0.7cm, draw, circle] (l05s07) {};
  \draw (  10.5,     -0) node [fill=white, minimum size=0.7cm, draw, circle] (l06s00) {};
  \draw (  10.5,     -1) node [fill=white, minimum size=0.7cm, draw, circle] (l06s01) {};
  \draw (  10.5,     -2) node [fill=white, minimum size=0.7cm, draw, circle] (l06s02) {};
  \draw (  10.5,     -3) node [fill=white, minimum size=0.7cm, draw, circle] (l06s03) {};
  \draw (  10.5,     -4) node [fill=white, minimum size=0.7cm, draw, circle] (l06s04) {};
  \draw (  10.5,     -5) node [orange, line width=1pt, fill=orange!10, minimum size=0.7cm, draw, circle] (l06s05) {};
  \draw (  10.5,     -6) node [fill=white, minimum size=0.7cm, draw, circle] (l06s06) {};
  \draw (  10.5,     -7) node [fill=white, minimum size=0.7cm, draw, circle] (l06s07) {};
  \draw ( 12.25,     -0) node [fill=white, minimum size=0.7cm, draw, circle] (l07s00) {};
  \draw ( 12.25,     -1) node [fill=white, minimum size=0.7cm, draw, circle] (l07s01) {};
  \draw ( 12.25,     -2) node [fill=white, minimum size=0.7cm, draw, circle] (l07s02) {};
  \draw ( 12.25,     -3) node [fill=white, minimum size=0.7cm, draw, circle] (l07s03) {};
  \draw ( 12.25,     -4) node [fill=white, minimum size=0.7cm, draw, circle] (l07s04) {};
  \draw ( 12.25,     -5) node [orange, line width=1pt, fill=orange!10, minimum size=0.7cm, draw, circle] (l07s05) {};
  \draw ( 12.25,     -6) node [fill=white, minimum size=0.7cm, draw, circle] (l07s06) {};
  \draw ( 12.25,     -7) node [fill=white, minimum size=0.7cm, draw, circle] (l07s07) {};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%print numbers
  \node at(l00s00) {$*$};
  \node at(l01s00) {$1$};
  \node at(l01s01) {$1$};
  \node at(l02s00) {$1$};
  \node at(l02s01) {$1$};
  \node at(l02s02) {$1$};
  \node at(l02s03) {$1$};
  \node at(l03s00) {$2$};
  \node at(l03s01) {$2$};
  \node at(l03s02) {$2$};
  \node at(l03s03) {$2$};
  \node at(l04s00) {$2$};
  \node at(l04s01) {$1$};
  \node at(l04s02) {$2$};
  \node at(l04s03) {$2$};
  \node at(l04s04) {$1$};
  \node at(l04s05) {$2$};
  \node at(l04s06) {$2$};
  \node at(l04s07) {$1$};
  \node at(l05s02) {$3$};
  \node at(l05s03) {$4$};
  \node at(l05s04) {$1$};
  \node at(l05s05) {$4$};
  \node at(l06s02) {$3$};
  \node at(l06s05) {$8$};
  \node at(l07s05) {$10$};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%draw edges
  \begin{scope}[on background layer]
    \draw[solid, line cap=round] (l00s00.east) -- (l01s00.west);
    \draw[solid, line cap=round] (l00s00.east) -- (l01s01.west);
    \draw[solid, line cap=round] (l01s00.east) -- (l02s00.west);
    \draw[solid, line cap=round] (l01s00.east) -- (l02s02.west);
    \draw[solid, line cap=round] (l01s01.east) -- (l02s01.west);
    \draw[solid, line cap=round] (l01s01.east) -- (l02s03.west);
    \draw[solid, line cap=round] (l02s00.east) -- (l03s00.west);
    \draw[solid, line cap=round] (l02s00.east) -- (l03s03.west);
    \draw[solid, line cap=round] (l02s01.east) -- (l03s01.west);
    \draw[solid, line cap=round] (l02s01.east) -- (l03s02.west);
    \draw[solid, line cap=round] (l02s02.east) -- (l03s02.west);
    \draw[solid, line cap=round] (l02s02.east) -- (l03s01.west);
    \draw[solid, line cap=round] (l02s03.east) -- (l03s03.west);
    \draw[solid, line cap=round] (l02s03.east) -- (l03s00.west);
    \draw[solid, line cap=round] (l03s00.east) -- (l04s00.west);
    \draw[solid, line cap=round] (l03s00.east) -- (l04s04.west);
    \draw[solid, line cap=round] (l03s01.east) -- (l04s01.west);
    \draw[solid, line cap=round] (l03s01.east) -- (l04s05.west);
    \draw[solid, line cap=round] (l03s02.east) -- (l04s02.west);
    \draw[solid, line cap=round] (l03s02.east) -- (l04s06.west);
    \draw[solid, line cap=round] (l03s03.east) -- (l04s03.west);
    \draw[solid, line cap=round] (l03s03.east) -- (l04s07.west);
    \draw[solid, line cap=round] (l04s00.east) -- (l05s00.west);
    \draw[solid, line cap=round] (l04s00.east) -- (l05s05.west);
    \draw[solid, line cap=round] (l04s01.east) -- (l05s01.west);
    \draw[solid, line cap=round] (l04s01.east) -- (l05s04.west);
    \draw[solid, line cap=round] (l04s02.east) -- (l05s02.west);
    \draw[solid, line cap=round] (l04s02.east) -- (l05s07.west);
    \draw[solid, line cap=round] (l04s03.east) -- (l05s03.west);
    \draw[solid, line cap=round] (l04s03.east) -- (l05s06.west);
    \draw[solid, line cap=round] (l04s04.east) -- (l05s04.west);
    \draw[solid, line cap=round] (l04s04.east) -- (l05s01.west);
    \draw[solid, line cap=round] (l04s05.east) -- (l05s05.west);
    \draw[solid, line cap=round] (l04s05.east) -- (l05s00.west);
    \draw[solid, line cap=round] (l04s06.east) -- (l05s06.west);
    \draw[solid, line cap=round] (l04s06.east) -- (l05s03.west);
    \draw[solid, line cap=round] (l04s07.east) -- (l05s07.west);
    \draw[solid, line cap=round] (l04s07.east) -- (l05s02.west);
    \draw[solid, line cap=round] (l05s00.east) -- (l06s00.west);
    \draw[solid, line cap=round] (l05s00.east) -- (l06s06.west);
    \draw[solid, line cap=round] (l05s01.east) -- (l06s01.west);
    \draw[solid, line cap=round] (l05s01.east) -- (l06s07.west);
    \draw[solid, line cap=round] (l05s02.east) -- (l06s02.west);
    \draw[solid, line cap=round] (l05s02.east) -- (l06s04.west);
    \draw[solid, line cap=round] (l05s03.east) -- (l06s03.west);
    \draw[solid, line cap=round] (l05s03.east) -- (l06s05.west);
    \draw[solid, line cap=round] (l05s04.east) -- (l06s04.west);
    \draw[solid, line cap=round] (l05s04.east) -- (l06s02.west);
    \draw[solid, line cap=round] (l05s05.east) -- (l06s05.west);
    \draw[solid, line cap=round] (l05s05.east) -- (l06s03.west);
    \draw[solid, line cap=round] (l05s06.east) -- (l06s06.west);
    \draw[solid, line cap=round] (l05s06.east) -- (l06s00.west);
    \draw[solid, line cap=round] (l05s07.east) -- (l06s07.west);
    \draw[solid, line cap=round] (l05s07.east) -- (l06s01.west);
    \draw[solid, line cap=round] (l06s00.east) -- (l07s00.west);
    \draw[solid, line cap=round] (l06s00.east) -- (l07s07.west);
    \draw[solid, line cap=round] (l06s01.east) -- (l07s01.west);
    \draw[solid, line cap=round] (l06s01.east) -- (l07s06.west);
    \draw[solid, line cap=round] (l06s02.east) -- (l07s02.west);
    \draw[solid, line cap=round] (l06s02.east) -- (l07s05.west);
    \draw[solid, line cap=round] (l06s03.east) -- (l07s03.west);
    \draw[solid, line cap=round] (l06s03.east) -- (l07s04.west);
    \draw[solid, line cap=round] (l06s04.east) -- (l07s04.west);
    \draw[solid, line cap=round] (l06s04.east) -- (l07s03.west);
    \draw[solid, line cap=round] (l06s05.east) -- (l07s05.west);
    \draw[solid, line cap=round] (l06s05.east) -- (l07s02.west);
    \draw[solid, line cap=round] (l06s06.east) -- (l07s06.west);
    \draw[solid, line cap=round] (l06s06.east) -- (l07s01.west);
    \draw[solid, line cap=round] (l06s07.east) -- (l07s07.west);
    \draw[solid, line cap=round] (l06s07.east) -- (l07s00.west);
    \draw[solid, line cap=round, blue, line width=2pt] (l00s00.east) -- (l01s01.west);
    \draw[solid, line cap=round, blue, line width=2pt] (l01s01.east) -- (l02s01.west);
    \draw[solid, line cap=round, blue, line width=2pt] (l02s01.east) -- (l03s02.west);
    \draw[solid, line cap=round, blue, line width=2pt] (l03s02.east) -- (l04s06.west);
    \draw[solid, line cap=round, blue, line width=2pt] (l04s06.east) -- (l05s03.west);
    \draw[solid, line cap=round, blue, line width=2pt] (l05s03.east) -- (l06s05.west);
    \draw[solid, line cap=round, blue, line width=2pt] (l06s05.east) -- (l07s05.west);
  \end{scope}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%print paths
\draw[fill=yellow!20,rounded corners=10pt] (-0.17500000000000002, -4) rectangle (5.425, -7);
\node[anchor=west] at(0, -4.8) () {\resizebox{!}{20pt}{$\bm{e}^{(10)} = 1011110$}};
\node[anchor=west] at(0, -6.2) () {\resizebox{!}{20pt}{$\Gamma(\bm{e}^{(10)}) = 29.0$}};
\end{tikzpicture}


==> Figures/trellis-cyz/path11.tex <==
\begin{tikzpicture}[style={font=\Large}, scale=0.3967, every node/.style={scale=0.3967}]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%draw nodes
  \draw (     0,     -0) node [fill=white, minimum size=0.7cm, draw, circle] (l00s00) {};
  \draw (  1.75,     -0) node [fill=white, minimum size=0.7cm, draw, circle] (l01s00) {};
  \draw (  1.75,     -1) node [fill=white, minimum size=0.7cm, draw, circle] (l01s01) {};
  \draw (   3.5,     -0) node [fill=white, minimum size=0.7cm, draw, circle] (l02s00) {};
  \draw (   3.5,     -1) node [fill=white, minimum size=0.7cm, draw, circle] (l02s01) {};
  \draw (   3.5,     -2) node [fill=white, minimum size=0.7cm, draw, circle] (l02s02) {};
  \draw (   3.5,     -3) node [fill=white, minimum size=0.7cm, draw, circle] (l02s03) {};
  \draw (  5.25,     -0) node [fill=white, minimum size=0.7cm, draw, circle] (l03s00) {};
  \draw (  5.25,     -1) node [fill=white, minimum size=0.7cm, draw, circle] (l03s01) {};
  \draw (  5.25,     -2) node [fill=white, minimum size=0.7cm, draw, circle] (l03s02) {};
  \draw (  5.25,     -3) node [fill=white, minimum size=0.7cm, draw, circle] (l03s03) {};
  \draw (     7,     -0) node [fill=white, minimum size=0.7cm, draw, circle] (l04s00) {};
  \draw (     7,     -1) node [fill=white, minimum size=0.7cm, draw, circle] (l04s01) {};
  \draw (     7,     -2) node [fill=white, minimum size=0.7cm, draw, circle] (l04s02) {};
  \draw (     7,     -3) node [fill=white, minimum size=0.7cm, draw, circle] (l04s03) {};
  \draw (     7,     -4) node [fill=white, minimum size=0.7cm, draw, circle] (l04s04) {};
  \draw (     7,     -5) node [fill=white, minimum size=0.7cm, draw, circle] (l04s05) {};
  \draw (     7,     -6) node [fill=white, minimum size=0.7cm, draw, circle] (l04s06) {};
  \draw (     7,     -7) node [fill=white, minimum size=0.7cm, draw, circle] (l04s07) {};
  \draw (  8.75,     -0) node [fill=white, minimum size=0.7cm, draw, circle] (l05s00) {};
  \draw (  8.75,     -1) node [fill=white, minimum size=0.7cm, draw, circle] (l05s01) {};
  \draw (  8.75,     -2) node [fill=white, minimum size=0.7cm, draw, circle] (l05s02) {};
  \draw (  8.75,     -3) node [fill=white, minimum size=0.7cm, draw, circle] (l05s03) {};
  \draw (  8.75,     -4) node [fill=white, minimum size=0.7cm, draw, circle] (l05s04) {};
  \draw (  8.75,     -5) node [fill=white, minimum size=0.7cm, draw, circle] (l05s05) {};
  \draw (  8.75,     -6) node [fill=white, minimum size=0.7cm, draw, circle] (l05s06) {};
  \draw (  8.75,     -7) node [fill=white, minimum size=0.7cm, draw, circle] (l05s07) {};
  \draw (  10.5,     -0) node [fill=white, minimum size=0.7cm, draw, circle] (l06s00) {};
  \draw (  10.5,     -1) node [fill=white, minimum size=0.7cm, draw, circle] (l06s01) {};
  \draw (  10.5,     -2) node [fill=white, minimum size=0.7cm, draw, circle] (l06s02) {};
  \draw (  10.5,     -3) node [fill=white, minimum size=0.7cm, draw, circle] (l06s03) {};
  \draw (  10.5,     -4) node [fill=white, minimum size=0.7cm, draw, circle] (l06s04) {};
  \draw (  10.5,     -5) node [fill=white, minimum size=0.7cm, draw, circle] (l06s05) {};
  \draw (  10.5,     -6) node [fill=white, minimum size=0.7cm, draw, circle] (l06s06) {};
  \draw (  10.5,     -7) node [fill=white, minimum size=0.7cm, draw, circle] (l06s07) {};
  \draw ( 12.25,     -0) node [fill=white, minimum size=0.7cm, draw, circle] (l07s00) {};
  \draw ( 12.25,     -1) node [fill=white, minimum size=0.7cm, draw, circle] (l07s01) {};
  \draw ( 12.25,     -2) node [fill=white, minimum size=0.7cm, draw, circle] (l07s02) {};
  \draw ( 12.25,     -3) node [fill=white, minimum size=0.7cm, draw, circle] (l07s03) {};
  \draw ( 12.25,     -4) node [fill=white, minimum size=0.7cm, draw, circle] (l07s04) {};
  \draw ( 12.25,     -5) node [orange, line width=1pt, fill=orange!10, minimum size=0.7cm, draw, circle] (l07s05) {};
  \draw ( 12.25,     -6) node [fill=white, minimum size=0.7cm, draw, circle] (l07s06) {};
  \draw ( 12.25,     -7) node [fill=white, minimum size=0.7cm, draw, circle] (l07s07) {};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%print numbers
  \node at(l00s00) {$*$};
  \node at(l01s00) {$1$};
  \node at(l01s01) {$1$};
  \node at(l02s00) {$1$};
  \node at(l02s01) {$1$};
  \node at(l02s02) {$1$};
  \node at(l02s03) {$1$};
  \node at(l03s00) {$2$};
  \node at(l03s01) {$2$};
  \node at(l03s02) {$2$};
  \node at(l03s03) {$2$};
  \node at(l04s00) {$2$};
  \node at(l04s01) {$1$};
  \node at(l04s02) {$2$};
  \node at(l04s03) {$2$};
  \node at(l04s04) {$1$};
  \node at(l04s05) {$2$};
  \node at(l04s06) {$2$};
  \node at(l04s07) {$1$};
  \node at(l05s02) {$3$};
  \node at(l05s03) {$4$};
  \node at(l05s04) {$1$};
  \node at(l05s05) {$4$};
  \node at(l06s02) {$3$};
  \node at(l06s05) {$8$};
  \node at(l07s05) {$11$};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%draw edges
  \begin{scope}[on background layer]
    \draw[solid, line cap=round] (l00s00.east) -- (l01s00.west);
    \draw[solid, line cap=round] (l00s00.east) -- (l01s01.west);
    \draw[solid, line cap=round] (l01s00.east) -- (l02s00.west);
    \draw[solid, line cap=round] (l01s00.east) -- (l02s02.west);
    \draw[solid, line cap=round] (l01s01.east) -- (l02s01.west);
    \draw[solid, line cap=round] (l01s01.east) -- (l02s03.west);
    \draw[solid, line cap=round] (l02s00.east) -- (l03s00.west);
    \draw[solid, line cap=round] (l02s00.east) -- (l03s03.west);
    \draw[solid, line cap=round] (l02s01.east) -- (l03s01.west);
    \draw[solid, line cap=round] (l02s01.east) -- (l03s02.west);
    \draw[solid, line cap=round] (l02s02.east) -- (l03s02.west);
    \draw[solid, line cap=round] (l02s02.east) -- (l03s01.west);
    \draw[solid, line cap=round] (l02s03.east) -- (l03s03.west);
    \draw[solid, line cap=round] (l02s03.east) -- (l03s00.west);
    \draw[solid, line cap=round] (l03s00.east) -- (l04s00.west);
    \draw[solid, line cap=round] (l03s00.east) -- (l04s04.west);
    \draw[solid, line cap=round] (l03s01.east) -- (l04s01.west);
    \draw[solid, line cap=round] (l03s01.east) -- (l04s05.west);
    \draw[solid, line cap=round] (l03s02.east) -- (l04s02.west);
    \draw[solid, line cap=round] (l03s02.east) -- (l04s06.west);
    \draw[solid, line cap=round] (l03s03.east) -- (l04s03.west);
    \draw[solid, line cap=round] (l03s03.east) -- (l04s07.west);
    \draw[solid, line cap=round] (l04s00.east) -- (l05s00.west);
    \draw[solid, line cap=round] (l04s00.east) -- (l05s05.west);
    \draw[solid, line cap=round] (l04s01.east) -- (l05s01.west);
    \draw[solid, line cap=round] (l04s01.east) -- (l05s04.west);
    \draw[solid, line cap=round] (l04s02.east) -- (l05s02.west);
    \draw[solid, line cap=round] (l04s02.east) -- (l05s07.west);
    \draw[solid, line cap=round] (l04s03.east) -- (l05s03.west);
    \draw[solid, line cap=round] (l04s03.east) -- (l05s06.west);
    \draw[solid, line cap=round] (l04s04.east) -- (l05s04.west);
    \draw[solid, line cap=round] (l04s04.east) -- (l05s01.west);
    \draw[solid, line cap=round] (l04s05.east) -- (l05s05.west);
    \draw[solid, line cap=round] (l04s05.east) -- (l05s00.west);
    \draw[solid, line cap=round] (l04s06.east) -- (l05s06.west);
    \draw[solid, line cap=round] (l04s06.east) -- (l05s03.west);
    \draw[solid, line cap=round] (l04s07.east) -- (l05s07.west);
    \draw[solid, line cap=round] (l04s07.east) -- (l05s02.west);
    \draw[solid, line cap=round] (l05s00.east) -- (l06s00.west);
    \draw[solid, line cap=round] (l05s00.east) -- (l06s06.west);
    \draw[solid, line cap=round] (l05s01.east) -- (l06s01.west);
    \draw[solid, line cap=round] (l05s01.east) -- (l06s07.west);
    \draw[solid, line cap=round] (l05s02.east) -- (l06s02.west);
    \draw[solid, line cap=round] (l05s02.east) -- (l06s04.west);
    \draw[solid, line cap=round] (l05s03.east) -- (l06s03.west);
    \draw[solid, line cap=round] (l05s03.east) -- (l06s05.west);
    \draw[solid, line cap=round] (l05s04.east) -- (l06s04.west);
    \draw[solid, line cap=round] (l05s04.east) -- (l06s02.west);
    \draw[solid, line cap=round] (l05s05.east) -- (l06s05.west);
    \draw[solid, line cap=round] (l05s05.east) -- (l06s03.west);
    \draw[solid, line cap=round] (l05s06.east) -- (l06s06.west);
    \draw[solid, line cap=round] (l05s06.east) -- (l06s00.west);
    \draw[solid, line cap=round] (l05s07.east) -- (l06s07.west);
    \draw[solid, line cap=round] (l05s07.east) -- (l06s01.west);
    \draw[solid, line cap=round] (l06s00.east) -- (l07s00.west);
    \draw[solid, line cap=round] (l06s00.east) -- (l07s07.west);
    \draw[solid, line cap=round] (l06s01.east) -- (l07s01.west);
    \draw[solid, line cap=round] (l06s01.east) -- (l07s06.west);
    \draw[solid, line cap=round] (l06s02.east) -- (l07s02.west);
    \draw[solid, line cap=round] (l06s02.east) -- (l07s05.west);
    \draw[solid, line cap=round] (l06s03.east) -- (l07s03.west);
    \draw[solid, line cap=round] (l06s03.east) -- (l07s04.west);
    \draw[solid, line cap=round] (l06s04.east) -- (l07s04.west);
    \draw[solid, line cap=round] (l06s04.east) -- (l07s03.west);
    \draw[solid, line cap=round] (l06s05.east) -- (l07s05.west);
    \draw[solid, line cap=round] (l06s05.east) -- (l07s02.west);
    \draw[solid, line cap=round] (l06s06.east) -- (l07s06.west);
    \draw[solid, line cap=round] (l06s06.east) -- (l07s01.west);
    \draw[solid, line cap=round] (l06s07.east) -- (l07s07.west);
    \draw[solid, line cap=round] (l06s07.east) -- (l07s00.west);
    \draw[solid, line cap=round, blue, line width=2pt] (l00s00.east) -- (l01s00.west);
    \draw[solid, line cap=round, blue, line width=2pt] (l01s00.east) -- (l02s00.west);
    \draw[solid, line cap=round, blue, line width=2pt] (l02s00.east) -- (l03s00.west);
    \draw[solid, line cap=round, blue, line width=2pt] (l03s00.east) -- (l04s04.west);
    \draw[solid, line cap=round, blue, line width=2pt] (l04s04.east) -- (l05s04.west);
    \draw[solid, line cap=round, blue, line width=2pt] (l05s04.east) -- (l06s02.west);
    \draw[solid, line cap=round, blue, line width=2pt] (l06s02.east) -- (l07s05.west);
  \end{scope}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%print paths
\draw[fill=yellow!20,rounded corners=10pt] (-0.17500000000000002, -4) rectangle (5.425, -7);
\node[anchor=west] at(0, -4.8) () {\resizebox{!}{20pt}{$\bm{e}^{(11)} = 0001011$}};
\node[anchor=west] at(0, -6.2) () {\resizebox{!}{20pt}{$\Gamma(\bm{e}^{(11)}) = 30.0$}};
\end{tikzpicture}


==> Figures/trellis-cyz/path12.tex <==
\begin{tikzpicture}[style={font=\Large}, scale=0.3967, every node/.style={scale=0.3967}]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%draw nodes
  \draw (     0,     -0) node [fill=white, minimum size=0.7cm, draw, circle] (l00s00) {};
  \draw (  1.75,     -0) node [fill=white, minimum size=0.7cm, draw, circle] (l01s00) {};
  \draw (  1.75,     -1) node [fill=white, minimum size=0.7cm, draw, circle] (l01s01) {};
  \draw (   3.5,     -0) node [fill=white, minimum size=0.7cm, draw, circle] (l02s00) {};
  \draw (   3.5,     -1) node [fill=white, minimum size=0.7cm, draw, circle] (l02s01) {};
  \draw (   3.5,     -2) node [fill=white, minimum size=0.7cm, draw, circle] (l02s02) {};
  \draw (   3.5,     -3) node [fill=white, minimum size=0.7cm, draw, circle] (l02s03) {};
  \draw (  5.25,     -0) node [fill=white, minimum size=0.7cm, draw, circle] (l03s00) {};
  \draw (  5.25,     -1) node [fill=white, minimum size=0.7cm, draw, circle] (l03s01) {};
  \draw (  5.25,     -2) node [fill=white, minimum size=0.7cm, draw, circle] (l03s02) {};
  \draw (  5.25,     -3) node [fill=white, minimum size=0.7cm, draw, circle] (l03s03) {};
  \draw (     7,     -0) node [fill=white, minimum size=0.7cm, draw, circle] (l04s00) {};
  \draw (     7,     -1) node [fill=white, minimum size=0.7cm, draw, circle] (l04s01) {};
  \draw (     7,     -2) node [fill=white, minimum size=0.7cm, draw, circle] (l04s02) {};
  \draw (     7,     -3) node [fill=white, minimum size=0.7cm, draw, circle] (l04s03) {};
  \draw (     7,     -4) node [orange, line width=1pt, fill=orange!10, minimum size=0.7cm, draw, circle] (l04s04) {};
  \draw (     7,     -5) node [fill=white, minimum size=0.7cm, draw, circle] (l04s05) {};
  \draw (     7,     -6) node [fill=white, minimum size=0.7cm, draw, circle] (l04s06) {};
  \draw (     7,     -7) node [fill=white, minimum size=0.7cm, draw, circle] (l04s07) {};
  \draw (  8.75,     -0) node [fill=white, minimum size=0.7cm, draw, circle] (l05s00) {};
  \draw (  8.75,     -1) node [fill=white, minimum size=0.7cm, draw, circle] (l05s01) {};
  \draw (  8.75,     -2) node [fill=white, minimum size=0.7cm, draw, circle] (l05s02) {};
  \draw (  8.75,     -3) node [fill=white, minimum size=0.7cm, draw, circle] (l05s03) {};
  \draw (  8.75,     -4) node [orange, line width=1pt, fill=orange!10, minimum size=0.7cm, draw, circle] (l05s04) {};
  \draw (  8.75,     -5) node [fill=white, minimum size=0.7cm, draw, circle] (l05s05) {};
  \draw (  8.75,     -6) node [fill=white, minimum size=0.7cm, draw, circle] (l05s06) {};
  \draw (  8.75,     -7) node [fill=white, minimum size=0.7cm, draw, circle] (l05s07) {};
  \draw (  10.5,     -0) node [fill=white, minimum size=0.7cm, draw, circle] (l06s00) {};
  \draw (  10.5,     -1) node [fill=white, minimum size=0.7cm, draw, circle] (l06s01) {};
  \draw (  10.5,     -2) node [orange, line width=1pt, fill=orange!10, minimum size=0.7cm, draw, circle] (l06s02) {};
  \draw (  10.5,     -3) node [fill=white, minimum size=0.7cm, draw, circle] (l06s03) {};
  \draw (  10.5,     -4) node [fill=white, minimum size=0.7cm, draw, circle] (l06s04) {};
  \draw (  10.5,     -5) node [fill=white, minimum size=0.7cm, draw, circle] (l06s05) {};
  \draw (  10.5,     -6) node [fill=white, minimum size=0.7cm, draw, circle] (l06s06) {};
  \draw (  10.5,     -7) node [fill=white, minimum size=0.7cm, draw, circle] (l06s07) {};
  \draw ( 12.25,     -0) node [fill=white, minimum size=0.7cm, draw, circle] (l07s00) {};
  \draw ( 12.25,     -1) node [fill=white, minimum size=0.7cm, draw, circle] (l07s01) {};
  \draw ( 12.25,     -2) node [fill=white, minimum size=0.7cm, draw, circle] (l07s02) {};
  \draw ( 12.25,     -3) node [fill=white, minimum size=0.7cm, draw, circle] (l07s03) {};
  \draw ( 12.25,     -4) node [fill=white, minimum size=0.7cm, draw, circle] (l07s04) {};
  \draw ( 12.25,     -5) node [orange, line width=1pt, fill=orange!10, minimum size=0.7cm, draw, circle] (l07s05) {};
  \draw ( 12.25,     -6) node [fill=white, minimum size=0.7cm, draw, circle] (l07s06) {};
  \draw ( 12.25,     -7) node [fill=white, minimum size=0.7cm, draw, circle] (l07s07) {};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%print numbers
  \node at(l00s00) {$*$};
  \node at(l01s00) {$1$};
  \node at(l01s01) {$1$};
  \node at(l02s00) {$1$};
  \node at(l02s01) {$1$};
  \node at(l02s02) {$1$};
  \node at(l02s03) {$1$};
  \node at(l03s00) {$2$};
  \node at(l03s01) {$2$};
  \node at(l03s02) {$2$};
  \node at(l03s03) {$2$};
  \node at(l04s00) {$2$};
  \node at(l04s01) {$1$};
  \node at(l04s02) {$2$};
  \node at(l04s03) {$2$};
  \node at(l04s04) {$2$};
  \node at(l04s05) {$2$};
  \node at(l04s06) {$2$};
  \node at(l04s07) {$1$};
  \node at(l05s02) {$3$};
  \node at(l05s03) {$4$};
  \node at(l05s04) {$2$};
  \node at(l05s05) {$4$};
  \node at(l06s02) {$4$};
  \node at(l06s05) {$8$};
  \node at(l07s05) {$12$};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%draw edges
  \begin{scope}[on background layer]
    \draw[solid, line cap=round] (l00s00.east) -- (l01s00.west);
    \draw[solid, line cap=round] (l00s00.east) -- (l01s01.west);
    \draw[solid, line cap=round] (l01s00.east) -- (l02s00.west);
    \draw[solid, line cap=round] (l01s00.east) -- (l02s02.west);
    \draw[solid, line cap=round] (l01s01.east) -- (l02s01.west);
    \draw[solid, line cap=round] (l01s01.east) -- (l02s03.west);
    \draw[solid, line cap=round] (l02s00.east) -- (l03s00.west);
    \draw[solid, line cap=round] (l02s00.east) -- (l03s03.west);
    \draw[solid, line cap=round] (l02s01.east) -- (l03s01.west);
    \draw[solid, line cap=round] (l02s01.east) -- (l03s02.west);
    \draw[solid, line cap=round] (l02s02.east) -- (l03s02.west);
    \draw[solid, line cap=round] (l02s02.east) -- (l03s01.west);
    \draw[solid, line cap=round] (l02s03.east) -- (l03s03.west);
    \draw[solid, line cap=round] (l02s03.east) -- (l03s00.west);
    \draw[solid, line cap=round] (l03s00.east) -- (l04s00.west);
    \draw[solid, line cap=round] (l03s00.east) -- (l04s04.west);
    \draw[solid, line cap=round] (l03s01.east) -- (l04s01.west);
    \draw[solid, line cap=round] (l03s01.east) -- (l04s05.west);
    \draw[solid, line cap=round] (l03s02.east) -- (l04s02.west);
    \draw[solid, line cap=round] (l03s02.east) -- (l04s06.west);
    \draw[solid, line cap=round] (l03s03.east) -- (l04s03.west);
    \draw[solid, line cap=round] (l03s03.east) -- (l04s07.west);
    \draw[solid, line cap=round] (l04s00.east) -- (l05s00.west);
    \draw[solid, line cap=round] (l04s00.east) -- (l05s05.west);
    \draw[solid, line cap=round] (l04s01.east) -- (l05s01.west);
    \draw[solid, line cap=round] (l04s01.east) -- (l05s04.west);
    \draw[solid, line cap=round] (l04s02.east) -- (l05s02.west);
    \draw[solid, line cap=round] (l04s02.east) -- (l05s07.west);
    \draw[solid, line cap=round] (l04s03.east) -- (l05s03.west);
    \draw[solid, line cap=round] (l04s03.east) -- (l05s06.west);
    \draw[solid, line cap=round] (l04s04.east) -- (l05s04.west);
    \draw[solid, line cap=round] (l04s04.east) -- (l05s01.west);
    \draw[solid, line cap=round] (l04s05.east) -- (l05s05.west);
    \draw[solid, line cap=round] (l04s05.east) -- (l05s00.west);
    \draw[solid, line cap=round] (l04s06.east) -- (l05s06.west);
    \draw[solid, line cap=round] (l04s06.east) -- (l05s03.west);
    \draw[solid, line cap=round] (l04s07.east) -- (l05s07.west);
    \draw[solid, line cap=round] (l04s07.east) -- (l05s02.west);
    \draw[solid, line cap=round] (l05s00.east) -- (l06s00.west);
    \draw[solid, line cap=round] (l05s00.east) -- (l06s06.west);
    \draw[solid, line cap=round] (l05s01.east) -- (l06s01.west);
    \draw[solid, line cap=round] (l05s01.east) -- (l06s07.west);
    \draw[solid, line cap=round] (l05s02.east) -- (l06s02.west);
    \draw[solid, line cap=round] (l05s02.east) -- (l06s04.west);
    \draw[solid, line cap=round] (l05s03.east) -- (l06s03.west);
    \draw[solid, line cap=round] (l05s03.east) -- (l06s05.west);
    \draw[solid, line cap=round] (l05s04.east) -- (l06s04.west);
    \draw[solid, line cap=round] (l05s04.east) -- (l06s02.west);
    \draw[solid, line cap=round] (l05s05.east) -- (l06s05.west);
    \draw[solid, line cap=round] (l05s05.east) -- (l06s03.west);
    \draw[solid, line cap=round] (l05s06.east) -- (l06s06.west);
    \draw[solid, line cap=round] (l05s06.east) -- (l06s00.west);
    \draw[solid, line cap=round] (l05s07.east) -- (l06s07.west);
    \draw[solid, line cap=round] (l05s07.east) -- (l06s01.west);
    \draw[solid, line cap=round] (l06s00.east) -- (l07s00.west);
    \draw[solid, line cap=round] (l06s00.east) -- (l07s07.west);
    \draw[solid, line cap=round] (l06s01.east) -- (l07s01.west);
    \draw[solid, line cap=round] (l06s01.east) -- (l07s06.west);
    \draw[solid, line cap=round] (l06s02.east) -- (l07s02.west);
    \draw[solid, line cap=round] (l06s02.east) -- (l07s05.west);
    \draw[solid, line cap=round] (l06s03.east) -- (l07s03.west);
    \draw[solid, line cap=round] (l06s03.east) -- (l07s04.west);
    \draw[solid, line cap=round] (l06s04.east) -- (l07s04.west);
    \draw[solid, line cap=round] (l06s04.east) -- (l07s03.west);
    \draw[solid, line cap=round] (l06s05.east) -- (l07s05.west);
    \draw[solid, line cap=round] (l06s05.east) -- (l07s02.west);
    \draw[solid, line cap=round] (l06s06.east) -- (l07s06.west);
    \draw[solid, line cap=round] (l06s06.east) -- (l07s01.west);
    \draw[solid, line cap=round] (l06s07.east) -- (l07s07.west);
    \draw[solid, line cap=round] (l06s07.east) -- (l07s00.west);
    \draw[solid, line cap=round, blue, line width=2pt] (l00s00.east) -- (l01s00.west);
    \draw[solid, line cap=round, blue, line width=2pt] (l01s00.east) -- (l02s00.west);
    \draw[solid, line cap=round, blue, line width=2pt] (l02s00.east) -- (l03s03.west);
    \draw[solid, line cap=round, blue, line width=2pt] (l03s03.east) -- (l04s07.west);
    \draw[solid, line cap=round, blue, line width=2pt] (l04s07.east) -- (l05s02.west);
    \draw[solid, line cap=round, blue, line width=2pt] (l05s02.east) -- (l06s02.west);
    \draw[solid, line cap=round, blue, line width=2pt] (l06s02.east) -- (l07s05.west);
  \end{scope}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%print paths
\draw[fill=yellow!20,rounded corners=10pt] (-0.17500000000000002, -4) rectangle (5.425, -7);
\node[anchor=west] at(0, -4.8) () {\resizebox{!}{20pt}{$\bm{e}^{(12)} = 0011101$}};
\node[anchor=west] at(0, -6.2) () {\resizebox{!}{20pt}{$\Gamma(\bm{e}^{(12)}) = 31.0$}};
\end{tikzpicture}


==> Figures/trellis-cyz/path13.tex <==
\begin{tikzpicture}[style={font=\Large}, scale=0.3967, every node/.style={scale=0.3967}]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%draw nodes
  \draw (     0,     -0) node [fill=white, minimum size=0.7cm, draw, circle] (l00s00) {};
  \draw (  1.75,     -0) node [fill=white, minimum size=0.7cm, draw, circle] (l01s00) {};
  \draw (  1.75,     -1) node [fill=white, minimum size=0.7cm, draw, circle] (l01s01) {};
  \draw (   3.5,     -0) node [fill=white, minimum size=0.7cm, draw, circle] (l02s00) {};
  \draw (   3.5,     -1) node [fill=white, minimum size=0.7cm, draw, circle] (l02s01) {};
  \draw (   3.5,     -2) node [fill=white, minimum size=0.7cm, draw, circle] (l02s02) {};
  \draw (   3.5,     -3) node [fill=white, minimum size=0.7cm, draw, circle] (l02s03) {};
  \draw (  5.25,     -0) node [fill=white, minimum size=0.7cm, draw, circle] (l03s00) {};
  \draw (  5.25,     -1) node [fill=white, minimum size=0.7cm, draw, circle] (l03s01) {};
  \draw (  5.25,     -2) node [fill=white, minimum size=0.7cm, draw, circle] (l03s02) {};
  \draw (  5.25,     -3) node [fill=white, minimum size=0.7cm, draw, circle] (l03s03) {};
  \draw (     7,     -0) node [fill=white, minimum size=0.7cm, draw, circle] (l04s00) {};
  \draw (     7,     -1) node [fill=white, minimum size=0.7cm, draw, circle] (l04s01) {};
  \draw (     7,     -2) node [fill=white, minimum size=0.7cm, draw, circle] (l04s02) {};
  \draw (     7,     -3) node [fill=white, minimum size=0.7cm, draw, circle] (l04s03) {};
  \draw (     7,     -4) node [fill=white, minimum size=0.7cm, draw, circle] (l04s04) {};
  \draw (     7,     -5) node [fill=white, minimum size=0.7cm, draw, circle] (l04s05) {};
  \draw (     7,     -6) node [fill=white, minimum size=0.7cm, draw, circle] (l04s06) {};
  \draw (     7,     -7) node [orange, line width=1pt, fill=orange!10, minimum size=0.7cm, draw, circle] (l04s07) {};
  \draw (  8.75,     -0) node [fill=white, minimum size=0.7cm, draw, circle] (l05s00) {};
  \draw (  8.75,     -1) node [fill=white, minimum size=0.7cm, draw, circle] (l05s01) {};
  \draw (  8.75,     -2) node [orange, line width=1pt, fill=orange!10, minimum size=0.7cm, draw, circle] (l05s02) {};
  \draw (  8.75,     -3) node [fill=white, minimum size=0.7cm, draw, circle] (l05s03) {};
  \draw (  8.75,     -4) node [fill=white, minimum size=0.7cm, draw, circle] (l05s04) {};
  \draw (  8.75,     -5) node [fill=white, minimum size=0.7cm, draw, circle] (l05s05) {};
  \draw (  8.75,     -6) node [fill=white, minimum size=0.7cm, draw, circle] (l05s06) {};
  \draw (  8.75,     -7) node [fill=white, minimum size=0.7cm, draw, circle] (l05s07) {};
  \draw (  10.5,     -0) node [fill=white, minimum size=0.7cm, draw, circle] (l06s00) {};
  \draw (  10.5,     -1) node [fill=white, minimum size=0.7cm, draw, circle] (l06s01) {};
  \draw (  10.5,     -2) node [orange, line width=1pt, fill=orange!10, minimum size=0.7cm, draw, circle] (l06s02) {};
  \draw (  10.5,     -3) node [fill=white, minimum size=0.7cm, draw, circle] (l06s03) {};
  \draw (  10.5,     -4) node [fill=white, minimum size=0.7cm, draw, circle] (l06s04) {};
  \draw (  10.5,     -5) node [fill=white, minimum size=0.7cm, draw, circle] (l06s05) {};
  \draw (  10.5,     -6) node [fill=white, minimum size=0.7cm, draw, circle] (l06s06) {};
  \draw (  10.5,     -7) node [fill=white, minimum size=0.7cm, draw, circle] (l06s07) {};
  \draw ( 12.25,     -0) node [fill=white, minimum size=0.7cm, draw, circle] (l07s00) {};
  \draw ( 12.25,     -1) node [fill=white, minimum size=0.7cm, draw, circle] (l07s01) {};
  \draw ( 12.25,     -2) node [fill=white, minimum size=0.7cm, draw, circle] (l07s02) {};
  \draw ( 12.25,     -3) node [fill=white, minimum size=0.7cm, draw, circle] (l07s03) {};
  \draw ( 12.25,     -4) node [fill=white, minimum size=0.7cm, draw, circle] (l07s04) {};
  \draw ( 12.25,     -5) node [orange, line width=1pt, fill=orange!10, minimum size=0.7cm, draw, circle] (l07s05) {};
  \draw ( 12.25,     -6) node [fill=white, minimum size=0.7cm, draw, circle] (l07s06) {};
  \draw ( 12.25,     -7) node [fill=white, minimum size=0.7cm, draw, circle] (l07s07) {};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%print numbers
  \node at(l00s00) {$*$};
  \node at(l01s00) {$1$};
  \node at(l01s01) {$1$};
  \node at(l02s00) {$1$};
  \node at(l02s01) {$1$};
  \node at(l02s02) {$1$};
  \node at(l02s03) {$1$};
  \node at(l03s00) {$2$};
  \node at(l03s01) {$2$};
  \node at(l03s02) {$2$};
  \node at(l03s03) {$2$};
  \node at(l04s00) {$2$};
  \node at(l04s01) {$1$};
  \node at(l04s02) {$2$};
  \node at(l04s03) {$2$};
  \node at(l04s04) {$2$};
  \node at(l04s05) {$2$};
  \node at(l04s06) {$2$};
  \node at(l04s07) {$2$};
  \node at(l05s02) {$4$};
  \node at(l05s03) {$4$};
  \node at(l05s04) {$2$};
  \node at(l05s05) {$4$};
  \node at(l06s02) {$5$};
  \node at(l06s05) {$8$};
  \node at(l07s05) {$13$};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%draw edges
  \begin{scope}[on background layer]
    \draw[solid, line cap=round] (l00s00.east) -- (l01s00.west);
    \draw[solid, line cap=round] (l00s00.east) -- (l01s01.west);
    \draw[solid, line cap=round] (l01s00.east) -- (l02s00.west);
    \draw[solid, line cap=round] (l01s00.east) -- (l02s02.west);
    \draw[solid, line cap=round] (l01s01.east) -- (l02s01.west);
    \draw[solid, line cap=round] (l01s01.east) -- (l02s03.west);
    \draw[solid, line cap=round] (l02s00.east) -- (l03s00.west);
    \draw[solid, line cap=round] (l02s00.east) -- (l03s03.west);
    \draw[solid, line cap=round] (l02s01.east) -- (l03s01.west);
    \draw[solid, line cap=round] (l02s01.east) -- (l03s02.west);
    \draw[solid, line cap=round] (l02s02.east) -- (l03s02.west);
    \draw[solid, line cap=round] (l02s02.east) -- (l03s01.west);
    \draw[solid, line cap=round] (l02s03.east) -- (l03s03.west);
    \draw[solid, line cap=round] (l02s03.east) -- (l03s00.west);
    \draw[solid, line cap=round] (l03s00.east) -- (l04s00.west);
    \draw[solid, line cap=round] (l03s00.east) -- (l04s04.west);
    \draw[solid, line cap=round] (l03s01.east) -- (l04s01.west);
    \draw[solid, line cap=round] (l03s01.east) -- (l04s05.west);
    \draw[solid, line cap=round] (l03s02.east) -- (l04s02.west);
    \draw[solid, line cap=round] (l03s02.east) -- (l04s06.west);
    \draw[solid, line cap=round] (l03s03.east) -- (l04s03.west);
    \draw[solid, line cap=round] (l03s03.east) -- (l04s07.west);
    \draw[solid, line cap=round] (l04s00.east) -- (l05s00.west);
    \draw[solid, line cap=round] (l04s00.east) -- (l05s05.west);
    \draw[solid, line cap=round] (l04s01.east) -- (l05s01.west);
    \draw[solid, line cap=round] (l04s01.east) -- (l05s04.west);
    \draw[solid, line cap=round] (l04s02.east) -- (l05s02.west);
    \draw[solid, line cap=round] (l04s02.east) -- (l05s07.west);
    \draw[solid, line cap=round] (l04s03.east) -- (l05s03.west);
    \draw[solid, line cap=round] (l04s03.east) -- (l05s06.west);
    \draw[solid, line cap=round] (l04s04.east) -- (l05s04.west);
    \draw[solid, line cap=round] (l04s04.east) -- (l05s01.west);
    \draw[solid, line cap=round] (l04s05.east) -- (l05s05.west);
    \draw[solid, line cap=round] (l04s05.east) -- (l05s00.west);
    \draw[solid, line cap=round] (l04s06.east) -- (l05s06.west);
    \draw[solid, line cap=round] (l04s06.east) -- (l05s03.west);
    \draw[solid, line cap=round] (l04s07.east) -- (l05s07.west);
    \draw[solid, line cap=round] (l04s07.east) -- (l05s02.west);
    \draw[solid, line cap=round] (l05s00.east) -- (l06s00.west);
    \draw[solid, line cap=round] (l05s00.east) -- (l06s06.west);
    \draw[solid, line cap=round] (l05s01.east) -- (l06s01.west);
    \draw[solid, line cap=round] (l05s01.east) -- (l06s07.west);
    \draw[solid, line cap=round] (l05s02.east) -- (l06s02.west);
    \draw[solid, line cap=round] (l05s02.east) -- (l06s04.west);
    \draw[solid, line cap=round] (l05s03.east) -- (l06s03.west);
    \draw[solid, line cap=round] (l05s03.east) -- (l06s05.west);
    \draw[solid, line cap=round] (l05s04.east) -- (l06s04.west);
    \draw[solid, line cap=round] (l05s04.east) -- (l06s02.west);
    \draw[solid, line cap=round] (l05s05.east) -- (l06s05.west);
    \draw[solid, line cap=round] (l05s05.east) -- (l06s03.west);
    \draw[solid, line cap=round] (l05s06.east) -- (l06s06.west);
    \draw[solid, line cap=round] (l05s06.east) -- (l06s00.west);
    \draw[solid, line cap=round] (l05s07.east) -- (l06s07.west);
    \draw[solid, line cap=round] (l05s07.east) -- (l06s01.west);
    \draw[solid, line cap=round] (l06s00.east) -- (l07s00.west);
    \draw[solid, line cap=round] (l06s00.east) -- (l07s07.west);
    \draw[solid, line cap=round] (l06s01.east) -- (l07s01.west);
    \draw[solid, line cap=round] (l06s01.east) -- (l07s06.west);
    \draw[solid, line cap=round] (l06s02.east) -- (l07s02.west);
    \draw[solid, line cap=round] (l06s02.east) -- (l07s05.west);
    \draw[solid, line cap=round] (l06s03.east) -- (l07s03.west);
    \draw[solid, line cap=round] (l06s03.east) -- (l07s04.west);
    \draw[solid, line cap=round] (l06s04.east) -- (l07s04.west);
    \draw[solid, line cap=round] (l06s04.east) -- (l07s03.west);
    \draw[solid, line cap=round] (l06s05.east) -- (l07s05.west);
    \draw[solid, line cap=round] (l06s05.east) -- (l07s02.west);
    \draw[solid, line cap=round] (l06s06.east) -- (l07s06.west);
    \draw[solid, line cap=round] (l06s06.east) -- (l07s01.west);
    \draw[solid, line cap=round] (l06s07.east) -- (l07s07.west);
    \draw[solid, line cap=round] (l06s07.east) -- (l07s00.west);
    \draw[solid, line cap=round, blue, line width=2pt] (l00s00.east) -- (l01s01.west);
    \draw[solid, line cap=round, blue, line width=2pt] (l01s01.east) -- (l02s03.west);
    \draw[solid, line cap=round, blue, line width=2pt] (l02s03.east) -- (l03s03.west);
    \draw[solid, line cap=round, blue, line width=2pt] (l03s03.east) -- (l04s07.west);
    \draw[solid, line cap=round, blue, line width=2pt] (l04s07.east) -- (l05s02.west);
    \draw[solid, line cap=round, blue, line width=2pt] (l05s02.east) -- (l06s02.west);
    \draw[solid, line cap=round, blue, line width=2pt] (l06s02.east) -- (l07s05.west);
  \end{scope}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%print paths
\draw[fill=yellow!20,rounded corners=10pt] (-0.17500000000000002, -4) rectangle (5.425, -7);
\node[anchor=west] at(0, -4.8) () {\resizebox{!}{20pt}{$\bm{e}^{(13)} = 1101101$}};
\node[anchor=west] at(0, -6.2) () {\resizebox{!}{20pt}{$\Gamma(\bm{e}^{(13)}) = 32.0$}};
\end{tikzpicture}


==> Figures/trellis-cyz/path14.tex <==
\begin{tikzpicture}[style={font=\Large}, scale=0.3967, every node/.style={scale=0.3967}]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%draw nodes
  \draw (     0,     -0) node [fill=white, minimum size=0.7cm, draw, circle] (l00s00) {};
  \draw (  1.75,     -0) node [fill=white, minimum size=0.7cm, draw, circle] (l01s00) {};
  \draw (  1.75,     -1) node [fill=white, minimum size=0.7cm, draw, circle] (l01s01) {};
  \draw (   3.5,     -0) node [fill=white, minimum size=0.7cm, draw, circle] (l02s00) {};
  \draw (   3.5,     -1) node [fill=white, minimum size=0.7cm, draw, circle] (l02s01) {};
  \draw (   3.5,     -2) node [fill=white, minimum size=0.7cm, draw, circle] (l02s02) {};
  \draw (   3.5,     -3) node [fill=white, minimum size=0.7cm, draw, circle] (l02s03) {};
  \draw (  5.25,     -0) node [fill=white, minimum size=0.7cm, draw, circle] (l03s00) {};
  \draw (  5.25,     -1) node [fill=white, minimum size=0.7cm, draw, circle] (l03s01) {};
  \draw (  5.25,     -2) node [fill=white, minimum size=0.7cm, draw, circle] (l03s02) {};
  \draw (  5.25,     -3) node [fill=white, minimum size=0.7cm, draw, circle] (l03s03) {};
  \draw (     7,     -0) node [fill=white, minimum size=0.7cm, draw, circle] (l04s00) {};
  \draw (     7,     -1) node [fill=white, minimum size=0.7cm, draw, circle] (l04s01) {};
  \draw (     7,     -2) node [fill=white, minimum size=0.7cm, draw, circle] (l04s02) {};
  \draw (     7,     -3) node [fill=white, minimum size=0.7cm, draw, circle] (l04s03) {};
  \draw (     7,     -4) node [fill=white, minimum size=0.7cm, draw, circle] (l04s04) {};
  \draw (     7,     -5) node [fill=white, minimum size=0.7cm, draw, circle] (l04s05) {};
  \draw (     7,     -6) node [fill=white, minimum size=0.7cm, draw, circle] (l04s06) {};
  \draw (     7,     -7) node [fill=white, minimum size=0.7cm, draw, circle] (l04s07) {};
  \draw (  8.75,     -0) node [fill=white, minimum size=0.7cm, draw, circle] (l05s00) {};
  \draw (  8.75,     -1) node [fill=white, minimum size=0.7cm, draw, circle] (l05s01) {};
  \draw (  8.75,     -2) node [fill=white, minimum size=0.7cm, draw, circle] (l05s02) {};
  \draw (  8.75,     -3) node [fill=white, minimum size=0.7cm, draw, circle] (l05s03) {};
  \draw (  8.75,     -4) node [fill=white, minimum size=0.7cm, draw, circle] (l05s04) {};
  \draw (  8.75,     -5) node [fill=white, minimum size=0.7cm, draw, circle] (l05s05) {};
  \draw (  8.75,     -6) node [fill=white, minimum size=0.7cm, draw, circle] (l05s06) {};
  \draw (  8.75,     -7) node [fill=white, minimum size=0.7cm, draw, circle] (l05s07) {};
  \draw (  10.5,     -0) node [fill=white, minimum size=0.7cm, draw, circle] (l06s00) {};
  \draw (  10.5,     -1) node [fill=white, minimum size=0.7cm, draw, circle] (l06s01) {};
  \draw (  10.5,     -2) node [orange, line width=1pt, fill=orange!10, minimum size=0.7cm, draw, circle] (l06s02) {};
  \draw (  10.5,     -3) node [fill=white, minimum size=0.7cm, draw, circle] (l06s03) {};
  \draw (  10.5,     -4) node [fill=white, minimum size=0.7cm, draw, circle] (l06s04) {};
  \draw (  10.5,     -5) node [fill=white, minimum size=0.7cm, draw, circle] (l06s05) {};
  \draw (  10.5,     -6) node [fill=white, minimum size=0.7cm, draw, circle] (l06s06) {};
  \draw (  10.5,     -7) node [fill=white, minimum size=0.7cm, draw, circle] (l06s07) {};
  \draw ( 12.25,     -0) node [fill=white, minimum size=0.7cm, draw, circle] (l07s00) {};
  \draw ( 12.25,     -1) node [fill=white, minimum size=0.7cm, draw, circle] (l07s01) {};
  \draw ( 12.25,     -2) node [fill=white, minimum size=0.7cm, draw, circle] (l07s02) {};
  \draw ( 12.25,     -3) node [fill=white, minimum size=0.7cm, draw, circle] (l07s03) {};
  \draw ( 12.25,     -4) node [fill=white, minimum size=0.7cm, draw, circle] (l07s04) {};
  \draw ( 12.25,     -5) node [orange, line width=1pt, fill=orange!10, minimum size=0.7cm, draw, circle] (l07s05) {};
  \draw ( 12.25,     -6) node [fill=white, minimum size=0.7cm, draw, circle] (l07s06) {};
  \draw ( 12.25,     -7) node [fill=white, minimum size=0.7cm, draw, circle] (l07s07) {};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%print numbers
  \node at(l00s00) {$*$};
  \node at(l01s00) {$1$};
  \node at(l01s01) {$1$};
  \node at(l02s00) {$1$};
  \node at(l02s01) {$1$};
  \node at(l02s02) {$1$};
  \node at(l02s03) {$1$};
  \node at(l03s00) {$2$};
  \node at(l03s01) {$2$};
  \node at(l03s02) {$2$};
  \node at(l03s03) {$2$};
  \node at(l04s00) {$2$};
  \node at(l04s01) {$1$};
  \node at(l04s02) {$2$};
  \node at(l04s03) {$2$};
  \node at(l04s04) {$2$};
  \node at(l04s05) {$2$};
  \node at(l04s06) {$2$};
  \node at(l04s07) {$2$};
  \node at(l05s02) {$4$};
  \node at(l05s03) {$4$};
  \node at(l05s04) {$2$};
  \node at(l05s05) {$4$};
  \node at(l06s02) {$6$};
  \node at(l06s05) {$8$};
  \node at(l07s05) {$14$};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%draw edges
  \begin{scope}[on background layer]
    \draw[solid, line cap=round] (l00s00.east) -- (l01s00.west);
    \draw[solid, line cap=round] (l00s00.east) -- (l01s01.west);
    \draw[solid, line cap=round] (l01s00.east) -- (l02s00.west);
    \draw[solid, line cap=round] (l01s00.east) -- (l02s02.west);
    \draw[solid, line cap=round] (l01s01.east) -- (l02s01.west);
    \draw[solid, line cap=round] (l01s01.east) -- (l02s03.west);
    \draw[solid, line cap=round] (l02s00.east) -- (l03s00.west);
    \draw[solid, line cap=round] (l02s00.east) -- (l03s03.west);
    \draw[solid, line cap=round] (l02s01.east) -- (l03s01.west);
    \draw[solid, line cap=round] (l02s01.east) -- (l03s02.west);
    \draw[solid, line cap=round] (l02s02.east) -- (l03s02.west);
    \draw[solid, line cap=round] (l02s02.east) -- (l03s01.west);
    \draw[solid, line cap=round] (l02s03.east) -- (l03s03.west);
    \draw[solid, line cap=round] (l02s03.east) -- (l03s00.west);
    \draw[solid, line cap=round] (l03s00.east) -- (l04s00.west);
    \draw[solid, line cap=round] (l03s00.east) -- (l04s04.west);
    \draw[solid, line cap=round] (l03s01.east) -- (l04s01.west);
    \draw[solid, line cap=round] (l03s01.east) -- (l04s05.west);
    \draw[solid, line cap=round] (l03s02.east) -- (l04s02.west);
    \draw[solid, line cap=round] (l03s02.east) -- (l04s06.west);
    \draw[solid, line cap=round] (l03s03.east) -- (l04s03.west);
    \draw[solid, line cap=round] (l03s03.east) -- (l04s07.west);
    \draw[solid, line cap=round] (l04s00.east) -- (l05s00.west);
    \draw[solid, line cap=round] (l04s00.east) -- (l05s05.west);
    \draw[solid, line cap=round] (l04s01.east) -- (l05s01.west);
    \draw[solid, line cap=round] (l04s01.east) -- (l05s04.west);
    \draw[solid, line cap=round] (l04s02.east) -- (l05s02.west);
    \draw[solid, line cap=round] (l04s02.east) -- (l05s07.west);
    \draw[solid, line cap=round] (l04s03.east) -- (l05s03.west);
    \draw[solid, line cap=round] (l04s03.east) -- (l05s06.west);
    \draw[solid, line cap=round] (l04s04.east) -- (l05s04.west);
    \draw[solid, line cap=round] (l04s04.east) -- (l05s01.west);
    \draw[solid, line cap=round] (l04s05.east) -- (l05s05.west);
    \draw[solid, line cap=round] (l04s05.east) -- (l05s00.west);
    \draw[solid, line cap=round] (l04s06.east) -- (l05s06.west);
    \draw[solid, line cap=round] (l04s06.east) -- (l05s03.west);
    \draw[solid, line cap=round] (l04s07.east) -- (l05s07.west);
    \draw[solid, line cap=round] (l04s07.east) -- (l05s02.west);
    \draw[solid, line cap=round] (l05s00.east) -- (l06s00.west);
    \draw[solid, line cap=round] (l05s00.east) -- (l06s06.west);
    \draw[solid, line cap=round] (l05s01.east) -- (l06s01.west);
    \draw[solid, line cap=round] (l05s01.east) -- (l06s07.west);
    \draw[solid, line cap=round] (l05s02.east) -- (l06s02.west);
    \draw[solid, line cap=round] (l05s02.east) -- (l06s04.west);
    \draw[solid, line cap=round] (l05s03.east) -- (l06s03.west);
    \draw[solid, line cap=round] (l05s03.east) -- (l06s05.west);
    \draw[solid, line cap=round] (l05s04.east) -- (l06s04.west);
    \draw[solid, line cap=round] (l05s04.east) -- (l06s02.west);
    \draw[solid, line cap=round] (l05s05.east) -- (l06s05.west);
    \draw[solid, line cap=round] (l05s05.east) -- (l06s03.west);
    \draw[solid, line cap=round] (l05s06.east) -- (l06s06.west);
    \draw[solid, line cap=round] (l05s06.east) -- (l06s00.west);
    \draw[solid, line cap=round] (l05s07.east) -- (l06s07.west);
    \draw[solid, line cap=round] (l05s07.east) -- (l06s01.west);
    \draw[solid, line cap=round] (l06s00.east) -- (l07s00.west);
    \draw[solid, line cap=round] (l06s00.east) -- (l07s07.west);
    \draw[solid, line cap=round] (l06s01.east) -- (l07s01.west);
    \draw[solid, line cap=round] (l06s01.east) -- (l07s06.west);
    \draw[solid, line cap=round] (l06s02.east) -- (l07s02.west);
    \draw[solid, line cap=round] (l06s02.east) -- (l07s05.west);
    \draw[solid, line cap=round] (l06s03.east) -- (l07s03.west);
    \draw[solid, line cap=round] (l06s03.east) -- (l07s04.west);
    \draw[solid, line cap=round] (l06s04.east) -- (l07s04.west);
    \draw[solid, line cap=round] (l06s04.east) -- (l07s03.west);
    \draw[solid, line cap=round] (l06s05.east) -- (l07s05.west);
    \draw[solid, line cap=round] (l06s05.east) -- (l07s02.west);
    \draw[solid, line cap=round] (l06s06.east) -- (l07s06.west);
    \draw[solid, line cap=round] (l06s06.east) -- (l07s01.west);
    \draw[solid, line cap=round] (l06s07.east) -- (l07s07.west);
    \draw[solid, line cap=round] (l06s07.east) -- (l07s00.west);
    \draw[solid, line cap=round, blue, line width=2pt] (l00s00.east) -- (l01s01.west);
    \draw[solid, line cap=round, blue, line width=2pt] (l01s01.east) -- (l02s01.west);
    \draw[solid, line cap=round, blue, line width=2pt] (l02s01.east) -- (l03s01.west);
    \draw[solid, line cap=round, blue, line width=2pt] (l03s01.east) -- (l04s01.west);
    \draw[solid, line cap=round, blue, line width=2pt] (l04s01.east) -- (l05s04.west);
    \draw[solid, line cap=round, blue, line width=2pt] (l05s04.east) -- (l06s02.west);
    \draw[solid, line cap=round, blue, line width=2pt] (l06s02.east) -- (l07s05.west);
  \end{scope}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%print paths
\draw[fill=yellow!20,rounded corners=10pt] (-0.17500000000000002, -4) rectangle (5.425, -7);
\node[anchor=west] at(0, -4.8) () {\resizebox{!}{20pt}{$\bm{e}^{(14)} = 1000111$}};
\node[anchor=west] at(0, -6.2) () {\resizebox{!}{20pt}{$\Gamma(\bm{e}^{(14)}) = 33.0$}};
\end{tikzpicture}


==> Figures/trellis-cyz/path15.tex <==
\begin{tikzpicture}[style={font=\Large}, scale=0.3967, every node/.style={scale=0.3967}]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%draw nodes
  \draw (     0,     -0) node [fill=white, minimum size=0.7cm, draw, circle] (l00s00) {};
  \draw (  1.75,     -0) node [fill=white, minimum size=0.7cm, draw, circle] (l01s00) {};
  \draw (  1.75,     -1) node [fill=white, minimum size=0.7cm, draw, circle] (l01s01) {};
  \draw (   3.5,     -0) node [fill=white, minimum size=0.7cm, draw, circle] (l02s00) {};
  \draw (   3.5,     -1) node [fill=white, minimum size=0.7cm, draw, circle] (l02s01) {};
  \draw (   3.5,     -2) node [fill=white, minimum size=0.7cm, draw, circle] (l02s02) {};
  \draw (   3.5,     -3) node [fill=white, minimum size=0.7cm, draw, circle] (l02s03) {};
  \draw (  5.25,     -0) node [fill=white, minimum size=0.7cm, draw, circle] (l03s00) {};
  \draw (  5.25,     -1) node [fill=white, minimum size=0.7cm, draw, circle] (l03s01) {};
  \draw (  5.25,     -2) node [fill=white, minimum size=0.7cm, draw, circle] (l03s02) {};
  \draw (  5.25,     -3) node [fill=white, minimum size=0.7cm, draw, circle] (l03s03) {};
  \draw (     7,     -0) node [fill=white, minimum size=0.7cm, draw, circle] (l04s00) {};
  \draw (     7,     -1) node [orange, line width=1pt, fill=orange!10, minimum size=0.7cm, draw, circle] (l04s01) {};
  \draw (     7,     -2) node [fill=white, minimum size=0.7cm, draw, circle] (l04s02) {};
  \draw (     7,     -3) node [fill=white, minimum size=0.7cm, draw, circle] (l04s03) {};
  \draw (     7,     -4) node [fill=white, minimum size=0.7cm, draw, circle] (l04s04) {};
  \draw (     7,     -5) node [fill=white, minimum size=0.7cm, draw, circle] (l04s05) {};
  \draw (     7,     -6) node [fill=white, minimum size=0.7cm, draw, circle] (l04s06) {};
  \draw (     7,     -7) node [fill=white, minimum size=0.7cm, draw, circle] (l04s07) {};
  \draw (  8.75,     -0) node [fill=white, minimum size=0.7cm, draw, circle] (l05s00) {};
  \draw (  8.75,     -1) node [fill=white, minimum size=0.7cm, draw, circle] (l05s01) {};
  \draw (  8.75,     -2) node [fill=white, minimum size=0.7cm, draw, circle] (l05s02) {};
  \draw (  8.75,     -3) node [fill=white, minimum size=0.7cm, draw, circle] (l05s03) {};
  \draw (  8.75,     -4) node [orange, line width=1pt, fill=orange!10, minimum size=0.7cm, draw, circle] (l05s04) {};
  \draw (  8.75,     -5) node [fill=white, minimum size=0.7cm, draw, circle] (l05s05) {};
  \draw (  8.75,     -6) node [fill=white, minimum size=0.7cm, draw, circle] (l05s06) {};
  \draw (  8.75,     -7) node [fill=white, minimum size=0.7cm, draw, circle] (l05s07) {};
  \draw (  10.5,     -0) node [fill=white, minimum size=0.7cm, draw, circle] (l06s00) {};
  \draw (  10.5,     -1) node [fill=white, minimum size=0.7cm, draw, circle] (l06s01) {};
  \draw (  10.5,     -2) node [orange, line width=1pt, fill=orange!10, minimum size=0.7cm, draw, circle] (l06s02) {};
  \draw (  10.5,     -3) node [fill=white, minimum size=0.7cm, draw, circle] (l06s03) {};
  \draw (  10.5,     -4) node [fill=white, minimum size=0.7cm, draw, circle] (l06s04) {};
  \draw (  10.5,     -5) node [fill=white, minimum size=0.7cm, draw, circle] (l06s05) {};
  \draw (  10.5,     -6) node [fill=white, minimum size=0.7cm, draw, circle] (l06s06) {};
  \draw (  10.5,     -7) node [fill=white, minimum size=0.7cm, draw, circle] (l06s07) {};
  \draw ( 12.25,     -0) node [fill=white, minimum size=0.7cm, draw, circle] (l07s00) {};
  \draw ( 12.25,     -1) node [fill=white, minimum size=0.7cm, draw, circle] (l07s01) {};
  \draw ( 12.25,     -2) node [fill=white, minimum size=0.7cm, draw, circle] (l07s02) {};
  \draw ( 12.25,     -3) node [fill=white, minimum size=0.7cm, draw, circle] (l07s03) {};
  \draw ( 12.25,     -4) node [fill=white, minimum size=0.7cm, draw, circle] (l07s04) {};
  \draw ( 12.25,     -5) node [orange, line width=1pt, fill=orange!10, minimum size=0.7cm, draw, circle] (l07s05) {};
  \draw ( 12.25,     -6) node [fill=white, minimum size=0.7cm, draw, circle] (l07s06) {};
  \draw ( 12.25,     -7) node [fill=white, minimum size=0.7cm, draw, circle] (l07s07) {};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%print numbers
  \node at(l00s00) {$*$};
  \node at(l01s00) {$1$};
  \node at(l01s01) {$1$};
  \node at(l02s00) {$1$};
  \node at(l02s01) {$1$};
  \node at(l02s02) {$1$};
  \node at(l02s03) {$1$};
  \node at(l03s00) {$2$};
  \node at(l03s01) {$2$};
  \node at(l03s02) {$2$};
  \node at(l03s03) {$2$};
  \node at(l04s00) {$2$};
  \node at(l04s01) {$2$};
  \node at(l04s02) {$2$};
  \node at(l04s03) {$2$};
  \node at(l04s04) {$2$};
  \node at(l04s05) {$2$};
  \node at(l04s06) {$2$};
  \node at(l04s07) {$2$};
  \node at(l05s02) {$4$};
  \node at(l05s03) {$4$};
  \node at(l05s04) {$3$};
  \node at(l05s05) {$4$};
  \node at(l06s02) {$7$};
  \node at(l06s05) {$8$};
  \node at(l07s05) {$15$};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%draw edges
  \begin{scope}[on background layer]
    \draw[solid, line cap=round] (l00s00.east) -- (l01s00.west);
    \draw[solid, line cap=round] (l00s00.east) -- (l01s01.west);
    \draw[solid, line cap=round] (l01s00.east) -- (l02s00.west);
    \draw[solid, line cap=round] (l01s00.east) -- (l02s02.west);
    \draw[solid, line cap=round] (l01s01.east) -- (l02s01.west);
    \draw[solid, line cap=round] (l01s01.east) -- (l02s03.west);
    \draw[solid, line cap=round] (l02s00.east) -- (l03s00.west);
    \draw[solid, line cap=round] (l02s00.east) -- (l03s03.west);
    \draw[solid, line cap=round] (l02s01.east) -- (l03s01.west);
    \draw[solid, line cap=round] (l02s01.east) -- (l03s02.west);
    \draw[solid, line cap=round] (l02s02.east) -- (l03s02.west);
    \draw[solid, line cap=round] (l02s02.east) -- (l03s01.west);
    \draw[solid, line cap=round] (l02s03.east) -- (l03s03.west);
    \draw[solid, line cap=round] (l02s03.east) -- (l03s00.west);
    \draw[solid, line cap=round] (l03s00.east) -- (l04s00.west);
    \draw[solid, line cap=round] (l03s00.east) -- (l04s04.west);
    \draw[solid, line cap=round] (l03s01.east) -- (l04s01.west);
    \draw[solid, line cap=round] (l03s01.east) -- (l04s05.west);
    \draw[solid, line cap=round] (l03s02.east) -- (l04s02.west);
    \draw[solid, line cap=round] (l03s02.east) -- (l04s06.west);
    \draw[solid, line cap=round] (l03s03.east) -- (l04s03.west);
    \draw[solid, line cap=round] (l03s03.east) -- (l04s07.west);
    \draw[solid, line cap=round] (l04s00.east) -- (l05s00.west);
    \draw[solid, line cap=round] (l04s00.east) -- (l05s05.west);
    \draw[solid, line cap=round] (l04s01.east) -- (l05s01.west);
    \draw[solid, line cap=round] (l04s01.east) -- (l05s04.west);
    \draw[solid, line cap=round] (l04s02.east) -- (l05s02.west);
    \draw[solid, line cap=round] (l04s02.east) -- (l05s07.west);
    \draw[solid, line cap=round] (l04s03.east) -- (l05s03.west);
    \draw[solid, line cap=round] (l04s03.east) -- (l05s06.west);
    \draw[solid, line cap=round] (l04s04.east) -- (l05s04.west);
    \draw[solid, line cap=round] (l04s04.east) -- (l05s01.west);
    \draw[solid, line cap=round] (l04s05.east) -- (l05s05.west);
    \draw[solid, line cap=round] (l04s05.east) -- (l05s00.west);
    \draw[solid, line cap=round] (l04s06.east) -- (l05s06.west);
    \draw[solid, line cap=round] (l04s06.east) -- (l05s03.west);
    \draw[solid, line cap=round] (l04s07.east) -- (l05s07.west);
    \draw[solid, line cap=round] (l04s07.east) -- (l05s02.west);
    \draw[solid, line cap=round] (l05s00.east) -- (l06s00.west);
    \draw[solid, line cap=round] (l05s00.east) -- (l06s06.west);
    \draw[solid, line cap=round] (l05s01.east) -- (l06s01.west);
    \draw[solid, line cap=round] (l05s01.east) -- (l06s07.west);
    \draw[solid, line cap=round] (l05s02.east) -- (l06s02.west);
    \draw[solid, line cap=round] (l05s02.east) -- (l06s04.west);
    \draw[solid, line cap=round] (l05s03.east) -- (l06s03.west);
    \draw[solid, line cap=round] (l05s03.east) -- (l06s05.west);
    \draw[solid, line cap=round] (l05s04.east) -- (l06s04.west);
    \draw[solid, line cap=round] (l05s04.east) -- (l06s02.west);
    \draw[solid, line cap=round] (l05s05.east) -- (l06s05.west);
    \draw[solid, line cap=round] (l05s05.east) -- (l06s03.west);
    \draw[solid, line cap=round] (l05s06.east) -- (l06s06.west);
    \draw[solid, line cap=round] (l05s06.east) -- (l06s00.west);
    \draw[solid, line cap=round] (l05s07.east) -- (l06s07.west);
    \draw[solid, line cap=round] (l05s07.east) -- (l06s01.west);
    \draw[solid, line cap=round] (l06s00.east) -- (l07s00.west);
    \draw[solid, line cap=round] (l06s00.east) -- (l07s07.west);
    \draw[solid, line cap=round] (l06s01.east) -- (l07s01.west);
    \draw[solid, line cap=round] (l06s01.east) -- (l07s06.west);
    \draw[solid, line cap=round] (l06s02.east) -- (l07s02.west);
    \draw[solid, line cap=round] (l06s02.east) -- (l07s05.west);
    \draw[solid, line cap=round] (l06s03.east) -- (l07s03.west);
    \draw[solid, line cap=round] (l06s03.east) -- (l07s04.west);
    \draw[solid, line cap=round] (l06s04.east) -- (l07s04.west);
    \draw[solid, line cap=round] (l06s04.east) -- (l07s03.west);
    \draw[solid, line cap=round] (l06s05.east) -- (l07s05.west);
    \draw[solid, line cap=round] (l06s05.east) -- (l07s02.west);
    \draw[solid, line cap=round] (l06s06.east) -- (l07s06.west);
    \draw[solid, line cap=round] (l06s06.east) -- (l07s01.west);
    \draw[solid, line cap=round] (l06s07.east) -- (l07s07.west);
    \draw[solid, line cap=round] (l06s07.east) -- (l07s00.west);
    \draw[solid, line cap=round, blue, line width=2pt] (l00s00.east) -- (l01s00.west);
    \draw[solid, line cap=round, blue, line width=2pt] (l01s00.east) -- (l02s02.west);
    \draw[solid, line cap=round, blue, line width=2pt] (l02s02.east) -- (l03s01.west);
    \draw[solid, line cap=round, blue, line width=2pt] (l03s01.east) -- (l04s01.west);
    \draw[solid, line cap=round, blue, line width=2pt] (l04s01.east) -- (l05s04.west);
    \draw[solid, line cap=round, blue, line width=2pt] (l05s04.east) -- (l06s02.west);
    \draw[solid, line cap=round, blue, line width=2pt] (l06s02.east) -- (l07s05.west);
  \end{scope}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%print paths
\draw[fill=yellow!20,rounded corners=10pt] (-0.17500000000000002, -4) rectangle (5.425, -7);
\node[anchor=west] at(0, -4.8) () {\resizebox{!}{20pt}{$\bm{e}^{(15)} = 0110111$}};
\node[anchor=west] at(0, -6.2) () {\resizebox{!}{20pt}{$\Gamma(\bm{e}^{(15)}) = 38.0$}};
\end{tikzpicture}


==> Figures/trellis-cyz/path16.tex <==
\begin{tikzpicture}[style={font=\Large}, scale=0.3967, every node/.style={scale=0.3967}]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%draw nodes
  \draw (     0,     -0) node [fill=white, minimum size=0.7cm, draw, circle] (l00s00) {};
  \draw (  1.75,     -0) node [fill=white, minimum size=0.7cm, draw, circle] (l01s00) {};
  \draw (  1.75,     -1) node [fill=white, minimum size=0.7cm, draw, circle] (l01s01) {};
  \draw (   3.5,     -0) node [fill=white, minimum size=0.7cm, draw, circle] (l02s00) {};
  \draw (   3.5,     -1) node [fill=white, minimum size=0.7cm, draw, circle] (l02s01) {};
  \draw (   3.5,     -2) node [fill=white, minimum size=0.7cm, draw, circle] (l02s02) {};
  \draw (   3.5,     -3) node [fill=white, minimum size=0.7cm, draw, circle] (l02s03) {};
  \draw (  5.25,     -0) node [fill=white, minimum size=0.7cm, draw, circle] (l03s00) {};
  \draw (  5.25,     -1) node [fill=white, minimum size=0.7cm, draw, circle] (l03s01) {};
  \draw (  5.25,     -2) node [fill=white, minimum size=0.7cm, draw, circle] (l03s02) {};
  \draw (  5.25,     -3) node [fill=white, minimum size=0.7cm, draw, circle] (l03s03) {};
  \draw (     7,     -0) node [fill=white, minimum size=0.7cm, draw, circle] (l04s00) {};
  \draw (     7,     -1) node [fill=white, minimum size=0.7cm, draw, circle] (l04s01) {};
  \draw (     7,     -2) node [fill=white, minimum size=0.7cm, draw, circle] (l04s02) {};
  \draw (     7,     -3) node [fill=white, minimum size=0.7cm, draw, circle] (l04s03) {};
  \draw (     7,     -4) node [fill=white, minimum size=0.7cm, draw, circle] (l04s04) {};
  \draw (     7,     -5) node [fill=white, minimum size=0.7cm, draw, circle] (l04s05) {};
  \draw (     7,     -6) node [fill=white, minimum size=0.7cm, draw, circle] (l04s06) {};
  \draw (     7,     -7) node [fill=white, minimum size=0.7cm, draw, circle] (l04s07) {};
  \draw (  8.75,     -0) node [fill=white, minimum size=0.7cm, draw, circle] (l05s00) {};
  \draw (  8.75,     -1) node [fill=white, minimum size=0.7cm, draw, circle] (l05s01) {};
  \draw (  8.75,     -2) node [fill=white, minimum size=0.7cm, draw, circle] (l05s02) {};
  \draw (  8.75,     -3) node [fill=white, minimum size=0.7cm, draw, circle] (l05s03) {};
  \draw (  8.75,     -4) node [orange, line width=1pt, fill=orange!10, minimum size=0.7cm, draw, circle] (l05s04) {};
  \draw (  8.75,     -5) node [fill=white, minimum size=0.7cm, draw, circle] (l05s05) {};
  \draw (  8.75,     -6) node [fill=white, minimum size=0.7cm, draw, circle] (l05s06) {};
  \draw (  8.75,     -7) node [fill=white, minimum size=0.7cm, draw, circle] (l05s07) {};
  \draw (  10.5,     -0) node [fill=white, minimum size=0.7cm, draw, circle] (l06s00) {};
  \draw (  10.5,     -1) node [fill=white, minimum size=0.7cm, draw, circle] (l06s01) {};
  \draw (  10.5,     -2) node [orange, line width=1pt, fill=orange!10, minimum size=0.7cm, draw, circle] (l06s02) {};
  \draw (  10.5,     -3) node [fill=white, minimum size=0.7cm, draw, circle] (l06s03) {};
  \draw (  10.5,     -4) node [fill=white, minimum size=0.7cm, draw, circle] (l06s04) {};
  \draw (  10.5,     -5) node [fill=white, minimum size=0.7cm, draw, circle] (l06s05) {};
  \draw (  10.5,     -6) node [fill=white, minimum size=0.7cm, draw, circle] (l06s06) {};
  \draw (  10.5,     -7) node [fill=white, minimum size=0.7cm, draw, circle] (l06s07) {};
  \draw ( 12.25,     -0) node [fill=white, minimum size=0.7cm, draw, circle] (l07s00) {};
  \draw ( 12.25,     -1) node [fill=white, minimum size=0.7cm, draw, circle] (l07s01) {};
  \draw ( 12.25,     -2) node [fill=white, minimum size=0.7cm, draw, circle] (l07s02) {};
  \draw ( 12.25,     -3) node [fill=white, minimum size=0.7cm, draw, circle] (l07s03) {};
  \draw ( 12.25,     -4) node [fill=white, minimum size=0.7cm, draw, circle] (l07s04) {};
  \draw ( 12.25,     -5) node [orange, line width=1pt, fill=orange!10, minimum size=0.7cm, draw, circle] (l07s05) {};
  \draw ( 12.25,     -6) node [fill=white, minimum size=0.7cm, draw, circle] (l07s06) {};
  \draw ( 12.25,     -7) node [fill=white, minimum size=0.7cm, draw, circle] (l07s07) {};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%print numbers
  \node at(l00s00) {$*$};
  \node at(l01s00) {$1$};
  \node at(l01s01) {$1$};
  \node at(l02s00) {$1$};
  \node at(l02s01) {$1$};
  \node at(l02s02) {$1$};
  \node at(l02s03) {$1$};
  \node at(l03s00) {$2$};
  \node at(l03s01) {$2$};
  \node at(l03s02) {$2$};
  \node at(l03s03) {$2$};
  \node at(l04s00) {$2$};
  \node at(l04s01) {$2$};
  \node at(l04s02) {$2$};
  \node at(l04s03) {$2$};
  \node at(l04s04) {$2$};
  \node at(l04s05) {$2$};
  \node at(l04s06) {$2$};
  \node at(l04s07) {$2$};
  \node at(l05s02) {$4$};
  \node at(l05s03) {$4$};
  \node at(l05s04) {$4$};
  \node at(l05s05) {$4$};
  \node at(l06s02) {$8$};
  \node at(l06s05) {$8$};
  \node at(l07s05) {$16$};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%draw edges
  \begin{scope}[on background layer]
    \draw[solid, line cap=round] (l00s00.east) -- (l01s00.west);
    \draw[solid, line cap=round] (l00s00.east) -- (l01s01.west);
    \draw[solid, line cap=round] (l01s00.east) -- (l02s00.west);
    \draw[solid, line cap=round] (l01s00.east) -- (l02s02.west);
    \draw[solid, line cap=round] (l01s01.east) -- (l02s01.west);
    \draw[solid, line cap=round] (l01s01.east) -- (l02s03.west);
    \draw[solid, line cap=round] (l02s00.east) -- (l03s00.west);
    \draw[solid, line cap=round] (l02s00.east) -- (l03s03.west);
    \draw[solid, line cap=round] (l02s01.east) -- (l03s01.west);
    \draw[solid, line cap=round] (l02s01.east) -- (l03s02.west);
    \draw[solid, line cap=round] (l02s02.east) -- (l03s02.west);
    \draw[solid, line cap=round] (l02s02.east) -- (l03s01.west);
    \draw[solid, line cap=round] (l02s03.east) -- (l03s03.west);
    \draw[solid, line cap=round] (l02s03.east) -- (l03s00.west);
    \draw[solid, line cap=round] (l03s00.east) -- (l04s00.west);
    \draw[solid, line cap=round] (l03s00.east) -- (l04s04.west);
    \draw[solid, line cap=round] (l03s01.east) -- (l04s01.west);
    \draw[solid, line cap=round] (l03s01.east) -- (l04s05.west);
    \draw[solid, line cap=round] (l03s02.east) -- (l04s02.west);
    \draw[solid, line cap=round] (l03s02.east) -- (l04s06.west);
    \draw[solid, line cap=round] (l03s03.east) -- (l04s03.west);
    \draw[solid, line cap=round] (l03s03.east) -- (l04s07.west);
    \draw[solid, line cap=round] (l04s00.east) -- (l05s00.west);
    \draw[solid, line cap=round] (l04s00.east) -- (l05s05.west);
    \draw[solid, line cap=round] (l04s01.east) -- (l05s01.west);
    \draw[solid, line cap=round] (l04s01.east) -- (l05s04.west);
    \draw[solid, line cap=round] (l04s02.east) -- (l05s02.west);
    \draw[solid, line cap=round] (l04s02.east) -- (l05s07.west);
    \draw[solid, line cap=round] (l04s03.east) -- (l05s03.west);
    \draw[solid, line cap=round] (l04s03.east) -- (l05s06.west);
    \draw[solid, line cap=round] (l04s04.east) -- (l05s04.west);
    \draw[solid, line cap=round] (l04s04.east) -- (l05s01.west);
    \draw[solid, line cap=round] (l04s05.east) -- (l05s05.west);
    \draw[solid, line cap=round] (l04s05.east) -- (l05s00.west);
    \draw[solid, line cap=round] (l04s06.east) -- (l05s06.west);
    \draw[solid, line cap=round] (l04s06.east) -- (l05s03.west);
    \draw[solid, line cap=round] (l04s07.east) -- (l05s07.west);
    \draw[solid, line cap=round] (l04s07.east) -- (l05s02.west);
    \draw[solid, line cap=round] (l05s00.east) -- (l06s00.west);
    \draw[solid, line cap=round] (l05s00.east) -- (l06s06.west);
    \draw[solid, line cap=round] (l05s01.east) -- (l06s01.west);
    \draw[solid, line cap=round] (l05s01.east) -- (l06s07.west);
    \draw[solid, line cap=round] (l05s02.east) -- (l06s02.west);
    \draw[solid, line cap=round] (l05s02.east) -- (l06s04.west);
    \draw[solid, line cap=round] (l05s03.east) -- (l06s03.west);
    \draw[solid, line cap=round] (l05s03.east) -- (l06s05.west);
    \draw[solid, line cap=round] (l05s04.east) -- (l06s04.west);
    \draw[solid, line cap=round] (l05s04.east) -- (l06s02.west);
    \draw[solid, line cap=round] (l05s05.east) -- (l06s05.west);
    \draw[solid, line cap=round] (l05s05.east) -- (l06s03.west);
    \draw[solid, line cap=round] (l05s06.east) -- (l06s06.west);
    \draw[solid, line cap=round] (l05s06.east) -- (l06s00.west);
    \draw[solid, line cap=round] (l05s07.east) -- (l06s07.west);
    \draw[solid, line cap=round] (l05s07.east) -- (l06s01.west);
    \draw[solid, line cap=round] (l06s00.east) -- (l07s00.west);
    \draw[solid, line cap=round] (l06s00.east) -- (l07s07.west);
    \draw[solid, line cap=round] (l06s01.east) -- (l07s01.west);
    \draw[solid, line cap=round] (l06s01.east) -- (l07s06.west);
    \draw[solid, line cap=round] (l06s02.east) -- (l07s02.west);
    \draw[solid, line cap=round] (l06s02.east) -- (l07s05.west);
    \draw[solid, line cap=round] (l06s03.east) -- (l07s03.west);
    \draw[solid, line cap=round] (l06s03.east) -- (l07s04.west);
    \draw[solid, line cap=round] (l06s04.east) -- (l07s04.west);
    \draw[solid, line cap=round] (l06s04.east) -- (l07s03.west);
    \draw[solid, line cap=round] (l06s05.east) -- (l07s05.west);
    \draw[solid, line cap=round] (l06s05.east) -- (l07s02.west);
    \draw[solid, line cap=round] (l06s06.east) -- (l07s06.west);
    \draw[solid, line cap=round] (l06s06.east) -- (l07s01.west);
    \draw[solid, line cap=round] (l06s07.east) -- (l07s07.west);
    \draw[solid, line cap=round] (l06s07.east) -- (l07s00.west);
    \draw[solid, line cap=round, blue, line width=2pt] (l00s00.east) -- (l01s01.west);
    \draw[solid, line cap=round, blue, line width=2pt] (l01s01.east) -- (l02s03.west);
    \draw[solid, line cap=round, blue, line width=2pt] (l02s03.east) -- (l03s00.west);
    \draw[solid, line cap=round, blue, line width=2pt] (l03s00.east) -- (l04s04.west);
    \draw[solid, line cap=round, blue, line width=2pt] (l04s04.east) -- (l05s04.west);
    \draw[solid, line cap=round, blue, line width=2pt] (l05s04.east) -- (l06s02.west);
    \draw[solid, line cap=round, blue, line width=2pt] (l06s02.east) -- (l07s05.west);
  \end{scope}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%print paths
\draw[fill=yellow!20,rounded corners=10pt] (-0.17500000000000002, -4) rectangle (5.425, -7);
\node[anchor=west] at(0, -4.8) () {\resizebox{!}{20pt}{$\bm{e}^{(16)} = 1111011$}};
\node[anchor=west] at(0, -6.2) () {\resizebox{!}{20pt}{$\Gamma(\bm{e}^{(16)}) = 39.0$}};
\end{tikzpicture}


==> Figures/trellis-cyz/path2.tex <==
\begin{tikzpicture}[style={font=\Large}, scale=0.3967, every node/.style={scale=0.3967}]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%draw nodes
  \draw (     0,     -0) node [fill=white, minimum size=0.7cm, draw, circle] (l00s00) {};
  \draw (  1.75,     -0) node [fill=white, minimum size=0.7cm, draw, circle] (l01s00) {};
  \draw (  1.75,     -1) node [fill=white, minimum size=0.7cm, draw, circle] (l01s01) {};
  \draw (   3.5,     -0) node [fill=white, minimum size=0.7cm, draw, circle] (l02s00) {};
  \draw (   3.5,     -1) node [fill=white, minimum size=0.7cm, draw, circle] (l02s01) {};
  \draw (   3.5,     -2) node [fill=white, minimum size=0.7cm, draw, circle] (l02s02) {};
  \draw (   3.5,     -3) node [fill=white, minimum size=0.7cm, draw, circle] (l02s03) {};
  \draw (  5.25,     -0) node [orange, line width=1pt, fill=orange!10, minimum size=0.7cm, draw, circle] (l03s00) {};
  \draw (  5.25,     -1) node [fill=white, minimum size=0.7cm, draw, circle] (l03s01) {};
  \draw (  5.25,     -2) node [fill=white, minimum size=0.7cm, draw, circle] (l03s02) {};
  \draw (  5.25,     -3) node [fill=white, minimum size=0.7cm, draw, circle] (l03s03) {};
  \draw (     7,     -0) node [orange, line width=1pt, fill=orange!10, minimum size=0.7cm, draw, circle] (l04s00) {};
  \draw (     7,     -1) node [fill=white, minimum size=0.7cm, draw, circle] (l04s01) {};
  \draw (     7,     -2) node [fill=white, minimum size=0.7cm, draw, circle] (l04s02) {};
  \draw (     7,     -3) node [fill=white, minimum size=0.7cm, draw, circle] (l04s03) {};
  \draw (     7,     -4) node [fill=white, minimum size=0.7cm, draw, circle] (l04s04) {};
  \draw (     7,     -5) node [fill=white, minimum size=0.7cm, draw, circle] (l04s05) {};
  \draw (     7,     -6) node [fill=white, minimum size=0.7cm, draw, circle] (l04s06) {};
  \draw (     7,     -7) node [fill=white, minimum size=0.7cm, draw, circle] (l04s07) {};
  \draw (  8.75,     -0) node [fill=white, minimum size=0.7cm, draw, circle] (l05s00) {};
  \draw (  8.75,     -1) node [fill=white, minimum size=0.7cm, draw, circle] (l05s01) {};
  \draw (  8.75,     -2) node [fill=white, minimum size=0.7cm, draw, circle] (l05s02) {};
  \draw (  8.75,     -3) node [fill=white, minimum size=0.7cm, draw, circle] (l05s03) {};
  \draw (  8.75,     -4) node [fill=white, minimum size=0.7cm, draw, circle] (l05s04) {};
  \draw (  8.75,     -5) node [orange, line width=1pt, fill=orange!10, minimum size=0.7cm, draw, circle] (l05s05) {};
  \draw (  8.75,     -6) node [fill=white, minimum size=0.7cm, draw, circle] (l05s06) {};
  \draw (  8.75,     -7) node [fill=white, minimum size=0.7cm, draw, circle] (l05s07) {};
  \draw (  10.5,     -0) node [fill=white, minimum size=0.7cm, draw, circle] (l06s00) {};
  \draw (  10.5,     -1) node [fill=white, minimum size=0.7cm, draw, circle] (l06s01) {};
  \draw (  10.5,     -2) node [fill=white, minimum size=0.7cm, draw, circle] (l06s02) {};
  \draw (  10.5,     -3) node [fill=white, minimum size=0.7cm, draw, circle] (l06s03) {};
  \draw (  10.5,     -4) node [fill=white, minimum size=0.7cm, draw, circle] (l06s04) {};
  \draw (  10.5,     -5) node [orange, line width=1pt, fill=orange!10, minimum size=0.7cm, draw, circle] (l06s05) {};
  \draw (  10.5,     -6) node [fill=white, minimum size=0.7cm, draw, circle] (l06s06) {};
  \draw (  10.5,     -7) node [fill=white, minimum size=0.7cm, draw, circle] (l06s07) {};
  \draw ( 12.25,     -0) node [fill=white, minimum size=0.7cm, draw, circle] (l07s00) {};
  \draw ( 12.25,     -1) node [fill=white, minimum size=0.7cm, draw, circle] (l07s01) {};
  \draw ( 12.25,     -2) node [fill=white, minimum size=0.7cm, draw, circle] (l07s02) {};
  \draw ( 12.25,     -3) node [fill=white, minimum size=0.7cm, draw, circle] (l07s03) {};
  \draw ( 12.25,     -4) node [fill=white, minimum size=0.7cm, draw, circle] (l07s04) {};
  \draw ( 12.25,     -5) node [orange, line width=1pt, fill=orange!10, minimum size=0.7cm, draw, circle] (l07s05) {};
  \draw ( 12.25,     -6) node [fill=white, minimum size=0.7cm, draw, circle] (l07s06) {};
  \draw ( 12.25,     -7) node [fill=white, minimum size=0.7cm, draw, circle] (l07s07) {};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%print numbers
  \node at(l00s00) {$*$};
  \node at(l01s00) {$1$};
  \node at(l01s01) {$1$};
  \node at(l02s00) {$1$};
  \node at(l02s01) {$1$};
  \node at(l02s02) {$1$};
  \node at(l02s03) {$1$};
  \node at(l03s00) {$2$};
  \node at(l03s01) {$1$};
  \node at(l03s02) {$1$};
  \node at(l03s03) {$1$};
  \node at(l04s00) {$2$};
  \node at(l04s01) {$1$};
  \node at(l04s02) {$1$};
  \node at(l04s03) {$1$};
  \node at(l04s04) {$1$};
  \node at(l04s05) {$1$};
  \node at(l04s06) {$1$};
  \node at(l04s07) {$1$};
  \node at(l05s02) {$1$};
  \node at(l05s03) {$1$};
  \node at(l05s04) {$1$};
  \node at(l05s05) {$2$};
  \node at(l06s02) {$1$};
  \node at(l06s05) {$2$};
  \node at(l07s05) {$2$};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%draw edges
  \begin{scope}[on background layer]
    \draw[solid, line cap=round] (l00s00.east) -- (l01s00.west);
    \draw[solid, line cap=round] (l00s00.east) -- (l01s01.west);
    \draw[solid, line cap=round] (l01s00.east) -- (l02s00.west);
    \draw[solid, line cap=round] (l01s00.east) -- (l02s02.west);
    \draw[solid, line cap=round] (l01s01.east) -- (l02s01.west);
    \draw[solid, line cap=round] (l01s01.east) -- (l02s03.west);
    \draw[solid, line cap=round] (l02s00.east) -- (l03s00.west);
    \draw[solid, line cap=round] (l02s00.east) -- (l03s03.west);
    \draw[solid, line cap=round] (l02s01.east) -- (l03s01.west);
    \draw[solid, line cap=round] (l02s01.east) -- (l03s02.west);
    \draw[solid, line cap=round] (l02s02.east) -- (l03s02.west);
    \draw[solid, line cap=round] (l02s02.east) -- (l03s01.west);
    \draw[solid, line cap=round] (l02s03.east) -- (l03s03.west);
    \draw[solid, line cap=round] (l02s03.east) -- (l03s00.west);
    \draw[solid, line cap=round] (l03s00.east) -- (l04s00.west);
    \draw[solid, line cap=round] (l03s00.east) -- (l04s04.west);
    \draw[solid, line cap=round] (l03s01.east) -- (l04s01.west);
    \draw[solid, line cap=round] (l03s01.east) -- (l04s05.west);
    \draw[solid, line cap=round] (l03s02.east) -- (l04s02.west);
    \draw[solid, line cap=round] (l03s02.east) -- (l04s06.west);
    \draw[solid, line cap=round] (l03s03.east) -- (l04s03.west);
    \draw[solid, line cap=round] (l03s03.east) -- (l04s07.west);
    \draw[solid, line cap=round] (l04s00.east) -- (l05s00.west);
    \draw[solid, line cap=round] (l04s00.east) -- (l05s05.west);
    \draw[solid, line cap=round] (l04s01.east) -- (l05s01.west);
    \draw[solid, line cap=round] (l04s01.east) -- (l05s04.west);
    \draw[solid, line cap=round] (l04s02.east) -- (l05s02.west);
    \draw[solid, line cap=round] (l04s02.east) -- (l05s07.west);
    \draw[solid, line cap=round] (l04s03.east) -- (l05s03.west);
    \draw[solid, line cap=round] (l04s03.east) -- (l05s06.west);
    \draw[solid, line cap=round] (l04s04.east) -- (l05s04.west);
    \draw[solid, line cap=round] (l04s04.east) -- (l05s01.west);
    \draw[solid, line cap=round] (l04s05.east) -- (l05s05.west);
    \draw[solid, line cap=round] (l04s05.east) -- (l05s00.west);
    \draw[solid, line cap=round] (l04s06.east) -- (l05s06.west);
    \draw[solid, line cap=round] (l04s06.east) -- (l05s03.west);
    \draw[solid, line cap=round] (l04s07.east) -- (l05s07.west);
    \draw[solid, line cap=round] (l04s07.east) -- (l05s02.west);
    \draw[solid, line cap=round] (l05s00.east) -- (l06s00.west);
    \draw[solid, line cap=round] (l05s00.east) -- (l06s06.west);
    \draw[solid, line cap=round] (l05s01.east) -- (l06s01.west);
    \draw[solid, line cap=round] (l05s01.east) -- (l06s07.west);
    \draw[solid, line cap=round] (l05s02.east) -- (l06s02.west);
    \draw[solid, line cap=round] (l05s02.east) -- (l06s04.west);
    \draw[solid, line cap=round] (l05s03.east) -- (l06s03.west);
    \draw[solid, line cap=round] (l05s03.east) -- (l06s05.west);
    \draw[solid, line cap=round] (l05s04.east) -- (l06s04.west);
    \draw[solid, line cap=round] (l05s04.east) -- (l06s02.west);
    \draw[solid, line cap=round] (l05s05.east) -- (l06s05.west);
    \draw[solid, line cap=round] (l05s05.east) -- (l06s03.west);
    \draw[solid, line cap=round] (l05s06.east) -- (l06s06.west);
    \draw[solid, line cap=round] (l05s06.east) -- (l06s00.west);
    \draw[solid, line cap=round] (l05s07.east) -- (l06s07.west);
    \draw[solid, line cap=round] (l05s07.east) -- (l06s01.west);
    \draw[solid, line cap=round] (l06s00.east) -- (l07s00.west);
    \draw[solid, line cap=round] (l06s00.east) -- (l07s07.west);
    \draw[solid, line cap=round] (l06s01.east) -- (l07s01.west);
    \draw[solid, line cap=round] (l06s01.east) -- (l07s06.west);
    \draw[solid, line cap=round] (l06s02.east) -- (l07s02.west);
    \draw[solid, line cap=round] (l06s02.east) -- (l07s05.west);
    \draw[solid, line cap=round] (l06s03.east) -- (l07s03.west);
    \draw[solid, line cap=round] (l06s03.east) -- (l07s04.west);
    \draw[solid, line cap=round] (l06s04.east) -- (l07s04.west);
    \draw[solid, line cap=round] (l06s04.east) -- (l07s03.west);
    \draw[solid, line cap=round] (l06s05.east) -- (l07s05.west);
    \draw[solid, line cap=round] (l06s05.east) -- (l07s02.west);
    \draw[solid, line cap=round] (l06s06.east) -- (l07s06.west);
    \draw[solid, line cap=round] (l06s06.east) -- (l07s01.west);
    \draw[solid, line cap=round] (l06s07.east) -- (l07s07.west);
    \draw[solid, line cap=round] (l06s07.east) -- (l07s00.west);
    \draw[solid, line cap=round, blue, line width=2pt] (l00s00.east) -- (l01s01.west);
    \draw[solid, line cap=round, blue, line width=2pt] (l01s01.east) -- (l02s01.west);
    \draw[solid, line cap=round, blue, line width=2pt] (l02s01.east) -- (l03s01.west);
    \draw[solid, line cap=round, blue, line width=2pt] (l03s01.east) -- (l04s05.west);
    \draw[solid, line cap=round, blue, line width=2pt] (l04s05.east) -- (l05s05.west);
    \draw[solid, line cap=round, blue, line width=2pt] (l05s05.east) -- (l06s05.west);
    \draw[solid, line cap=round, blue, line width=2pt] (l06s05.east) -- (l07s05.west);
  \end{scope}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%print paths
\draw[fill=yellow!20,rounded corners=10pt] (-0.17500000000000002, -4) rectangle (5.425, -7);
\node[anchor=west] at(0, -4.8) () {\resizebox{!}{20pt}{$\bm{e}^{(2)} = 1001000$}};
\node[anchor=west] at(0, -6.2) () {\resizebox{!}{20pt}{$\Gamma(\bm{e}^{(2)}) = 8.0$}};
\end{tikzpicture}


==> Figures/trellis-cyz/path3.tex <==
\begin{tikzpicture}[style={font=\Large}, scale=0.3967, every node/.style={scale=0.3967}]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%draw nodes
  \draw (     0,     -0) node [fill=white, minimum size=0.7cm, draw, circle] (l00s00) {};
  \draw (  1.75,     -0) node [fill=white, minimum size=0.7cm, draw, circle] (l01s00) {};
  \draw (  1.75,     -1) node [fill=white, minimum size=0.7cm, draw, circle] (l01s01) {};
  \draw (   3.5,     -0) node [fill=white, minimum size=0.7cm, draw, circle] (l02s00) {};
  \draw (   3.5,     -1) node [fill=white, minimum size=0.7cm, draw, circle] (l02s01) {};
  \draw (   3.5,     -2) node [fill=white, minimum size=0.7cm, draw, circle] (l02s02) {};
  \draw (   3.5,     -3) node [fill=white, minimum size=0.7cm, draw, circle] (l02s03) {};
  \draw (  5.25,     -0) node [fill=white, minimum size=0.7cm, draw, circle] (l03s00) {};
  \draw (  5.25,     -1) node [orange, line width=1pt, fill=orange!10, minimum size=0.7cm, draw, circle] (l03s01) {};
  \draw (  5.25,     -2) node [fill=white, minimum size=0.7cm, draw, circle] (l03s02) {};
  \draw (  5.25,     -3) node [fill=white, minimum size=0.7cm, draw, circle] (l03s03) {};
  \draw (     7,     -0) node [fill=white, minimum size=0.7cm, draw, circle] (l04s00) {};
  \draw (     7,     -1) node [fill=white, minimum size=0.7cm, draw, circle] (l04s01) {};
  \draw (     7,     -2) node [fill=white, minimum size=0.7cm, draw, circle] (l04s02) {};
  \draw (     7,     -3) node [fill=white, minimum size=0.7cm, draw, circle] (l04s03) {};
  \draw (     7,     -4) node [fill=white, minimum size=0.7cm, draw, circle] (l04s04) {};
  \draw (     7,     -5) node [orange, line width=1pt, fill=orange!10, minimum size=0.7cm, draw, circle] (l04s05) {};
  \draw (     7,     -6) node [fill=white, minimum size=0.7cm, draw, circle] (l04s06) {};
  \draw (     7,     -7) node [fill=white, minimum size=0.7cm, draw, circle] (l04s07) {};
  \draw (  8.75,     -0) node [fill=white, minimum size=0.7cm, draw, circle] (l05s00) {};
  \draw (  8.75,     -1) node [fill=white, minimum size=0.7cm, draw, circle] (l05s01) {};
  \draw (  8.75,     -2) node [fill=white, minimum size=0.7cm, draw, circle] (l05s02) {};
  \draw (  8.75,     -3) node [fill=white, minimum size=0.7cm, draw, circle] (l05s03) {};
  \draw (  8.75,     -4) node [fill=white, minimum size=0.7cm, draw, circle] (l05s04) {};
  \draw (  8.75,     -5) node [orange, line width=1pt, fill=orange!10, minimum size=0.7cm, draw, circle] (l05s05) {};
  \draw (  8.75,     -6) node [fill=white, minimum size=0.7cm, draw, circle] (l05s06) {};
  \draw (  8.75,     -7) node [fill=white, minimum size=0.7cm, draw, circle] (l05s07) {};
  \draw (  10.5,     -0) node [fill=white, minimum size=0.7cm, draw, circle] (l06s00) {};
  \draw (  10.5,     -1) node [fill=white, minimum size=0.7cm, draw, circle] (l06s01) {};
  \draw (  10.5,     -2) node [fill=white, minimum size=0.7cm, draw, circle] (l06s02) {};
  \draw (  10.5,     -3) node [fill=white, minimum size=0.7cm, draw, circle] (l06s03) {};
  \draw (  10.5,     -4) node [fill=white, minimum size=0.7cm, draw, circle] (l06s04) {};
  \draw (  10.5,     -5) node [orange, line width=1pt, fill=orange!10, minimum size=0.7cm, draw, circle] (l06s05) {};
  \draw (  10.5,     -6) node [fill=white, minimum size=0.7cm, draw, circle] (l06s06) {};
  \draw (  10.5,     -7) node [fill=white, minimum size=0.7cm, draw, circle] (l06s07) {};
  \draw ( 12.25,     -0) node [fill=white, minimum size=0.7cm, draw, circle] (l07s00) {};
  \draw ( 12.25,     -1) node [fill=white, minimum size=0.7cm, draw, circle] (l07s01) {};
  \draw ( 12.25,     -2) node [fill=white, minimum size=0.7cm, draw, circle] (l07s02) {};
  \draw ( 12.25,     -3) node [fill=white, minimum size=0.7cm, draw, circle] (l07s03) {};
  \draw ( 12.25,     -4) node [fill=white, minimum size=0.7cm, draw, circle] (l07s04) {};
  \draw ( 12.25,     -5) node [orange, line width=1pt, fill=orange!10, minimum size=0.7cm, draw, circle] (l07s05) {};
  \draw ( 12.25,     -6) node [fill=white, minimum size=0.7cm, draw, circle] (l07s06) {};
  \draw ( 12.25,     -7) node [fill=white, minimum size=0.7cm, draw, circle] (l07s07) {};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%print numbers
  \node at(l00s00) {$*$};
  \node at(l01s00) {$1$};
  \node at(l01s01) {$1$};
  \node at(l02s00) {$1$};
  \node at(l02s01) {$1$};
  \node at(l02s02) {$1$};
  \node at(l02s03) {$1$};
  \node at(l03s00) {$2$};
  \node at(l03s01) {$2$};
  \node at(l03s02) {$1$};
  \node at(l03s03) {$1$};
  \node at(l04s00) {$2$};
  \node at(l04s01) {$1$};
  \node at(l04s02) {$1$};
  \node at(l04s03) {$1$};
  \node at(l04s04) {$1$};
  \node at(l04s05) {$2$};
  \node at(l04s06) {$1$};
  \node at(l04s07) {$1$};
  \node at(l05s02) {$1$};
  \node at(l05s03) {$1$};
  \node at(l05s04) {$1$};
  \node at(l05s05) {$3$};
  \node at(l06s02) {$1$};
  \node at(l06s05) {$3$};
  \node at(l07s05) {$3$};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%draw edges
  \begin{scope}[on background layer]
    \draw[solid, line cap=round] (l00s00.east) -- (l01s00.west);
    \draw[solid, line cap=round] (l00s00.east) -- (l01s01.west);
    \draw[solid, line cap=round] (l01s00.east) -- (l02s00.west);
    \draw[solid, line cap=round] (l01s00.east) -- (l02s02.west);
    \draw[solid, line cap=round] (l01s01.east) -- (l02s01.west);
    \draw[solid, line cap=round] (l01s01.east) -- (l02s03.west);
    \draw[solid, line cap=round] (l02s00.east) -- (l03s00.west);
    \draw[solid, line cap=round] (l02s00.east) -- (l03s03.west);
    \draw[solid, line cap=round] (l02s01.east) -- (l03s01.west);
    \draw[solid, line cap=round] (l02s01.east) -- (l03s02.west);
    \draw[solid, line cap=round] (l02s02.east) -- (l03s02.west);
    \draw[solid, line cap=round] (l02s02.east) -- (l03s01.west);
    \draw[solid, line cap=round] (l02s03.east) -- (l03s03.west);
    \draw[solid, line cap=round] (l02s03.east) -- (l03s00.west);
    \draw[solid, line cap=round] (l03s00.east) -- (l04s00.west);
    \draw[solid, line cap=round] (l03s00.east) -- (l04s04.west);
    \draw[solid, line cap=round] (l03s01.east) -- (l04s01.west);
    \draw[solid, line cap=round] (l03s01.east) -- (l04s05.west);
    \draw[solid, line cap=round] (l03s02.east) -- (l04s02.west);
    \draw[solid, line cap=round] (l03s02.east) -- (l04s06.west);
    \draw[solid, line cap=round] (l03s03.east) -- (l04s03.west);
    \draw[solid, line cap=round] (l03s03.east) -- (l04s07.west);
    \draw[solid, line cap=round] (l04s00.east) -- (l05s00.west);
    \draw[solid, line cap=round] (l04s00.east) -- (l05s05.west);
    \draw[solid, line cap=round] (l04s01.east) -- (l05s01.west);
    \draw[solid, line cap=round] (l04s01.east) -- (l05s04.west);
    \draw[solid, line cap=round] (l04s02.east) -- (l05s02.west);
    \draw[solid, line cap=round] (l04s02.east) -- (l05s07.west);
    \draw[solid, line cap=round] (l04s03.east) -- (l05s03.west);
    \draw[solid, line cap=round] (l04s03.east) -- (l05s06.west);
    \draw[solid, line cap=round] (l04s04.east) -- (l05s04.west);
    \draw[solid, line cap=round] (l04s04.east) -- (l05s01.west);
    \draw[solid, line cap=round] (l04s05.east) -- (l05s05.west);
    \draw[solid, line cap=round] (l04s05.east) -- (l05s00.west);
    \draw[solid, line cap=round] (l04s06.east) -- (l05s06.west);
    \draw[solid, line cap=round] (l04s06.east) -- (l05s03.west);
    \draw[solid, line cap=round] (l04s07.east) -- (l05s07.west);
    \draw[solid, line cap=round] (l04s07.east) -- (l05s02.west);
    \draw[solid, line cap=round] (l05s00.east) -- (l06s00.west);
    \draw[solid, line cap=round] (l05s00.east) -- (l06s06.west);
    \draw[solid, line cap=round] (l05s01.east) -- (l06s01.west);
    \draw[solid, line cap=round] (l05s01.east) -- (l06s07.west);
    \draw[solid, line cap=round] (l05s02.east) -- (l06s02.west);
    \draw[solid, line cap=round] (l05s02.east) -- (l06s04.west);
    \draw[solid, line cap=round] (l05s03.east) -- (l06s03.west);
    \draw[solid, line cap=round] (l05s03.east) -- (l06s05.west);
    \draw[solid, line cap=round] (l05s04.east) -- (l06s04.west);
    \draw[solid, line cap=round] (l05s04.east) -- (l06s02.west);
    \draw[solid, line cap=round] (l05s05.east) -- (l06s05.west);
    \draw[solid, line cap=round] (l05s05.east) -- (l06s03.west);
    \draw[solid, line cap=round] (l05s06.east) -- (l06s06.west);
    \draw[solid, line cap=round] (l05s06.east) -- (l06s00.west);
    \draw[solid, line cap=round] (l05s07.east) -- (l06s07.west);
    \draw[solid, line cap=round] (l05s07.east) -- (l06s01.west);
    \draw[solid, line cap=round] (l06s00.east) -- (l07s00.west);
    \draw[solid, line cap=round] (l06s00.east) -- (l07s07.west);
    \draw[solid, line cap=round] (l06s01.east) -- (l07s01.west);
    \draw[solid, line cap=round] (l06s01.east) -- (l07s06.west);
    \draw[solid, line cap=round] (l06s02.east) -- (l07s02.west);
    \draw[solid, line cap=round] (l06s02.east) -- (l07s05.west);
    \draw[solid, line cap=round] (l06s03.east) -- (l07s03.west);
    \draw[solid, line cap=round] (l06s03.east) -- (l07s04.west);
    \draw[solid, line cap=round] (l06s04.east) -- (l07s04.west);
    \draw[solid, line cap=round] (l06s04.east) -- (l07s03.west);
    \draw[solid, line cap=round] (l06s05.east) -- (l07s05.west);
    \draw[solid, line cap=round] (l06s05.east) -- (l07s02.west);
    \draw[solid, line cap=round] (l06s06.east) -- (l07s06.west);
    \draw[solid, line cap=round] (l06s06.east) -- (l07s01.west);
    \draw[solid, line cap=round] (l06s07.east) -- (l07s07.west);
    \draw[solid, line cap=round] (l06s07.east) -- (l07s00.west);
    \draw[solid, line cap=round, blue, line width=2pt] (l00s00.east) -- (l01s00.west);
    \draw[solid, line cap=round, blue, line width=2pt] (l01s00.east) -- (l02s02.west);
    \draw[solid, line cap=round, blue, line width=2pt] (l02s02.east) -- (l03s01.west);
    \draw[solid, line cap=round, blue, line width=2pt] (l03s01.east) -- (l04s05.west);
    \draw[solid, line cap=round, blue, line width=2pt] (l04s05.east) -- (l05s05.west);
    \draw[solid, line cap=round, blue, line width=2pt] (l05s05.east) -- (l06s05.west);
    \draw[solid, line cap=round, blue, line width=2pt] (l06s05.east) -- (l07s05.west);
  \end{scope}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%print paths
\draw[fill=yellow!20,rounded corners=10pt] (-0.17500000000000002, -4) rectangle (5.425, -7);
\node[anchor=west] at(0, -4.8) () {\resizebox{!}{20pt}{$\bm{e}^{(3)} = 0111000$}};
\node[anchor=west] at(0, -6.2) () {\resizebox{!}{20pt}{$\Gamma(\bm{e}^{(3)}) = 13.0$}};
\end{tikzpicture}


==> Figures/trellis-cyz/path4.tex <==
\begin{tikzpicture}[style={font=\Large}, scale=0.3967, every node/.style={scale=0.3967}]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%draw nodes
  \draw (     0,     -0) node [fill=white, minimum size=0.7cm, draw, circle] (l00s00) {};
  \draw (  1.75,     -0) node [fill=white, minimum size=0.7cm, draw, circle] (l01s00) {};
  \draw (  1.75,     -1) node [fill=white, minimum size=0.7cm, draw, circle] (l01s01) {};
  \draw (   3.5,     -0) node [fill=white, minimum size=0.7cm, draw, circle] (l02s00) {};
  \draw (   3.5,     -1) node [fill=white, minimum size=0.7cm, draw, circle] (l02s01) {};
  \draw (   3.5,     -2) node [fill=white, minimum size=0.7cm, draw, circle] (l02s02) {};
  \draw (   3.5,     -3) node [fill=white, minimum size=0.7cm, draw, circle] (l02s03) {};
  \draw (  5.25,     -0) node [fill=white, minimum size=0.7cm, draw, circle] (l03s00) {};
  \draw (  5.25,     -1) node [fill=white, minimum size=0.7cm, draw, circle] (l03s01) {};
  \draw (  5.25,     -2) node [fill=white, minimum size=0.7cm, draw, circle] (l03s02) {};
  \draw (  5.25,     -3) node [fill=white, minimum size=0.7cm, draw, circle] (l03s03) {};
  \draw (     7,     -0) node [fill=white, minimum size=0.7cm, draw, circle] (l04s00) {};
  \draw (     7,     -1) node [fill=white, minimum size=0.7cm, draw, circle] (l04s01) {};
  \draw (     7,     -2) node [fill=white, minimum size=0.7cm, draw, circle] (l04s02) {};
  \draw (     7,     -3) node [fill=white, minimum size=0.7cm, draw, circle] (l04s03) {};
  \draw (     7,     -4) node [fill=white, minimum size=0.7cm, draw, circle] (l04s04) {};
  \draw (     7,     -5) node [fill=white, minimum size=0.7cm, draw, circle] (l04s05) {};
  \draw (     7,     -6) node [fill=white, minimum size=0.7cm, draw, circle] (l04s06) {};
  \draw (     7,     -7) node [fill=white, minimum size=0.7cm, draw, circle] (l04s07) {};
  \draw (  8.75,     -0) node [fill=white, minimum size=0.7cm, draw, circle] (l05s00) {};
  \draw (  8.75,     -1) node [fill=white, minimum size=0.7cm, draw, circle] (l05s01) {};
  \draw (  8.75,     -2) node [fill=white, minimum size=0.7cm, draw, circle] (l05s02) {};
  \draw (  8.75,     -3) node [fill=white, minimum size=0.7cm, draw, circle] (l05s03) {};
  \draw (  8.75,     -4) node [fill=white, minimum size=0.7cm, draw, circle] (l05s04) {};
  \draw (  8.75,     -5) node [orange, line width=1pt, fill=orange!10, minimum size=0.7cm, draw, circle] (l05s05) {};
  \draw (  8.75,     -6) node [fill=white, minimum size=0.7cm, draw, circle] (l05s06) {};
  \draw (  8.75,     -7) node [fill=white, minimum size=0.7cm, draw, circle] (l05s07) {};
  \draw (  10.5,     -0) node [fill=white, minimum size=0.7cm, draw, circle] (l06s00) {};
  \draw (  10.5,     -1) node [fill=white, minimum size=0.7cm, draw, circle] (l06s01) {};
  \draw (  10.5,     -2) node [fill=white, minimum size=0.7cm, draw, circle] (l06s02) {};
  \draw (  10.5,     -3) node [fill=white, minimum size=0.7cm, draw, circle] (l06s03) {};
  \draw (  10.5,     -4) node [fill=white, minimum size=0.7cm, draw, circle] (l06s04) {};
  \draw (  10.5,     -5) node [orange, line width=1pt, fill=orange!10, minimum size=0.7cm, draw, circle] (l06s05) {};
  \draw (  10.5,     -6) node [fill=white, minimum size=0.7cm, draw, circle] (l06s06) {};
  \draw (  10.5,     -7) node [fill=white, minimum size=0.7cm, draw, circle] (l06s07) {};
  \draw ( 12.25,     -0) node [fill=white, minimum size=0.7cm, draw, circle] (l07s00) {};
  \draw ( 12.25,     -1) node [fill=white, minimum size=0.7cm, draw, circle] (l07s01) {};
  \draw ( 12.25,     -2) node [fill=white, minimum size=0.7cm, draw, circle] (l07s02) {};
  \draw ( 12.25,     -3) node [fill=white, minimum size=0.7cm, draw, circle] (l07s03) {};
  \draw ( 12.25,     -4) node [fill=white, minimum size=0.7cm, draw, circle] (l07s04) {};
  \draw ( 12.25,     -5) node [orange, line width=1pt, fill=orange!10, minimum size=0.7cm, draw, circle] (l07s05) {};
  \draw ( 12.25,     -6) node [fill=white, minimum size=0.7cm, draw, circle] (l07s06) {};
  \draw ( 12.25,     -7) node [fill=white, minimum size=0.7cm, draw, circle] (l07s07) {};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%print numbers
  \node at(l00s00) {$*$};
  \node at(l01s00) {$1$};
  \node at(l01s01) {$1$};
  \node at(l02s00) {$1$};
  \node at(l02s01) {$1$};
  \node at(l02s02) {$1$};
  \node at(l02s03) {$1$};
  \node at(l03s00) {$2$};
  \node at(l03s01) {$2$};
  \node at(l03s02) {$1$};
  \node at(l03s03) {$1$};
  \node at(l04s00) {$2$};
  \node at(l04s01) {$1$};
  \node at(l04s02) {$1$};
  \node at(l04s03) {$1$};
  \node at(l04s04) {$1$};
  \node at(l04s05) {$2$};
  \node at(l04s06) {$1$};
  \node at(l04s07) {$1$};
  \node at(l05s02) {$1$};
  \node at(l05s03) {$1$};
  \node at(l05s04) {$1$};
  \node at(l05s05) {$4$};
  \node at(l06s02) {$1$};
  \node at(l06s05) {$4$};
  \node at(l07s05) {$4$};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%draw edges
  \begin{scope}[on background layer]
    \draw[solid, line cap=round] (l00s00.east) -- (l01s00.west);
    \draw[solid, line cap=round] (l00s00.east) -- (l01s01.west);
    \draw[solid, line cap=round] (l01s00.east) -- (l02s00.west);
    \draw[solid, line cap=round] (l01s00.east) -- (l02s02.west);
    \draw[solid, line cap=round] (l01s01.east) -- (l02s01.west);
    \draw[solid, line cap=round] (l01s01.east) -- (l02s03.west);
    \draw[solid, line cap=round] (l02s00.east) -- (l03s00.west);
    \draw[solid, line cap=round] (l02s00.east) -- (l03s03.west);
    \draw[solid, line cap=round] (l02s01.east) -- (l03s01.west);
    \draw[solid, line cap=round] (l02s01.east) -- (l03s02.west);
    \draw[solid, line cap=round] (l02s02.east) -- (l03s02.west);
    \draw[solid, line cap=round] (l02s02.east) -- (l03s01.west);
    \draw[solid, line cap=round] (l02s03.east) -- (l03s03.west);
    \draw[solid, line cap=round] (l02s03.east) -- (l03s00.west);
    \draw[solid, line cap=round] (l03s00.east) -- (l04s00.west);
    \draw[solid, line cap=round] (l03s00.east) -- (l04s04.west);
    \draw[solid, line cap=round] (l03s01.east) -- (l04s01.west);
    \draw[solid, line cap=round] (l03s01.east) -- (l04s05.west);
    \draw[solid, line cap=round] (l03s02.east) -- (l04s02.west);
    \draw[solid, line cap=round] (l03s02.east) -- (l04s06.west);
    \draw[solid, line cap=round] (l03s03.east) -- (l04s03.west);
    \draw[solid, line cap=round] (l03s03.east) -- (l04s07.west);
    \draw[solid, line cap=round] (l04s00.east) -- (l05s00.west);
    \draw[solid, line cap=round] (l04s00.east) -- (l05s05.west);
    \draw[solid, line cap=round] (l04s01.east) -- (l05s01.west);
    \draw[solid, line cap=round] (l04s01.east) -- (l05s04.west);
    \draw[solid, line cap=round] (l04s02.east) -- (l05s02.west);
    \draw[solid, line cap=round] (l04s02.east) -- (l05s07.west);
    \draw[solid, line cap=round] (l04s03.east) -- (l05s03.west);
    \draw[solid, line cap=round] (l04s03.east) -- (l05s06.west);
    \draw[solid, line cap=round] (l04s04.east) -- (l05s04.west);
    \draw[solid, line cap=round] (l04s04.east) -- (l05s01.west);
    \draw[solid, line cap=round] (l04s05.east) -- (l05s05.west);
    \draw[solid, line cap=round] (l04s05.east) -- (l05s00.west);
    \draw[solid, line cap=round] (l04s06.east) -- (l05s06.west);
    \draw[solid, line cap=round] (l04s06.east) -- (l05s03.west);
    \draw[solid, line cap=round] (l04s07.east) -- (l05s07.west);
    \draw[solid, line cap=round] (l04s07.east) -- (l05s02.west);
    \draw[solid, line cap=round] (l05s00.east) -- (l06s00.west);
    \draw[solid, line cap=round] (l05s00.east) -- (l06s06.west);
    \draw[solid, line cap=round] (l05s01.east) -- (l06s01.west);
    \draw[solid, line cap=round] (l05s01.east) -- (l06s07.west);
    \draw[solid, line cap=round] (l05s02.east) -- (l06s02.west);
    \draw[solid, line cap=round] (l05s02.east) -- (l06s04.west);
    \draw[solid, line cap=round] (l05s03.east) -- (l06s03.west);
    \draw[solid, line cap=round] (l05s03.east) -- (l06s05.west);
    \draw[solid, line cap=round] (l05s04.east) -- (l06s04.west);
    \draw[solid, line cap=round] (l05s04.east) -- (l06s02.west);
    \draw[solid, line cap=round] (l05s05.east) -- (l06s05.west);
    \draw[solid, line cap=round] (l05s05.east) -- (l06s03.west);
    \draw[solid, line cap=round] (l05s06.east) -- (l06s06.west);
    \draw[solid, line cap=round] (l05s06.east) -- (l06s00.west);
    \draw[solid, line cap=round] (l05s07.east) -- (l06s07.west);
    \draw[solid, line cap=round] (l05s07.east) -- (l06s01.west);
    \draw[solid, line cap=round] (l06s00.east) -- (l07s00.west);
    \draw[solid, line cap=round] (l06s00.east) -- (l07s07.west);
    \draw[solid, line cap=round] (l06s01.east) -- (l07s01.west);
    \draw[solid, line cap=round] (l06s01.east) -- (l07s06.west);
    \draw[solid, line cap=round] (l06s02.east) -- (l07s02.west);
    \draw[solid, line cap=round] (l06s02.east) -- (l07s05.west);
    \draw[solid, line cap=round] (l06s03.east) -- (l07s03.west);
    \draw[solid, line cap=round] (l06s03.east) -- (l07s04.west);
    \draw[solid, line cap=round] (l06s04.east) -- (l07s04.west);
    \draw[solid, line cap=round] (l06s04.east) -- (l07s03.west);
    \draw[solid, line cap=round] (l06s05.east) -- (l07s05.west);
    \draw[solid, line cap=round] (l06s05.east) -- (l07s02.west);
    \draw[solid, line cap=round] (l06s06.east) -- (l07s06.west);
    \draw[solid, line cap=round] (l06s06.east) -- (l07s01.west);
    \draw[solid, line cap=round] (l06s07.east) -- (l07s07.west);
    \draw[solid, line cap=round] (l06s07.east) -- (l07s00.west);
    \draw[solid, line cap=round, blue, line width=2pt] (l00s00.east) -- (l01s00.west);
    \draw[solid, line cap=round, blue, line width=2pt] (l01s00.east) -- (l02s00.west);
    \draw[solid, line cap=round, blue, line width=2pt] (l02s00.east) -- (l03s03.west);
    \draw[solid, line cap=round, blue, line width=2pt] (l03s03.east) -- (l04s03.west);
    \draw[solid, line cap=round, blue, line width=2pt] (l04s03.east) -- (l05s03.west);
    \draw[solid, line cap=round, blue, line width=2pt] (l05s03.east) -- (l06s05.west);
    \draw[solid, line cap=round, blue, line width=2pt] (l06s05.east) -- (l07s05.west);
  \end{scope}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%print paths
\draw[fill=yellow!20,rounded corners=10pt] (-0.17500000000000002, -4) rectangle (5.425, -7);
\node[anchor=west] at(0, -4.8) () {\resizebox{!}{20pt}{$\bm{e}^{(4)} = 0010010$}};
\node[anchor=west] at(0, -6.2) () {\resizebox{!}{20pt}{$\Gamma(\bm{e}^{(4)}) = 14.0$}};
\end{tikzpicture}


==> Figures/trellis-cyz/path5.tex <==
\begin{tikzpicture}[style={font=\Large}, scale=0.3967, every node/.style={scale=0.3967}]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%draw nodes
  \draw (     0,     -0) node [fill=white, minimum size=0.7cm, draw, circle] (l00s00) {};
  \draw (  1.75,     -0) node [fill=white, minimum size=0.7cm, draw, circle] (l01s00) {};
  \draw (  1.75,     -1) node [fill=white, minimum size=0.7cm, draw, circle] (l01s01) {};
  \draw (   3.5,     -0) node [fill=white, minimum size=0.7cm, draw, circle] (l02s00) {};
  \draw (   3.5,     -1) node [fill=white, minimum size=0.7cm, draw, circle] (l02s01) {};
  \draw (   3.5,     -2) node [fill=white, minimum size=0.7cm, draw, circle] (l02s02) {};
  \draw (   3.5,     -3) node [fill=white, minimum size=0.7cm, draw, circle] (l02s03) {};
  \draw (  5.25,     -0) node [fill=white, minimum size=0.7cm, draw, circle] (l03s00) {};
  \draw (  5.25,     -1) node [fill=white, minimum size=0.7cm, draw, circle] (l03s01) {};
  \draw (  5.25,     -2) node [fill=white, minimum size=0.7cm, draw, circle] (l03s02) {};
  \draw (  5.25,     -3) node [orange, line width=1pt, fill=orange!10, minimum size=0.7cm, draw, circle] (l03s03) {};
  \draw (     7,     -0) node [fill=white, minimum size=0.7cm, draw, circle] (l04s00) {};
  \draw (     7,     -1) node [fill=white, minimum size=0.7cm, draw, circle] (l04s01) {};
  \draw (     7,     -2) node [fill=white, minimum size=0.7cm, draw, circle] (l04s02) {};
  \draw (     7,     -3) node [orange, line width=1pt, fill=orange!10, minimum size=0.7cm, draw, circle] (l04s03) {};
  \draw (     7,     -4) node [fill=white, minimum size=0.7cm, draw, circle] (l04s04) {};
  \draw (     7,     -5) node [fill=white, minimum size=0.7cm, draw, circle] (l04s05) {};
  \draw (     7,     -6) node [fill=white, minimum size=0.7cm, draw, circle] (l04s06) {};
  \draw (     7,     -7) node [fill=white, minimum size=0.7cm, draw, circle] (l04s07) {};
  \draw (  8.75,     -0) node [fill=white, minimum size=0.7cm, draw, circle] (l05s00) {};
  \draw (  8.75,     -1) node [fill=white, minimum size=0.7cm, draw, circle] (l05s01) {};
  \draw (  8.75,     -2) node [fill=white, minimum size=0.7cm, draw, circle] (l05s02) {};
  \draw (  8.75,     -3) node [orange, line width=1pt, fill=orange!10, minimum size=0.7cm, draw, circle] (l05s03) {};
  \draw (  8.75,     -4) node [fill=white, minimum size=0.7cm, draw, circle] (l05s04) {};
  \draw (  8.75,     -5) node [fill=white, minimum size=0.7cm, draw, circle] (l05s05) {};
  \draw (  8.75,     -6) node [fill=white, minimum size=0.7cm, draw, circle] (l05s06) {};
  \draw (  8.75,     -7) node [fill=white, minimum size=0.7cm, draw, circle] (l05s07) {};
  \draw (  10.5,     -0) node [fill=white, minimum size=0.7cm, draw, circle] (l06s00) {};
  \draw (  10.5,     -1) node [fill=white, minimum size=0.7cm, draw, circle] (l06s01) {};
  \draw (  10.5,     -2) node [fill=white, minimum size=0.7cm, draw, circle] (l06s02) {};
  \draw (  10.5,     -3) node [fill=white, minimum size=0.7cm, draw, circle] (l06s03) {};
  \draw (  10.5,     -4) node [fill=white, minimum size=0.7cm, draw, circle] (l06s04) {};
  \draw (  10.5,     -5) node [orange, line width=1pt, fill=orange!10, minimum size=0.7cm, draw, circle] (l06s05) {};
  \draw (  10.5,     -6) node [fill=white, minimum size=0.7cm, draw, circle] (l06s06) {};
  \draw (  10.5,     -7) node [fill=white, minimum size=0.7cm, draw, circle] (l06s07) {};
  \draw ( 12.25,     -0) node [fill=white, minimum size=0.7cm, draw, circle] (l07s00) {};
  \draw ( 12.25,     -1) node [fill=white, minimum size=0.7cm, draw, circle] (l07s01) {};
  \draw ( 12.25,     -2) node [fill=white, minimum size=0.7cm, draw, circle] (l07s02) {};
  \draw ( 12.25,     -3) node [fill=white, minimum size=0.7cm, draw, circle] (l07s03) {};
  \draw ( 12.25,     -4) node [fill=white, minimum size=0.7cm, draw, circle] (l07s04) {};
  \draw ( 12.25,     -5) node [orange, line width=1pt, fill=orange!10, minimum size=0.7cm, draw, circle] (l07s05) {};
  \draw ( 12.25,     -6) node [fill=white, minimum size=0.7cm, draw, circle] (l07s06) {};
  \draw ( 12.25,     -7) node [fill=white, minimum size=0.7cm, draw, circle] (l07s07) {};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%print numbers
  \node at(l00s00) {$*$};
  \node at(l01s00) {$1$};
  \node at(l01s01) {$1$};
  \node at(l02s00) {$1$};
  \node at(l02s01) {$1$};
  \node at(l02s02) {$1$};
  \node at(l02s03) {$1$};
  \node at(l03s00) {$2$};
  \node at(l03s01) {$2$};
  \node at(l03s02) {$1$};
  \node at(l03s03) {$2$};
  \node at(l04s00) {$2$};
  \node at(l04s01) {$1$};
  \node at(l04s02) {$1$};
  \node at(l04s03) {$2$};
  \node at(l04s04) {$1$};
  \node at(l04s05) {$2$};
  \node at(l04s06) {$1$};
  \node at(l04s07) {$1$};
  \node at(l05s02) {$1$};
  \node at(l05s03) {$2$};
  \node at(l05s04) {$1$};
  \node at(l05s05) {$4$};
  \node at(l06s02) {$1$};
  \node at(l06s05) {$5$};
  \node at(l07s05) {$5$};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%draw edges
  \begin{scope}[on background layer]
    \draw[solid, line cap=round] (l00s00.east) -- (l01s00.west);
    \draw[solid, line cap=round] (l00s00.east) -- (l01s01.west);
    \draw[solid, line cap=round] (l01s00.east) -- (l02s00.west);
    \draw[solid, line cap=round] (l01s00.east) -- (l02s02.west);
    \draw[solid, line cap=round] (l01s01.east) -- (l02s01.west);
    \draw[solid, line cap=round] (l01s01.east) -- (l02s03.west);
    \draw[solid, line cap=round] (l02s00.east) -- (l03s00.west);
    \draw[solid, line cap=round] (l02s00.east) -- (l03s03.west);
    \draw[solid, line cap=round] (l02s01.east) -- (l03s01.west);
    \draw[solid, line cap=round] (l02s01.east) -- (l03s02.west);
    \draw[solid, line cap=round] (l02s02.east) -- (l03s02.west);
    \draw[solid, line cap=round] (l02s02.east) -- (l03s01.west);
    \draw[solid, line cap=round] (l02s03.east) -- (l03s03.west);
    \draw[solid, line cap=round] (l02s03.east) -- (l03s00.west);
    \draw[solid, line cap=round] (l03s00.east) -- (l04s00.west);
    \draw[solid, line cap=round] (l03s00.east) -- (l04s04.west);
    \draw[solid, line cap=round] (l03s01.east) -- (l04s01.west);
    \draw[solid, line cap=round] (l03s01.east) -- (l04s05.west);
    \draw[solid, line cap=round] (l03s02.east) -- (l04s02.west);
    \draw[solid, line cap=round] (l03s02.east) -- (l04s06.west);
    \draw[solid, line cap=round] (l03s03.east) -- (l04s03.west);
    \draw[solid, line cap=round] (l03s03.east) -- (l04s07.west);
    \draw[solid, line cap=round] (l04s00.east) -- (l05s00.west);
    \draw[solid, line cap=round] (l04s00.east) -- (l05s05.west);
    \draw[solid, line cap=round] (l04s01.east) -- (l05s01.west);
    \draw[solid, line cap=round] (l04s01.east) -- (l05s04.west);
    \draw[solid, line cap=round] (l04s02.east) -- (l05s02.west);
    \draw[solid, line cap=round] (l04s02.east) -- (l05s07.west);
    \draw[solid, line cap=round] (l04s03.east) -- (l05s03.west);
    \draw[solid, line cap=round] (l04s03.east) -- (l05s06.west);
    \draw[solid, line cap=round] (l04s04.east) -- (l05s04.west);
    \draw[solid, line cap=round] (l04s04.east) -- (l05s01.west);
    \draw[solid, line cap=round] (l04s05.east) -- (l05s05.west);
    \draw[solid, line cap=round] (l04s05.east) -- (l05s00.west);
    \draw[solid, line cap=round] (l04s06.east) -- (l05s06.west);
    \draw[solid, line cap=round] (l04s06.east) -- (l05s03.west);
    \draw[solid, line cap=round] (l04s07.east) -- (l05s07.west);
    \draw[solid, line cap=round] (l04s07.east) -- (l05s02.west);
    \draw[solid, line cap=round] (l05s00.east) -- (l06s00.west);
    \draw[solid, line cap=round] (l05s00.east) -- (l06s06.west);
    \draw[solid, line cap=round] (l05s01.east) -- (l06s01.west);
    \draw[solid, line cap=round] (l05s01.east) -- (l06s07.west);
    \draw[solid, line cap=round] (l05s02.east) -- (l06s02.west);
    \draw[solid, line cap=round] (l05s02.east) -- (l06s04.west);
    \draw[solid, line cap=round] (l05s03.east) -- (l06s03.west);
    \draw[solid, line cap=round] (l05s03.east) -- (l06s05.west);
    \draw[solid, line cap=round] (l05s04.east) -- (l06s04.west);
    \draw[solid, line cap=round] (l05s04.east) -- (l06s02.west);
    \draw[solid, line cap=round] (l05s05.east) -- (l06s05.west);
    \draw[solid, line cap=round] (l05s05.east) -- (l06s03.west);
    \draw[solid, line cap=round] (l05s06.east) -- (l06s06.west);
    \draw[solid, line cap=round] (l05s06.east) -- (l06s00.west);
    \draw[solid, line cap=round] (l05s07.east) -- (l06s07.west);
    \draw[solid, line cap=round] (l05s07.east) -- (l06s01.west);
    \draw[solid, line cap=round] (l06s00.east) -- (l07s00.west);
    \draw[solid, line cap=round] (l06s00.east) -- (l07s07.west);
    \draw[solid, line cap=round] (l06s01.east) -- (l07s01.west);
    \draw[solid, line cap=round] (l06s01.east) -- (l07s06.west);
    \draw[solid, line cap=round] (l06s02.east) -- (l07s02.west);
    \draw[solid, line cap=round] (l06s02.east) -- (l07s05.west);
    \draw[solid, line cap=round] (l06s03.east) -- (l07s03.west);
    \draw[solid, line cap=round] (l06s03.east) -- (l07s04.west);
    \draw[solid, line cap=round] (l06s04.east) -- (l07s04.west);
    \draw[solid, line cap=round] (l06s04.east) -- (l07s03.west);
    \draw[solid, line cap=round] (l06s05.east) -- (l07s05.west);
    \draw[solid, line cap=round] (l06s05.east) -- (l07s02.west);
    \draw[solid, line cap=round] (l06s06.east) -- (l07s06.west);
    \draw[solid, line cap=round] (l06s06.east) -- (l07s01.west);
    \draw[solid, line cap=round] (l06s07.east) -- (l07s07.west);
    \draw[solid, line cap=round] (l06s07.east) -- (l07s00.west);
    \draw[solid, line cap=round, blue, line width=2pt] (l00s00.east) -- (l01s01.west);
    \draw[solid, line cap=round, blue, line width=2pt] (l01s01.east) -- (l02s03.west);
    \draw[solid, line cap=round, blue, line width=2pt] (l02s03.east) -- (l03s03.west);
    \draw[solid, line cap=round, blue, line width=2pt] (l03s03.east) -- (l04s03.west);
    \draw[solid, line cap=round, blue, line width=2pt] (l04s03.east) -- (l05s03.west);
    \draw[solid, line cap=round, blue, line width=2pt] (l05s03.east) -- (l06s05.west);
    \draw[solid, line cap=round, blue, line width=2pt] (l06s05.east) -- (l07s05.west);
  \end{scope}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%print paths
\draw[fill=yellow!20,rounded corners=10pt] (-0.17500000000000002, -4) rectangle (5.425, -7);
\node[anchor=west] at(0, -4.8) () {\resizebox{!}{20pt}{$\bm{e}^{(5)} = 1100010$}};
\node[anchor=west] at(0, -6.2) () {\resizebox{!}{20pt}{$\Gamma(\bm{e}^{(5)}) = 15.0$}};
\end{tikzpicture}


==> Figures/trellis-cyz/path6.tex <==
\begin{tikzpicture}[style={font=\Large}, scale=0.3967, every node/.style={scale=0.3967}]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%draw nodes
  \draw (     0,     -0) node [fill=white, minimum size=0.7cm, draw, circle] (l00s00) {};
  \draw (  1.75,     -0) node [fill=white, minimum size=0.7cm, draw, circle] (l01s00) {};
  \draw (  1.75,     -1) node [fill=white, minimum size=0.7cm, draw, circle] (l01s01) {};
  \draw (   3.5,     -0) node [fill=white, minimum size=0.7cm, draw, circle] (l02s00) {};
  \draw (   3.5,     -1) node [fill=white, minimum size=0.7cm, draw, circle] (l02s01) {};
  \draw (   3.5,     -2) node [fill=white, minimum size=0.7cm, draw, circle] (l02s02) {};
  \draw (   3.5,     -3) node [fill=white, minimum size=0.7cm, draw, circle] (l02s03) {};
  \draw (  5.25,     -0) node [fill=white, minimum size=0.7cm, draw, circle] (l03s00) {};
  \draw (  5.25,     -1) node [fill=white, minimum size=0.7cm, draw, circle] (l03s01) {};
  \draw (  5.25,     -2) node [fill=white, minimum size=0.7cm, draw, circle] (l03s02) {};
  \draw (  5.25,     -3) node [fill=white, minimum size=0.7cm, draw, circle] (l03s03) {};
  \draw (     7,     -0) node [fill=white, minimum size=0.7cm, draw, circle] (l04s00) {};
  \draw (     7,     -1) node [fill=white, minimum size=0.7cm, draw, circle] (l04s01) {};
  \draw (     7,     -2) node [fill=white, minimum size=0.7cm, draw, circle] (l04s02) {};
  \draw (     7,     -3) node [fill=white, minimum size=0.7cm, draw, circle] (l04s03) {};
  \draw (     7,     -4) node [fill=white, minimum size=0.7cm, draw, circle] (l04s04) {};
  \draw (     7,     -5) node [fill=white, minimum size=0.7cm, draw, circle] (l04s05) {};
  \draw (     7,     -6) node [fill=white, minimum size=0.7cm, draw, circle] (l04s06) {};
  \draw (     7,     -7) node [fill=white, minimum size=0.7cm, draw, circle] (l04s07) {};
  \draw (  8.75,     -0) node [fill=white, minimum size=0.7cm, draw, circle] (l05s00) {};
  \draw (  8.75,     -1) node [fill=white, minimum size=0.7cm, draw, circle] (l05s01) {};
  \draw (  8.75,     -2) node [fill=white, minimum size=0.7cm, draw, circle] (l05s02) {};
  \draw (  8.75,     -3) node [orange, line width=1pt, fill=orange!10, minimum size=0.7cm, draw, circle] (l05s03) {};
  \draw (  8.75,     -4) node [fill=white, minimum size=0.7cm, draw, circle] (l05s04) {};
  \draw (  8.75,     -5) node [fill=white, minimum size=0.7cm, draw, circle] (l05s05) {};
  \draw (  8.75,     -6) node [fill=white, minimum size=0.7cm, draw, circle] (l05s06) {};
  \draw (  8.75,     -7) node [fill=white, minimum size=0.7cm, draw, circle] (l05s07) {};
  \draw (  10.5,     -0) node [fill=white, minimum size=0.7cm, draw, circle] (l06s00) {};
  \draw (  10.5,     -1) node [fill=white, minimum size=0.7cm, draw, circle] (l06s01) {};
  \draw (  10.5,     -2) node [fill=white, minimum size=0.7cm, draw, circle] (l06s02) {};
  \draw (  10.5,     -3) node [fill=white, minimum size=0.7cm, draw, circle] (l06s03) {};
  \draw (  10.5,     -4) node [fill=white, minimum size=0.7cm, draw, circle] (l06s04) {};
  \draw (  10.5,     -5) node [orange, line width=1pt, fill=orange!10, minimum size=0.7cm, draw, circle] (l06s05) {};
  \draw (  10.5,     -6) node [fill=white, minimum size=0.7cm, draw, circle] (l06s06) {};
  \draw (  10.5,     -7) node [fill=white, minimum size=0.7cm, draw, circle] (l06s07) {};
  \draw ( 12.25,     -0) node [fill=white, minimum size=0.7cm, draw, circle] (l07s00) {};
  \draw ( 12.25,     -1) node [fill=white, minimum size=0.7cm, draw, circle] (l07s01) {};
  \draw ( 12.25,     -2) node [fill=white, minimum size=0.7cm, draw, circle] (l07s02) {};
  \draw ( 12.25,     -3) node [fill=white, minimum size=0.7cm, draw, circle] (l07s03) {};
  \draw ( 12.25,     -4) node [fill=white, minimum size=0.7cm, draw, circle] (l07s04) {};
  \draw ( 12.25,     -5) node [orange, line width=1pt, fill=orange!10, minimum size=0.7cm, draw, circle] (l07s05) {};
  \draw ( 12.25,     -6) node [fill=white, minimum size=0.7cm, draw, circle] (l07s06) {};
  \draw ( 12.25,     -7) node [fill=white, minimum size=0.7cm, draw, circle] (l07s07) {};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%print numbers
  \node at(l00s00) {$*$};
  \node at(l01s00) {$1$};
  \node at(l01s01) {$1$};
  \node at(l02s00) {$1$};
  \node at(l02s01) {$1$};
  \node at(l02s02) {$1$};
  \node at(l02s03) {$1$};
  \node at(l03s00) {$2$};
  \node at(l03s01) {$2$};
  \node at(l03s02) {$1$};
  \node at(l03s03) {$2$};
  \node at(l04s00) {$2$};
  \node at(l04s01) {$1$};
  \node at(l04s02) {$1$};
  \node at(l04s03) {$2$};
  \node at(l04s04) {$1$};
  \node at(l04s05) {$2$};
  \node at(l04s06) {$1$};
  \node at(l04s07) {$1$};
  \node at(l05s02) {$1$};
  \node at(l05s03) {$3$};
  \node at(l05s04) {$1$};
  \node at(l05s05) {$4$};
  \node at(l06s02) {$1$};
  \node at(l06s05) {$6$};
  \node at(l07s05) {$6$};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%draw edges
  \begin{scope}[on background layer]
    \draw[solid, line cap=round] (l00s00.east) -- (l01s00.west);
    \draw[solid, line cap=round] (l00s00.east) -- (l01s01.west);
    \draw[solid, line cap=round] (l01s00.east) -- (l02s00.west);
    \draw[solid, line cap=round] (l01s00.east) -- (l02s02.west);
    \draw[solid, line cap=round] (l01s01.east) -- (l02s01.west);
    \draw[solid, line cap=round] (l01s01.east) -- (l02s03.west);
    \draw[solid, line cap=round] (l02s00.east) -- (l03s00.west);
    \draw[solid, line cap=round] (l02s00.east) -- (l03s03.west);
    \draw[solid, line cap=round] (l02s01.east) -- (l03s01.west);
    \draw[solid, line cap=round] (l02s01.east) -- (l03s02.west);
    \draw[solid, line cap=round] (l02s02.east) -- (l03s02.west);
    \draw[solid, line cap=round] (l02s02.east) -- (l03s01.west);
    \draw[solid, line cap=round] (l02s03.east) -- (l03s03.west);
    \draw[solid, line cap=round] (l02s03.east) -- (l03s00.west);
    \draw[solid, line cap=round] (l03s00.east) -- (l04s00.west);
    \draw[solid, line cap=round] (l03s00.east) -- (l04s04.west);
    \draw[solid, line cap=round] (l03s01.east) -- (l04s01.west);
    \draw[solid, line cap=round] (l03s01.east) -- (l04s05.west);
    \draw[solid, line cap=round] (l03s02.east) -- (l04s02.west);
    \draw[solid, line cap=round] (l03s02.east) -- (l04s06.west);
    \draw[solid, line cap=round] (l03s03.east) -- (l04s03.west);
    \draw[solid, line cap=round] (l03s03.east) -- (l04s07.west);
    \draw[solid, line cap=round] (l04s00.east) -- (l05s00.west);
    \draw[solid, line cap=round] (l04s00.east) -- (l05s05.west);
    \draw[solid, line cap=round] (l04s01.east) -- (l05s01.west);
    \draw[solid, line cap=round] (l04s01.east) -- (l05s04.west);
    \draw[solid, line cap=round] (l04s02.east) -- (l05s02.west);
    \draw[solid, line cap=round] (l04s02.east) -- (l05s07.west);
    \draw[solid, line cap=round] (l04s03.east) -- (l05s03.west);
    \draw[solid, line cap=round] (l04s03.east) -- (l05s06.west);
    \draw[solid, line cap=round] (l04s04.east) -- (l05s04.west);
    \draw[solid, line cap=round] (l04s04.east) -- (l05s01.west);
    \draw[solid, line cap=round] (l04s05.east) -- (l05s05.west);
    \draw[solid, line cap=round] (l04s05.east) -- (l05s00.west);
    \draw[solid, line cap=round] (l04s06.east) -- (l05s06.west);
    \draw[solid, line cap=round] (l04s06.east) -- (l05s03.west);
    \draw[solid, line cap=round] (l04s07.east) -- (l05s07.west);
    \draw[solid, line cap=round] (l04s07.east) -- (l05s02.west);
    \draw[solid, line cap=round] (l05s00.east) -- (l06s00.west);
    \draw[solid, line cap=round] (l05s00.east) -- (l06s06.west);
    \draw[solid, line cap=round] (l05s01.east) -- (l06s01.west);
    \draw[solid, line cap=round] (l05s01.east) -- (l06s07.west);
    \draw[solid, line cap=round] (l05s02.east) -- (l06s02.west);
    \draw[solid, line cap=round] (l05s02.east) -- (l06s04.west);
    \draw[solid, line cap=round] (l05s03.east) -- (l06s03.west);
    \draw[solid, line cap=round] (l05s03.east) -- (l06s05.west);
    \draw[solid, line cap=round] (l05s04.east) -- (l06s04.west);
    \draw[solid, line cap=round] (l05s04.east) -- (l06s02.west);
    \draw[solid, line cap=round] (l05s05.east) -- (l06s05.west);
    \draw[solid, line cap=round] (l05s05.east) -- (l06s03.west);
    \draw[solid, line cap=round] (l05s06.east) -- (l06s06.west);
    \draw[solid, line cap=round] (l05s06.east) -- (l06s00.west);
    \draw[solid, line cap=round] (l05s07.east) -- (l06s07.west);
    \draw[solid, line cap=round] (l05s07.east) -- (l06s01.west);
    \draw[solid, line cap=round] (l06s00.east) -- (l07s00.west);
    \draw[solid, line cap=round] (l06s00.east) -- (l07s07.west);
    \draw[solid, line cap=round] (l06s01.east) -- (l07s01.west);
    \draw[solid, line cap=round] (l06s01.east) -- (l07s06.west);
    \draw[solid, line cap=round] (l06s02.east) -- (l07s02.west);
    \draw[solid, line cap=round] (l06s02.east) -- (l07s05.west);
    \draw[solid, line cap=round] (l06s03.east) -- (l07s03.west);
    \draw[solid, line cap=round] (l06s03.east) -- (l07s04.west);
    \draw[solid, line cap=round] (l06s04.east) -- (l07s04.west);
    \draw[solid, line cap=round] (l06s04.east) -- (l07s03.west);
    \draw[solid, line cap=round] (l06s05.east) -- (l07s05.west);
    \draw[solid, line cap=round] (l06s05.east) -- (l07s02.west);
    \draw[solid, line cap=round] (l06s06.east) -- (l07s06.west);
    \draw[solid, line cap=round] (l06s06.east) -- (l07s01.west);
    \draw[solid, line cap=round] (l06s07.east) -- (l07s07.west);
    \draw[solid, line cap=round] (l06s07.east) -- (l07s00.west);
    \draw[solid, line cap=round, blue, line width=2pt] (l00s00.east) -- (l01s01.west);
    \draw[solid, line cap=round, blue, line width=2pt] (l01s01.east) -- (l02s03.west);
    \draw[solid, line cap=round, blue, line width=2pt] (l02s03.east) -- (l03s00.west);
    \draw[solid, line cap=round, blue, line width=2pt] (l03s00.east) -- (l04s00.west);
    \draw[solid, line cap=round, blue, line width=2pt] (l04s00.east) -- (l05s05.west);
    \draw[solid, line cap=round, blue, line width=2pt] (l05s05.east) -- (l06s05.west);
    \draw[solid, line cap=round, blue, line width=2pt] (l06s05.east) -- (l07s05.west);
  \end{scope}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%print paths
\draw[fill=yellow!20,rounded corners=10pt] (-0.17500000000000002, -4) rectangle (5.425, -7);
\node[anchor=west] at(0, -4.8) () {\resizebox{!}{20pt}{$\bm{e}^{(6)} = 1110100$}};
\node[anchor=west] at(0, -6.2) () {\resizebox{!}{20pt}{$\Gamma(\bm{e}^{(6)}) = 16.0$}};
\end{tikzpicture}


==> Figures/trellis-cyz/path7.tex <==
\begin{tikzpicture}[style={font=\Large}, scale=0.3967, every node/.style={scale=0.3967}]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%draw nodes
  \draw (     0,     -0) node [fill=white, minimum size=0.7cm, draw, circle] (l00s00) {};
  \draw (  1.75,     -0) node [fill=white, minimum size=0.7cm, draw, circle] (l01s00) {};
  \draw (  1.75,     -1) node [fill=white, minimum size=0.7cm, draw, circle] (l01s01) {};
  \draw (   3.5,     -0) node [fill=white, minimum size=0.7cm, draw, circle] (l02s00) {};
  \draw (   3.5,     -1) node [fill=white, minimum size=0.7cm, draw, circle] (l02s01) {};
  \draw (   3.5,     -2) node [fill=white, minimum size=0.7cm, draw, circle] (l02s02) {};
  \draw (   3.5,     -3) node [fill=white, minimum size=0.7cm, draw, circle] (l02s03) {};
  \draw (  5.25,     -0) node [fill=white, minimum size=0.7cm, draw, circle] (l03s00) {};
  \draw (  5.25,     -1) node [fill=white, minimum size=0.7cm, draw, circle] (l03s01) {};
  \draw (  5.25,     -2) node [fill=white, minimum size=0.7cm, draw, circle] (l03s02) {};
  \draw (  5.25,     -3) node [fill=white, minimum size=0.7cm, draw, circle] (l03s03) {};
  \draw (     7,     -0) node [fill=white, minimum size=0.7cm, draw, circle] (l04s00) {};
  \draw (     7,     -1) node [fill=white, minimum size=0.7cm, draw, circle] (l04s01) {};
  \draw (     7,     -2) node [fill=white, minimum size=0.7cm, draw, circle] (l04s02) {};
  \draw (     7,     -3) node [fill=white, minimum size=0.7cm, draw, circle] (l04s03) {};
  \draw (     7,     -4) node [fill=white, minimum size=0.7cm, draw, circle] (l04s04) {};
  \draw (     7,     -5) node [fill=white, minimum size=0.7cm, draw, circle] (l04s05) {};
  \draw (     7,     -6) node [fill=white, minimum size=0.7cm, draw, circle] (l04s06) {};
  \draw (     7,     -7) node [fill=white, minimum size=0.7cm, draw, circle] (l04s07) {};
  \draw (  8.75,     -0) node [fill=white, minimum size=0.7cm, draw, circle] (l05s00) {};
  \draw (  8.75,     -1) node [fill=white, minimum size=0.7cm, draw, circle] (l05s01) {};
  \draw (  8.75,     -2) node [fill=white, minimum size=0.7cm, draw, circle] (l05s02) {};
  \draw (  8.75,     -3) node [fill=white, minimum size=0.7cm, draw, circle] (l05s03) {};
  \draw (  8.75,     -4) node [fill=white, minimum size=0.7cm, draw, circle] (l05s04) {};
  \draw (  8.75,     -5) node [fill=white, minimum size=0.7cm, draw, circle] (l05s05) {};
  \draw (  8.75,     -6) node [fill=white, minimum size=0.7cm, draw, circle] (l05s06) {};
  \draw (  8.75,     -7) node [fill=white, minimum size=0.7cm, draw, circle] (l05s07) {};
  \draw (  10.5,     -0) node [fill=white, minimum size=0.7cm, draw, circle] (l06s00) {};
  \draw (  10.5,     -1) node [fill=white, minimum size=0.7cm, draw, circle] (l06s01) {};
  \draw (  10.5,     -2) node [fill=white, minimum size=0.7cm, draw, circle] (l06s02) {};
  \draw (  10.5,     -3) node [fill=white, minimum size=0.7cm, draw, circle] (l06s03) {};
  \draw (  10.5,     -4) node [fill=white, minimum size=0.7cm, draw, circle] (l06s04) {};
  \draw (  10.5,     -5) node [orange, line width=1pt, fill=orange!10, minimum size=0.7cm, draw, circle] (l06s05) {};
  \draw (  10.5,     -6) node [fill=white, minimum size=0.7cm, draw, circle] (l06s06) {};
  \draw (  10.5,     -7) node [fill=white, minimum size=0.7cm, draw, circle] (l06s07) {};
  \draw ( 12.25,     -0) node [fill=white, minimum size=0.7cm, draw, circle] (l07s00) {};
  \draw ( 12.25,     -1) node [fill=white, minimum size=0.7cm, draw, circle] (l07s01) {};
  \draw ( 12.25,     -2) node [fill=white, minimum size=0.7cm, draw, circle] (l07s02) {};
  \draw ( 12.25,     -3) node [fill=white, minimum size=0.7cm, draw, circle] (l07s03) {};
  \draw ( 12.25,     -4) node [fill=white, minimum size=0.7cm, draw, circle] (l07s04) {};
  \draw ( 12.25,     -5) node [orange, line width=1pt, fill=orange!10, minimum size=0.7cm, draw, circle] (l07s05) {};
  \draw ( 12.25,     -6) node [fill=white, minimum size=0.7cm, draw, circle] (l07s06) {};
  \draw ( 12.25,     -7) node [fill=white, minimum size=0.7cm, draw, circle] (l07s07) {};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%print numbers
  \node at(l00s00) {$*$};
  \node at(l01s00) {$1$};
  \node at(l01s01) {$1$};
  \node at(l02s00) {$1$};
  \node at(l02s01) {$1$};
  \node at(l02s02) {$1$};
  \node at(l02s03) {$1$};
  \node at(l03s00) {$2$};
  \node at(l03s01) {$2$};
  \node at(l03s02) {$1$};
  \node at(l03s03) {$2$};
  \node at(l04s00) {$2$};
  \node at(l04s01) {$1$};
  \node at(l04s02) {$1$};
  \node at(l04s03) {$2$};
  \node at(l04s04) {$1$};
  \node at(l04s05) {$2$};
  \node at(l04s06) {$1$};
  \node at(l04s07) {$1$};
  \node at(l05s02) {$1$};
  \node at(l05s03) {$3$};
  \node at(l05s04) {$1$};
  \node at(l05s05) {$4$};
  \node at(l06s02) {$1$};
  \node at(l06s05) {$7$};
  \node at(l07s05) {$7$};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%draw edges
  \begin{scope}[on background layer]
    \draw[solid, line cap=round] (l00s00.east) -- (l01s00.west);
    \draw[solid, line cap=round] (l00s00.east) -- (l01s01.west);
    \draw[solid, line cap=round] (l01s00.east) -- (l02s00.west);
    \draw[solid, line cap=round] (l01s00.east) -- (l02s02.west);
    \draw[solid, line cap=round] (l01s01.east) -- (l02s01.west);
    \draw[solid, line cap=round] (l01s01.east) -- (l02s03.west);
    \draw[solid, line cap=round] (l02s00.east) -- (l03s00.west);
    \draw[solid, line cap=round] (l02s00.east) -- (l03s03.west);
    \draw[solid, line cap=round] (l02s01.east) -- (l03s01.west);
    \draw[solid, line cap=round] (l02s01.east) -- (l03s02.west);
    \draw[solid, line cap=round] (l02s02.east) -- (l03s02.west);
    \draw[solid, line cap=round] (l02s02.east) -- (l03s01.west);
    \draw[solid, line cap=round] (l02s03.east) -- (l03s03.west);
    \draw[solid, line cap=round] (l02s03.east) -- (l03s00.west);
    \draw[solid, line cap=round] (l03s00.east) -- (l04s00.west);
    \draw[solid, line cap=round] (l03s00.east) -- (l04s04.west);
    \draw[solid, line cap=round] (l03s01.east) -- (l04s01.west);
    \draw[solid, line cap=round] (l03s01.east) -- (l04s05.west);
    \draw[solid, line cap=round] (l03s02.east) -- (l04s02.west);
    \draw[solid, line cap=round] (l03s02.east) -- (l04s06.west);
    \draw[solid, line cap=round] (l03s03.east) -- (l04s03.west);
    \draw[solid, line cap=round] (l03s03.east) -- (l04s07.west);
    \draw[solid, line cap=round] (l04s00.east) -- (l05s00.west);
    \draw[solid, line cap=round] (l04s00.east) -- (l05s05.west);
    \draw[solid, line cap=round] (l04s01.east) -- (l05s01.west);
    \draw[solid, line cap=round] (l04s01.east) -- (l05s04.west);
    \draw[solid, line cap=round] (l04s02.east) -- (l05s02.west);
    \draw[solid, line cap=round] (l04s02.east) -- (l05s07.west);
    \draw[solid, line cap=round] (l04s03.east) -- (l05s03.west);
    \draw[solid, line cap=round] (l04s03.east) -- (l05s06.west);
    \draw[solid, line cap=round] (l04s04.east) -- (l05s04.west);
    \draw[solid, line cap=round] (l04s04.east) -- (l05s01.west);
    \draw[solid, line cap=round] (l04s05.east) -- (l05s05.west);
    \draw[solid, line cap=round] (l04s05.east) -- (l05s00.west);
    \draw[solid, line cap=round] (l04s06.east) -- (l05s06.west);
    \draw[solid, line cap=round] (l04s06.east) -- (l05s03.west);
    \draw[solid, line cap=round] (l04s07.east) -- (l05s07.west);
    \draw[solid, line cap=round] (l04s07.east) -- (l05s02.west);
    \draw[solid, line cap=round] (l05s00.east) -- (l06s00.west);
    \draw[solid, line cap=round] (l05s00.east) -- (l06s06.west);
    \draw[solid, line cap=round] (l05s01.east) -- (l06s01.west);
    \draw[solid, line cap=round] (l05s01.east) -- (l06s07.west);
    \draw[solid, line cap=round] (l05s02.east) -- (l06s02.west);
    \draw[solid, line cap=round] (l05s02.east) -- (l06s04.west);
    \draw[solid, line cap=round] (l05s03.east) -- (l06s03.west);
    \draw[solid, line cap=round] (l05s03.east) -- (l06s05.west);
    \draw[solid, line cap=round] (l05s04.east) -- (l06s04.west);
    \draw[solid, line cap=round] (l05s04.east) -- (l06s02.west);
    \draw[solid, line cap=round] (l05s05.east) -- (l06s05.west);
    \draw[solid, line cap=round] (l05s05.east) -- (l06s03.west);
    \draw[solid, line cap=round] (l05s06.east) -- (l06s06.west);
    \draw[solid, line cap=round] (l05s06.east) -- (l06s00.west);
    \draw[solid, line cap=round] (l05s07.east) -- (l06s07.west);
    \draw[solid, line cap=round] (l05s07.east) -- (l06s01.west);
    \draw[solid, line cap=round] (l06s00.east) -- (l07s00.west);
    \draw[solid, line cap=round] (l06s00.east) -- (l07s07.west);
    \draw[solid, line cap=round] (l06s01.east) -- (l07s01.west);
    \draw[solid, line cap=round] (l06s01.east) -- (l07s06.west);
    \draw[solid, line cap=round] (l06s02.east) -- (l07s02.west);
    \draw[solid, line cap=round] (l06s02.east) -- (l07s05.west);
    \draw[solid, line cap=round] (l06s03.east) -- (l07s03.west);
    \draw[solid, line cap=round] (l06s03.east) -- (l07s04.west);
    \draw[solid, line cap=round] (l06s04.east) -- (l07s04.west);
    \draw[solid, line cap=round] (l06s04.east) -- (l07s03.west);
    \draw[solid, line cap=round] (l06s05.east) -- (l07s05.west);
    \draw[solid, line cap=round] (l06s05.east) -- (l07s02.west);
    \draw[solid, line cap=round] (l06s06.east) -- (l07s06.west);
    \draw[solid, line cap=round] (l06s06.east) -- (l07s01.west);
    \draw[solid, line cap=round] (l06s07.east) -- (l07s07.west);
    \draw[solid, line cap=round] (l06s07.east) -- (l07s00.west);
    \draw[solid, line cap=round, blue, line width=2pt] (l00s00.east) -- (l01s00.west);
    \draw[solid, line cap=round, blue, line width=2pt] (l01s00.east) -- (l02s02.west);
    \draw[solid, line cap=round, blue, line width=2pt] (l02s02.east) -- (l03s02.west);
    \draw[solid, line cap=round, blue, line width=2pt] (l03s02.east) -- (l04s02.west);
    \draw[solid, line cap=round, blue, line width=2pt] (l04s02.east) -- (l05s02.west);
    \draw[solid, line cap=round, blue, line width=2pt] (l05s02.east) -- (l06s02.west);
    \draw[solid, line cap=round, blue, line width=2pt] (l06s02.east) -- (l07s05.west);
  \end{scope}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%print paths
\draw[fill=yellow!20,rounded corners=10pt] (-0.17500000000000002, -4) rectangle (5.425, -7);
\node[anchor=west] at(0, -4.8) () {\resizebox{!}{20pt}{$\bm{e}^{(7)} = 0100001$}};
\node[anchor=west] at(0, -6.2) () {\resizebox{!}{20pt}{$\Gamma(\bm{e}^{(7)}) = 17.0$}};
\end{tikzpicture}


==> Figures/trellis-cyz/path8.tex <==
\begin{tikzpicture}[style={font=\Large}, scale=0.3967, every node/.style={scale=0.3967}]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%draw nodes
  \draw (     0,     -0) node [fill=white, minimum size=0.7cm, draw, circle] (l00s00) {};
  \draw (  1.75,     -0) node [fill=white, minimum size=0.7cm, draw, circle] (l01s00) {};
  \draw (  1.75,     -1) node [fill=white, minimum size=0.7cm, draw, circle] (l01s01) {};
  \draw (   3.5,     -0) node [fill=white, minimum size=0.7cm, draw, circle] (l02s00) {};
  \draw (   3.5,     -1) node [fill=white, minimum size=0.7cm, draw, circle] (l02s01) {};
  \draw (   3.5,     -2) node [fill=white, minimum size=0.7cm, draw, circle] (l02s02) {};
  \draw (   3.5,     -3) node [fill=white, minimum size=0.7cm, draw, circle] (l02s03) {};
  \draw (  5.25,     -0) node [fill=white, minimum size=0.7cm, draw, circle] (l03s00) {};
  \draw (  5.25,     -1) node [fill=white, minimum size=0.7cm, draw, circle] (l03s01) {};
  \draw (  5.25,     -2) node [orange, line width=1pt, fill=orange!10, minimum size=0.7cm, draw, circle] (l03s02) {};
  \draw (  5.25,     -3) node [fill=white, minimum size=0.7cm, draw, circle] (l03s03) {};
  \draw (     7,     -0) node [fill=white, minimum size=0.7cm, draw, circle] (l04s00) {};
  \draw (     7,     -1) node [fill=white, minimum size=0.7cm, draw, circle] (l04s01) {};
  \draw (     7,     -2) node [orange, line width=1pt, fill=orange!10, minimum size=0.7cm, draw, circle] (l04s02) {};
  \draw (     7,     -3) node [fill=white, minimum size=0.7cm, draw, circle] (l04s03) {};
  \draw (     7,     -4) node [fill=white, minimum size=0.7cm, draw, circle] (l04s04) {};
  \draw (     7,     -5) node [fill=white, minimum size=0.7cm, draw, circle] (l04s05) {};
  \draw (     7,     -6) node [fill=white, minimum size=0.7cm, draw, circle] (l04s06) {};
  \draw (     7,     -7) node [fill=white, minimum size=0.7cm, draw, circle] (l04s07) {};
  \draw (  8.75,     -0) node [fill=white, minimum size=0.7cm, draw, circle] (l05s00) {};
  \draw (  8.75,     -1) node [fill=white, minimum size=0.7cm, draw, circle] (l05s01) {};
  \draw (  8.75,     -2) node [orange, line width=1pt, fill=orange!10, minimum size=0.7cm, draw, circle] (l05s02) {};
  \draw (  8.75,     -3) node [fill=white, minimum size=0.7cm, draw, circle] (l05s03) {};
  \draw (  8.75,     -4) node [fill=white, minimum size=0.7cm, draw, circle] (l05s04) {};
  \draw (  8.75,     -5) node [fill=white, minimum size=0.7cm, draw, circle] (l05s05) {};
  \draw (  8.75,     -6) node [fill=white, minimum size=0.7cm, draw, circle] (l05s06) {};
  \draw (  8.75,     -7) node [fill=white, minimum size=0.7cm, draw, circle] (l05s07) {};
  \draw (  10.5,     -0) node [fill=white, minimum size=0.7cm, draw, circle] (l06s00) {};
  \draw (  10.5,     -1) node [fill=white, minimum size=0.7cm, draw, circle] (l06s01) {};
  \draw (  10.5,     -2) node [orange, line width=1pt, fill=orange!10, minimum size=0.7cm, draw, circle] (l06s02) {};
  \draw (  10.5,     -3) node [fill=white, minimum size=0.7cm, draw, circle] (l06s03) {};
  \draw (  10.5,     -4) node [fill=white, minimum size=0.7cm, draw, circle] (l06s04) {};
  \draw (  10.5,     -5) node [fill=white, minimum size=0.7cm, draw, circle] (l06s05) {};
  \draw (  10.5,     -6) node [fill=white, minimum size=0.7cm, draw, circle] (l06s06) {};
  \draw (  10.5,     -7) node [fill=white, minimum size=0.7cm, draw, circle] (l06s07) {};
  \draw ( 12.25,     -0) node [fill=white, minimum size=0.7cm, draw, circle] (l07s00) {};
  \draw ( 12.25,     -1) node [fill=white, minimum size=0.7cm, draw, circle] (l07s01) {};
  \draw ( 12.25,     -2) node [fill=white, minimum size=0.7cm, draw, circle] (l07s02) {};
  \draw ( 12.25,     -3) node [fill=white, minimum size=0.7cm, draw, circle] (l07s03) {};
  \draw ( 12.25,     -4) node [fill=white, minimum size=0.7cm, draw, circle] (l07s04) {};
  \draw ( 12.25,     -5) node [orange, line width=1pt, fill=orange!10, minimum size=0.7cm, draw, circle] (l07s05) {};
  \draw ( 12.25,     -6) node [fill=white, minimum size=0.7cm, draw, circle] (l07s06) {};
  \draw ( 12.25,     -7) node [fill=white, minimum size=0.7cm, draw, circle] (l07s07) {};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%print numbers
  \node at(l00s00) {$*$};
  \node at(l01s00) {$1$};
  \node at(l01s01) {$1$};
  \node at(l02s00) {$1$};
  \node at(l02s01) {$1$};
  \node at(l02s02) {$1$};
  \node at(l02s03) {$1$};
  \node at(l03s00) {$2$};
  \node at(l03s01) {$2$};
  \node at(l03s02) {$2$};
  \node at(l03s03) {$2$};
  \node at(l04s00) {$2$};
  \node at(l04s01) {$1$};
  \node at(l04s02) {$2$};
  \node at(l04s03) {$2$};
  \node at(l04s04) {$1$};
  \node at(l04s05) {$2$};
  \node at(l04s06) {$1$};
  \node at(l04s07) {$1$};
  \node at(l05s02) {$2$};
  \node at(l05s03) {$3$};
  \node at(l05s04) {$1$};
  \node at(l05s05) {$4$};
  \node at(l06s02) {$2$};
  \node at(l06s05) {$7$};
  \node at(l07s05) {$8$};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%draw edges
  \begin{scope}[on background layer]
    \draw[solid, line cap=round] (l00s00.east) -- (l01s00.west);
    \draw[solid, line cap=round] (l00s00.east) -- (l01s01.west);
    \draw[solid, line cap=round] (l01s00.east) -- (l02s00.west);
    \draw[solid, line cap=round] (l01s00.east) -- (l02s02.west);
    \draw[solid, line cap=round] (l01s01.east) -- (l02s01.west);
    \draw[solid, line cap=round] (l01s01.east) -- (l02s03.west);
    \draw[solid, line cap=round] (l02s00.east) -- (l03s00.west);
    \draw[solid, line cap=round] (l02s00.east) -- (l03s03.west);
    \draw[solid, line cap=round] (l02s01.east) -- (l03s01.west);
    \draw[solid, line cap=round] (l02s01.east) -- (l03s02.west);
    \draw[solid, line cap=round] (l02s02.east) -- (l03s02.west);
    \draw[solid, line cap=round] (l02s02.east) -- (l03s01.west);
    \draw[solid, line cap=round] (l02s03.east) -- (l03s03.west);
    \draw[solid, line cap=round] (l02s03.east) -- (l03s00.west);
    \draw[solid, line cap=round] (l03s00.east) -- (l04s00.west);
    \draw[solid, line cap=round] (l03s00.east) -- (l04s04.west);
    \draw[solid, line cap=round] (l03s01.east) -- (l04s01.west);
    \draw[solid, line cap=round] (l03s01.east) -- (l04s05.west);
    \draw[solid, line cap=round] (l03s02.east) -- (l04s02.west);
    \draw[solid, line cap=round] (l03s02.east) -- (l04s06.west);
    \draw[solid, line cap=round] (l03s03.east) -- (l04s03.west);
    \draw[solid, line cap=round] (l03s03.east) -- (l04s07.west);
    \draw[solid, line cap=round] (l04s00.east) -- (l05s00.west);
    \draw[solid, line cap=round] (l04s00.east) -- (l05s05.west);
    \draw[solid, line cap=round] (l04s01.east) -- (l05s01.west);
    \draw[solid, line cap=round] (l04s01.east) -- (l05s04.west);
    \draw[solid, line cap=round] (l04s02.east) -- (l05s02.west);
    \draw[solid, line cap=round] (l04s02.east) -- (l05s07.west);
    \draw[solid, line cap=round] (l04s03.east) -- (l05s03.west);
    \draw[solid, line cap=round] (l04s03.east) -- (l05s06.west);
    \draw[solid, line cap=round] (l04s04.east) -- (l05s04.west);
    \draw[solid, line cap=round] (l04s04.east) -- (l05s01.west);
    \draw[solid, line cap=round] (l04s05.east) -- (l05s05.west);
    \draw[solid, line cap=round] (l04s05.east) -- (l05s00.west);
    \draw[solid, line cap=round] (l04s06.east) -- (l05s06.west);
    \draw[solid, line cap=round] (l04s06.east) -- (l05s03.west);
    \draw[solid, line cap=round] (l04s07.east) -- (l05s07.west);
    \draw[solid, line cap=round] (l04s07.east) -- (l05s02.west);
    \draw[solid, line cap=round] (l05s00.east) -- (l06s00.west);
    \draw[solid, line cap=round] (l05s00.east) -- (l06s06.west);
    \draw[solid, line cap=round] (l05s01.east) -- (l06s01.west);
    \draw[solid, line cap=round] (l05s01.east) -- (l06s07.west);
    \draw[solid, line cap=round] (l05s02.east) -- (l06s02.west);
    \draw[solid, line cap=round] (l05s02.east) -- (l06s04.west);
    \draw[solid, line cap=round] (l05s03.east) -- (l06s03.west);
    \draw[solid, line cap=round] (l05s03.east) -- (l06s05.west);
    \draw[solid, line cap=round] (l05s04.east) -- (l06s04.west);
    \draw[solid, line cap=round] (l05s04.east) -- (l06s02.west);
    \draw[solid, line cap=round] (l05s05.east) -- (l06s05.west);
    \draw[solid, line cap=round] (l05s05.east) -- (l06s03.west);
    \draw[solid, line cap=round] (l05s06.east) -- (l06s06.west);
    \draw[solid, line cap=round] (l05s06.east) -- (l06s00.west);
    \draw[solid, line cap=round] (l05s07.east) -- (l06s07.west);
    \draw[solid, line cap=round] (l05s07.east) -- (l06s01.west);
    \draw[solid, line cap=round] (l06s00.east) -- (l07s00.west);
    \draw[solid, line cap=round] (l06s00.east) -- (l07s07.west);
    \draw[solid, line cap=round] (l06s01.east) -- (l07s01.west);
    \draw[solid, line cap=round] (l06s01.east) -- (l07s06.west);
    \draw[solid, line cap=round] (l06s02.east) -- (l07s02.west);
    \draw[solid, line cap=round] (l06s02.east) -- (l07s05.west);
    \draw[solid, line cap=round] (l06s03.east) -- (l07s03.west);
    \draw[solid, line cap=round] (l06s03.east) -- (l07s04.west);
    \draw[solid, line cap=round] (l06s04.east) -- (l07s04.west);
    \draw[solid, line cap=round] (l06s04.east) -- (l07s03.west);
    \draw[solid, line cap=round] (l06s05.east) -- (l07s05.west);
    \draw[solid, line cap=round] (l06s05.east) -- (l07s02.west);
    \draw[solid, line cap=round] (l06s06.east) -- (l07s06.west);
    \draw[solid, line cap=round] (l06s06.east) -- (l07s01.west);
    \draw[solid, line cap=round] (l06s07.east) -- (l07s07.west);
    \draw[solid, line cap=round] (l06s07.east) -- (l07s00.west);
    \draw[solid, line cap=round, blue, line width=2pt] (l00s00.east) -- (l01s01.west);
    \draw[solid, line cap=round, blue, line width=2pt] (l01s01.east) -- (l02s01.west);
    \draw[solid, line cap=round, blue, line width=2pt] (l02s01.east) -- (l03s02.west);
    \draw[solid, line cap=round, blue, line width=2pt] (l03s02.east) -- (l04s02.west);
    \draw[solid, line cap=round, blue, line width=2pt] (l04s02.east) -- (l05s02.west);
    \draw[solid, line cap=round, blue, line width=2pt] (l05s02.east) -- (l06s02.west);
    \draw[solid, line cap=round, blue, line width=2pt] (l06s02.east) -- (l07s05.west);
  \end{scope}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%print paths
\draw[fill=yellow!20,rounded corners=10pt] (-0.17500000000000002, -4) rectangle (5.425, -7);
\node[anchor=west] at(0, -4.8) () {\resizebox{!}{20pt}{$\bm{e}^{(8)} = 1010001$}};
\node[anchor=west] at(0, -6.2) () {\resizebox{!}{20pt}{$\Gamma(\bm{e}^{(8)}) = 20.0$}};
\end{tikzpicture}


==> Figures/trellis-cyz/path9.tex <==
\begin{tikzpicture}[style={font=\Large}, scale=0.3967, every node/.style={scale=0.3967}]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%draw nodes
  \draw (     0,     -0) node [fill=white, minimum size=0.7cm, draw, circle] (l00s00) {};
  \draw (  1.75,     -0) node [fill=white, minimum size=0.7cm, draw, circle] (l01s00) {};
  \draw (  1.75,     -1) node [fill=white, minimum size=0.7cm, draw, circle] (l01s01) {};
  \draw (   3.5,     -0) node [fill=white, minimum size=0.7cm, draw, circle] (l02s00) {};
  \draw (   3.5,     -1) node [fill=white, minimum size=0.7cm, draw, circle] (l02s01) {};
  \draw (   3.5,     -2) node [fill=white, minimum size=0.7cm, draw, circle] (l02s02) {};
  \draw (   3.5,     -3) node [fill=white, minimum size=0.7cm, draw, circle] (l02s03) {};
  \draw (  5.25,     -0) node [fill=white, minimum size=0.7cm, draw, circle] (l03s00) {};
  \draw (  5.25,     -1) node [fill=white, minimum size=0.7cm, draw, circle] (l03s01) {};
  \draw (  5.25,     -2) node [fill=white, minimum size=0.7cm, draw, circle] (l03s02) {};
  \draw (  5.25,     -3) node [fill=white, minimum size=0.7cm, draw, circle] (l03s03) {};
  \draw (     7,     -0) node [fill=white, minimum size=0.7cm, draw, circle] (l04s00) {};
  \draw (     7,     -1) node [fill=white, minimum size=0.7cm, draw, circle] (l04s01) {};
  \draw (     7,     -2) node [fill=white, minimum size=0.7cm, draw, circle] (l04s02) {};
  \draw (     7,     -3) node [fill=white, minimum size=0.7cm, draw, circle] (l04s03) {};
  \draw (     7,     -4) node [fill=white, minimum size=0.7cm, draw, circle] (l04s04) {};
  \draw (     7,     -5) node [fill=white, minimum size=0.7cm, draw, circle] (l04s05) {};
  \draw (     7,     -6) node [fill=white, minimum size=0.7cm, draw, circle] (l04s06) {};
  \draw (     7,     -7) node [fill=white, minimum size=0.7cm, draw, circle] (l04s07) {};
  \draw (  8.75,     -0) node [fill=white, minimum size=0.7cm, draw, circle] (l05s00) {};
  \draw (  8.75,     -1) node [fill=white, minimum size=0.7cm, draw, circle] (l05s01) {};
  \draw (  8.75,     -2) node [orange, line width=1pt, fill=orange!10, minimum size=0.7cm, draw, circle] (l05s02) {};
  \draw (  8.75,     -3) node [fill=white, minimum size=0.7cm, draw, circle] (l05s03) {};
  \draw (  8.75,     -4) node [fill=white, minimum size=0.7cm, draw, circle] (l05s04) {};
  \draw (  8.75,     -5) node [fill=white, minimum size=0.7cm, draw, circle] (l05s05) {};
  \draw (  8.75,     -6) node [fill=white, minimum size=0.7cm, draw, circle] (l05s06) {};
  \draw (  8.75,     -7) node [fill=white, minimum size=0.7cm, draw, circle] (l05s07) {};
  \draw (  10.5,     -0) node [fill=white, minimum size=0.7cm, draw, circle] (l06s00) {};
  \draw (  10.5,     -1) node [fill=white, minimum size=0.7cm, draw, circle] (l06s01) {};
  \draw (  10.5,     -2) node [orange, line width=1pt, fill=orange!10, minimum size=0.7cm, draw, circle] (l06s02) {};
  \draw (  10.5,     -3) node [fill=white, minimum size=0.7cm, draw, circle] (l06s03) {};
  \draw (  10.5,     -4) node [fill=white, minimum size=0.7cm, draw, circle] (l06s04) {};
  \draw (  10.5,     -5) node [fill=white, minimum size=0.7cm, draw, circle] (l06s05) {};
  \draw (  10.5,     -6) node [fill=white, minimum size=0.7cm, draw, circle] (l06s06) {};
  \draw (  10.5,     -7) node [fill=white, minimum size=0.7cm, draw, circle] (l06s07) {};
  \draw ( 12.25,     -0) node [fill=white, minimum size=0.7cm, draw, circle] (l07s00) {};
  \draw ( 12.25,     -1) node [fill=white, minimum size=0.7cm, draw, circle] (l07s01) {};
  \draw ( 12.25,     -2) node [fill=white, minimum size=0.7cm, draw, circle] (l07s02) {};
  \draw ( 12.25,     -3) node [fill=white, minimum size=0.7cm, draw, circle] (l07s03) {};
  \draw ( 12.25,     -4) node [fill=white, minimum size=0.7cm, draw, circle] (l07s04) {};
  \draw ( 12.25,     -5) node [orange, line width=1pt, fill=orange!10, minimum size=0.7cm, draw, circle] (l07s05) {};
  \draw ( 12.25,     -6) node [fill=white, minimum size=0.7cm, draw, circle] (l07s06) {};
  \draw ( 12.25,     -7) node [fill=white, minimum size=0.7cm, draw, circle] (l07s07) {};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%print numbers
  \node at(l00s00) {$*$};
  \node at(l01s00) {$1$};
  \node at(l01s01) {$1$};
  \node at(l02s00) {$1$};
  \node at(l02s01) {$1$};
  \node at(l02s02) {$1$};
  \node at(l02s03) {$1$};
  \node at(l03s00) {$2$};
  \node at(l03s01) {$2$};
  \node at(l03s02) {$2$};
  \node at(l03s03) {$2$};
  \node at(l04s00) {$2$};
  \node at(l04s01) {$1$};
  \node at(l04s02) {$2$};
  \node at(l04s03) {$2$};
  \node at(l04s04) {$1$};
  \node at(l04s05) {$2$};
  \node at(l04s06) {$1$};
  \node at(l04s07) {$1$};
  \node at(l05s02) {$3$};
  \node at(l05s03) {$3$};
  \node at(l05s04) {$1$};
  \node at(l05s05) {$4$};
  \node at(l06s02) {$3$};
  \node at(l06s05) {$7$};
  \node at(l07s05) {$9$};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%draw edges
  \begin{scope}[on background layer]
    \draw[solid, line cap=round] (l00s00.east) -- (l01s00.west);
    \draw[solid, line cap=round] (l00s00.east) -- (l01s01.west);
    \draw[solid, line cap=round] (l01s00.east) -- (l02s00.west);
    \draw[solid, line cap=round] (l01s00.east) -- (l02s02.west);
    \draw[solid, line cap=round] (l01s01.east) -- (l02s01.west);
    \draw[solid, line cap=round] (l01s01.east) -- (l02s03.west);
    \draw[solid, line cap=round] (l02s00.east) -- (l03s00.west);
    \draw[solid, line cap=round] (l02s00.east) -- (l03s03.west);
    \draw[solid, line cap=round] (l02s01.east) -- (l03s01.west);
    \draw[solid, line cap=round] (l02s01.east) -- (l03s02.west);
    \draw[solid, line cap=round] (l02s02.east) -- (l03s02.west);
    \draw[solid, line cap=round] (l02s02.east) -- (l03s01.west);
    \draw[solid, line cap=round] (l02s03.east) -- (l03s03.west);
    \draw[solid, line cap=round] (l02s03.east) -- (l03s00.west);
    \draw[solid, line cap=round] (l03s00.east) -- (l04s00.west);
    \draw[solid, line cap=round] (l03s00.east) -- (l04s04.west);
    \draw[solid, line cap=round] (l03s01.east) -- (l04s01.west);
    \draw[solid, line cap=round] (l03s01.east) -- (l04s05.west);
    \draw[solid, line cap=round] (l03s02.east) -- (l04s02.west);
    \draw[solid, line cap=round] (l03s02.east) -- (l04s06.west);
    \draw[solid, line cap=round] (l03s03.east) -- (l04s03.west);
    \draw[solid, line cap=round] (l03s03.east) -- (l04s07.west);
    \draw[solid, line cap=round] (l04s00.east) -- (l05s00.west);
    \draw[solid, line cap=round] (l04s00.east) -- (l05s05.west);
    \draw[solid, line cap=round] (l04s01.east) -- (l05s01.west);
    \draw[solid, line cap=round] (l04s01.east) -- (l05s04.west);
    \draw[solid, line cap=round] (l04s02.east) -- (l05s02.west);
    \draw[solid, line cap=round] (l04s02.east) -- (l05s07.west);
    \draw[solid, line cap=round] (l04s03.east) -- (l05s03.west);
    \draw[solid, line cap=round] (l04s03.east) -- (l05s06.west);
    \draw[solid, line cap=round] (l04s04.east) -- (l05s04.west);
    \draw[solid, line cap=round] (l04s04.east) -- (l05s01.west);
    \draw[solid, line cap=round] (l04s05.east) -- (l05s05.west);
    \draw[solid, line cap=round] (l04s05.east) -- (l05s00.west);
    \draw[solid, line cap=round] (l04s06.east) -- (l05s06.west);
    \draw[solid, line cap=round] (l04s06.east) -- (l05s03.west);
    \draw[solid, line cap=round] (l04s07.east) -- (l05s07.west);
    \draw[solid, line cap=round] (l04s07.east) -- (l05s02.west);
    \draw[solid, line cap=round] (l05s00.east) -- (l06s00.west);
    \draw[solid, line cap=round] (l05s00.east) -- (l06s06.west);
    \draw[solid, line cap=round] (l05s01.east) -- (l06s01.west);
    \draw[solid, line cap=round] (l05s01.east) -- (l06s07.west);
    \draw[solid, line cap=round] (l05s02.east) -- (l06s02.west);
    \draw[solid, line cap=round] (l05s02.east) -- (l06s04.west);
    \draw[solid, line cap=round] (l05s03.east) -- (l06s03.west);
    \draw[solid, line cap=round] (l05s03.east) -- (l06s05.west);
    \draw[solid, line cap=round] (l05s04.east) -- (l06s04.west);
    \draw[solid, line cap=round] (l05s04.east) -- (l06s02.west);
    \draw[solid, line cap=round] (l05s05.east) -- (l06s05.west);
    \draw[solid, line cap=round] (l05s05.east) -- (l06s03.west);
    \draw[solid, line cap=round] (l05s06.east) -- (l06s06.west);
    \draw[solid, line cap=round] (l05s06.east) -- (l06s00.west);
    \draw[solid, line cap=round] (l05s07.east) -- (l06s07.west);
    \draw[solid, line cap=round] (l05s07.east) -- (l06s01.west);
    \draw[solid, line cap=round] (l06s00.east) -- (l07s00.west);
    \draw[solid, line cap=round] (l06s00.east) -- (l07s07.west);
    \draw[solid, line cap=round] (l06s01.east) -- (l07s01.west);
    \draw[solid, line cap=round] (l06s01.east) -- (l07s06.west);
    \draw[solid, line cap=round] (l06s02.east) -- (l07s02.west);
    \draw[solid, line cap=round] (l06s02.east) -- (l07s05.west);
    \draw[solid, line cap=round] (l06s03.east) -- (l07s03.west);
    \draw[solid, line cap=round] (l06s03.east) -- (l07s04.west);
    \draw[solid, line cap=round] (l06s04.east) -- (l07s04.west);
    \draw[solid, line cap=round] (l06s04.east) -- (l07s03.west);
    \draw[solid, line cap=round] (l06s05.east) -- (l07s05.west);
    \draw[solid, line cap=round] (l06s05.east) -- (l07s02.west);
    \draw[solid, line cap=round] (l06s06.east) -- (l07s06.west);
    \draw[solid, line cap=round] (l06s06.east) -- (l07s01.west);
    \draw[solid, line cap=round] (l06s07.east) -- (l07s07.west);
    \draw[solid, line cap=round] (l06s07.east) -- (l07s00.west);
    \draw[solid, line cap=round, blue, line width=2pt] (l00s00.east) -- (l01s00.west);
    \draw[solid, line cap=round, blue, line width=2pt] (l01s00.east) -- (l02s02.west);
    \draw[solid, line cap=round, blue, line width=2pt] (l02s02.east) -- (l03s02.west);
    \draw[solid, line cap=round, blue, line width=2pt] (l03s02.east) -- (l04s06.west);
    \draw[solid, line cap=round, blue, line width=2pt] (l04s06.east) -- (l05s03.west);
    \draw[solid, line cap=round, blue, line width=2pt] (l05s03.east) -- (l06s05.west);
    \draw[solid, line cap=round, blue, line width=2pt] (l06s05.east) -- (l07s05.west);
  \end{scope}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%print paths
\draw[fill=yellow!20,rounded corners=10pt] (-0.17500000000000002, -4) rectangle (5.425, -7);
\node[anchor=west] at(0, -4.8) () {\resizebox{!}{20pt}{$\bm{e}^{(9)} = 0101110$}};
\node[anchor=west] at(0, -6.2) () {\resizebox{!}{20pt}{$\Gamma(\bm{e}^{(9)}) = 26.0$}};
\end{tikzpicture}


==> TIT_2023/Figures/BCH106_FER.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[%
thick,scale=0.7, every node/.style={scale=0.7}
]

\begin{axis}[%
width=10.267cm,
height=7.55cm,
at={(0cm,0cm)},
scale only axis,
xmin=2,
xmax=5.5,
xlabel style={font=\color{white!15!black}},
xlabel={$E_{\textrm{b}}/N_0~(\textrm{dB})$},
ymode=log,
ymin=1e-06,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={FER},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, mark=+, mark options={solid, red}]
  table[row sep=crcr]{%
2	0.9178082192\\
2.5	0.796812749\\
3	0.6060606061\\
3.5	0.4474272931\\
4	0.27100271\\
4.5	0.1254705144\\
5	0.0514933059\\
5.5	0.0174733531\\
};
\addlegendentry{BM decoding}

\addplot [color=green, mark=o, mark options={solid, green}]
  table[row sep=crcr]{%
2	0.5128205128\\
2.5	0.3062787136\\
3	0.1202645821\\
3.5	0.0375375375\\
4	0.0077196233\\
4.5	0.00094688\\
5	8e-05\\
5.5	2e-06\\
};
\addlegendentry{SGRAND$(10^{6})$~\cite{solomon2020soft}}

\addplot [color=blue, mark=asterisk, mark options={solid, blue}]
  table[row sep=crcr]{%
2	0.4415011038\\
2.5	0.2487562189\\
3	0.0946969697\\
3.5	0.0261506276\\
4	0.0051343927\\
4.5	0.0006539046\\
5	5.7e-05\\
5.5	1.5e-06\\
};
\addlegendentry{LC-OSD$(8, 2^{14})$}

\addplot [color=black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
3.95	0.0045\\
4.05	0.0045\\
4.05	0.0085\\
3.95	0.0085\\
3.95	0.0045\\
3	0.001\\
};
\end{axis}

\begin{axis}[%
width=2.785cm,
height=2.35cm,
at={(1.302cm,2.565cm)},
scale only axis,
xmin=3.95,
xmax=4.05,
xtick={3.96,    4, 4.04},
ymode=log,
ymin=0.0045,
ymax=0.0085,
ytick={0.0031623, 0.0035481, 0.0039811, 0.0044668, 0.0050119, 0.0056234, 0.0063096, 0.0070795, 0.0079433, 0.0089125,      0.01,   0.01122,  0.012589},
yminorticks=true,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids
]
\addplot [color=red, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
2	0.9178082192\\
2.5	0.796812749\\
3	0.6060606061\\
3.5	0.4474272931\\
4	0.27100271\\
4.5	0.1254705144\\
5	0.0514933059\\
5.5	0.0174733531\\
};
\addplot [color=green, mark=o, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
2	0.5128205128\\
2.5	0.3062787136\\
3	0.1202645821\\
3.5	0.0375375375\\
4	0.0077196233\\
4.5	0.00094688\\
5	8e-05\\
5.5	2e-06\\
};
\addplot [color=blue, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
2	0.4415011038\\
2.5	0.2487562189\\
3	0.0946969697\\
3.5	0.0261506276\\
4	0.0051343927\\
4.5	0.0006539046\\
5	5.7e-05\\
5.5	1.5e-06\\
};
\end{axis}
\end{tikzpicture}%

==> TIT_2023/Figures/BCH120_FER.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[%
thick,scale=0.7, every node/.style={scale=0.7}
]

\begin{axis}[%
width=10.267cm,
height=7.55cm,
at={(0cm,0cm)},
scale only axis,
xmin=3.5,
xmax=7,
xlabel style={font=\color{white!15!black}},
xlabel={$E_{\textrm{b}}/N_0~(\textrm{dB})$},
ymode=log,
ymin=1e-05,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={FER},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, mark=+, mark options={solid, red}]
  table[row sep=crcr]{%
3.5	0.7067137809\\
4	0.5882352941\\
4.5	0.3846153846\\
5	0.2288329519\\
5.5	0.1179245283\\
6	0.0622277536\\
6.5	0.0222419929\\
7	0.0083246618\\
};
\addlegendentry{BM decoding}

\addplot [color=green, mark=o, mark options={solid, green}]
  table[row sep=crcr]{%
3.5	0.3875968992\\
4	0.2143622722\\
4.5	0.0984736583\\
5	0.0308689613\\
5.5	0.0076872814\\
6	0.0018155575\\
6.5	0.0003041307\\
7	2.95e-05\\
};
\addlegendentry{SGRAND$(10^{6})$~\cite{solomon2020soft}}

\addplot [color=blue, mark=asterisk, mark options={solid, blue}]
  table[row sep=crcr]{%
3.5	0.3875968992\\
4	0.2143622722\\
4.5	0.0984736583\\
5	0.0308689613\\
5.5	0.0076872814\\
6	0.0018155575\\
6.5	0.0003041307\\
7	2.95e-05\\
};
\addlegendentry{LC-OSD$(8, 2^{14})$}

\addplot [color=black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
5.45	0.006\\
5.55	0.006\\
5.55	0.01\\
5.45	0.01\\
5.45	0.006\\
4	0.001\\
};
\end{axis}

\begin{axis}[%
width=2.785cm,
height=2.35cm,
at={(1.302cm,2.565cm)},
scale only axis,
xmin=5.45,
xmax=5.55,
xtick={5.46,  5.5, 5.54},
ymode=log,
ymin=0.006,
ymax=0.01,
ytick={0.0063096, 0.0070795, 0.0079433, 0.0089125,      0.01,   0.01122,  0.012589},
yminorticks=true,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids
]
\addplot [color=red, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
3.5	0.7067137809\\
4	0.5882352941\\
4.5	0.3846153846\\
5	0.2288329519\\
5.5	0.1179245283\\
6	0.0622277536\\
6.5	0.0222419929\\
7	0.0083246618\\
};
\addplot [color=green, mark=o, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
3.5	0.3875968992\\
4	0.2143622722\\
4.5	0.0984736583\\
5	0.0308689613\\
5.5	0.0076872814\\
6	0.0018155575\\
6.5	0.0003041307\\
7	2.95e-05\\
};
\addplot [color=blue, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
3.5	0.3875968992\\
4	0.2143622722\\
4.5	0.0984736583\\
5	0.0308689613\\
5.5	0.0076872814\\
6	0.0018155575\\
6.5	0.0003041307\\
7	2.95e-05\\
};
\end{axis}
\end{tikzpicture}%

==> TIT_2023/Figures/BCH64_FER.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[%
thick,scale=0.7, every node/.style={scale=0.7}
]

\begin{axis}[%
width=10.2666667cm,
height=7.5500691cm,
at={(0cm,0cm)},
scale only axis,
xmin=0,
xmax=3.5,
xlabel style={font=\color{white!15!black}},
xlabel={$E_{\textrm{b}}/N_0~(\textrm{dB})$},
ymode=log,
ymin=1e-06,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={FER},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, mark=asterisk, mark options={solid, blue}]
  table[row sep=crcr]{%
0	0.4219409283\\
0.5	0.2127659574\\
1	0.0898876404\\
1.5	0.0314169023\\
2	0.0069480632\\
2.5	0.0010588285\\
3	9.5e-05\\
3.5	4e-06\\
};
\addlegendentry{LC-OSD$(8, 2^{14})$ trivial stopping}

\addplot [color=green, mark=square, mark options={solid, green}]
  table[row sep=crcr]{%
0	0.4739336493\\
0.5	0.2541296061\\
1	0.1121704992\\
1.5	0.0307834385\\
2	0.0066806961\\
2.5	0.0010303065\\
3	9.77761e-05\\
3.5	5.2666e-06\\
};
\addlegendentry{LC-OSD$(8, 2^{14})$ DAI stopping}

\addplot [color=red, mark=triangle, mark options={solid, red}]
  table[row sep=crcr]{%
0	0.4219409283\\
0.5	0.2127659574\\
1	0.0898876404\\
1.5	0.0314169023\\
2	0.0069480632\\
2.5	0.0009463872\\
3	0.0001048063\\
3.5	2.52946e-05\\
};
\addlegendentry{LC-OSD$(8, 2^{14})$ TP stopping}

\end{axis}
\end{tikzpicture}%

==> TIT_2023/Figures/BCH64_delta_FER.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[%
thick,scale=0.7, every node/.style={scale=0.7}
]

\begin{axis}[%
width=10.2666667cm,
height=7.547142cm,
at={(0cm,0cm)},
scale only axis,
xmin=0,
xmax=3.5,
xlabel style={font=\color{white!15!black}},
xlabel={$E_{\textrm{b}}/N_0~(\textrm{dB})$},
ymode=log,
ymin=1e-06,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={FER},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black},
legend columns=2
]
\addplot [color=green, mark=square, mark options={solid, green}]
  table[row sep=crcr]{%
0	0.503649635\\
0.5	0.2881578947\\
1	0.1391549296\\
1.5	0.0467380721\\
2	0.0132085856\\
2.5	0.0031433452\\
3	0.0005812256\\
3.5	7.55845e-05\\
};
\addlegendentry{LC-OSD$(5, 2^{11})$}

\addplot [color=black!50!green, dashdotted]
  table[row sep=crcr]{%
0	0.7563140271\\
0.5	0.4291398558\\
1	0.1888281541\\
1.5	0.0618604064\\
2	0.0170120196\\
2.5	0.0036194211\\
3	0.0005921316\\
3.5	7.66593e-05\\
};
\addlegendentry{Upper bound~(\ref{equ:approx-bound})}

\addplot [color=blue, mark=asterisk, mark options={solid, blue}]
  table[row sep=crcr]{%
0	0.4786729858\\
0.5	0.2579415502\\
1	0.1211441391\\
1.5	0.0361705402\\
2	0.0090189398\\
2.5	0.0016278842\\
3	0.0002180408\\
3.5	1.91177e-05\\
};
\addlegendentry{LC-OSD$(8, 2^{11})$}

\addplot [color=black!50!blue, dashdotted]
  table[row sep=crcr]{%
0	0.6994544355\\
0.5	0.3797205493\\
1	0.160542889\\
1.5	0.0477885594\\
2	0.0115389267\\
2.5	0.0019885173\\
3	0.0002329554\\
3.5	2.06523e-05\\
};
\addlegendentry{Upper bound~(\ref{equ:approx-bound})}

\addplot [color=red, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
0	0.4739336493\\
0.5	0.2577319588\\
1	0.1144139091\\
1.5	0.0324088501\\
2	0.0072151518\\
2.5	0.0011610787\\
3	0.0001259448\\
3.5	7.94e-06\\
};
\addlegendentry{LC-OSD$(11, 2^{11})$}

\addplot [color=black!50!red, dashdotted]
  table[row sep=crcr]{%
0	0.6551801483\\
0.5	0.3449539968\\
1	0.1400509439\\
1.5	0.0397003747\\
2	0.0088503581\\
2.5	0.0013446125\\
3	0.000132877\\
3.5	8.4921e-06\\
};
\addlegendentry{Upper bound~(\ref{equ:approx-bound})}

\addplot [color=gray, dashed]
  table[row sep=crcr]{%
0	0.4219409283\\
0.5	0.2361275089\\
1	0.0984251969\\
1.5	0.0271223217\\
2	0.0060134099\\
2.5	0.0008895729\\
3	8.17035e-05\\
3.5	4.4325e-06\\
};
\addlegendentry{MLD lower bound}

\addplot [color=black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
2.45	0.0009\\
2.55	0.0009\\
2.55	0.002\\
2.45	0.002\\
2.45	0.0009\\
1	0.01\\
};
\end{axis}

\begin{axis}[%
width=2.7877433cm,
height=3.2233282cm,
at={(0.8854588cm,2.5563532cm)},
scale only axis,
xmin=2.45,
xmax=2.55,
xtick={2.46,  2.5, 2.54},
ymode=log,
ymin=0.0009,
ymax=0.002,
ytick={    0.001, 0.0012589, 0.0015849, 0.0019953},
yminorticks=true,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend columns=2
]
\addplot [color=green, mark=square, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
0	0.503649635\\
0.5	0.2881578947\\
1	0.1391549296\\
1.5	0.0467380721\\
2	0.0132085856\\
2.5	0.0031433452\\
3	0.0005812256\\
3.5	7.55845e-05\\
};
\addplot [color=black!50!green, dashdotted, forget plot]
  table[row sep=crcr]{%
0	0.7563140271\\
0.5	0.4291398558\\
1	0.1888281541\\
1.5	0.0618604064\\
2	0.0170120196\\
2.5	0.0036194211\\
3	0.0005921316\\
3.5	7.66593e-05\\
};
\addplot [color=blue, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0	0.4786729858\\
0.5	0.2579415502\\
1	0.1211441391\\
1.5	0.0361705402\\
2	0.0090189398\\
2.5	0.0016278842\\
3	0.0002180408\\
3.5	1.91177e-05\\
};
\addplot [color=black!50!blue, dashdotted, forget plot]
  table[row sep=crcr]{%
0	0.6994544355\\
0.5	0.3797205493\\
1	0.160542889\\
1.5	0.0477885594\\
2	0.0115389267\\
2.5	0.0019885173\\
3	0.0002329554\\
3.5	2.06523e-05\\
};
\addplot [color=red, mark=o, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
0	0.4739336493\\
0.5	0.2577319588\\
1	0.1144139091\\
1.5	0.0324088501\\
2	0.0072151518\\
2.5	0.0011610787\\
3	0.0001259448\\
3.5	7.94e-06\\
};
\addplot [color=black!50!red, dashdotted, forget plot]
  table[row sep=crcr]{%
0	0.6551801483\\
0.5	0.3449539968\\
1	0.1400509439\\
1.5	0.0397003747\\
2	0.0088503581\\
2.5	0.0013446125\\
3	0.000132877\\
3.5	8.4921e-06\\
};
\addplot [color=gray, dashed, forget plot]
  table[row sep=crcr]{%
0	0.4219409283\\
0.5	0.2361275089\\
1	0.0984251969\\
1.5	0.0271223217\\
2	0.0060134099\\
2.5	0.0008895729\\
3	8.17035e-05\\
3.5	4.4325e-06\\
};
\end{axis}
\end{tikzpicture}%

==> TIT_2023/Figures/BCH64_delta_Tavg.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.71429,0.00000,0.28571}%
\definecolor{mycolor2}{rgb}{0.00000,0.14286,0.85714}%
\definecolor{mycolor3}{rgb}{0.00000,0.71429,0.28571}%
%
\begin{tikzpicture}[%
thick,scale=0.7, every node/.style={scale=0.7}
]

\begin{axis}[%
width=10.267cm,
height=7.521cm,
at={(0cm,0cm)},
scale only axis,
xmin=4,
xmax=11,
xlabel style={font=\color{white!15!black}},
xlabel={$\delta$},
ymode=log,
ymin=0.1,
ymax=10,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$T_{\textrm{avg}}~(\textrm{ms})$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
4	0.1360827270152\\
5	0.14241006259638\\
6	0.1873593671746\\
7	0.29903943220108\\
8	0.53923125582912\\
9	1.03502381318735\\
10	2.04612281964752\\
11	4.09957192273995\\
};
\addlegendentry{$E_{\textrm{b}}/N_0 = 3.5~\textrm{dB}$}

\addplot [color=mycolor1, mark=square, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
4	0.275643384128\\
5	0.24306223744023\\
6	0.2589116809306\\
7	0.34982037552301\\
8	0.57502494903936\\
9	1.0601989003823\\
10	2.06369981753504\\
11	4.1118169507452\\
};
\addlegendentry{$E_{\textrm{b}}/N_0 = 3.0~\textrm{dB}$}

\addplot [color=blue!40!mycolor1, mark=+, mark options={solid, blue!40!mycolor1}]
  table[row sep=crcr]{%
4	0.6196275713528\\
5	0.50552871870462\\
6	0.4565379888418\\
7	0.5009843095324\\
8	0.68821993454016\\
9	1.1425954110854\\
10	2.12463729034376\\
11	4.1558758931187\\
};
\addlegendentry{$E_{\textrm{b}}/N_0 = 2.5~\textrm{dB}$}

\addplot [color=blue!80!mycolor1, mark=asterisk, mark options={solid, blue!80!mycolor1}]
  table[row sep=crcr]{%
4	1.3670808160472\\
5	1.09473676667124\\
6	0.927068369467\\
7	0.86711992119133\\
8	0.95830228905024\\
9	1.3451072042471\\
10	2.27348885357996\\
11	4.26596535293895\\
};
\addlegendentry{$E_{\textrm{b}}/N_0 = 2.0~\textrm{dB}$}

\addplot [color=mycolor2, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
4	2.7051338438864\\
5	2.18821369296453\\
6	1.7906929696732\\
7	1.52795004955135\\
8	1.46743013693568\\
9	1.72372765034165\\
10	2.54543760400856\\
11	4.4626095024417\\
};
\addlegendentry{$E_{\textrm{b}}/N_0 = 1.5~\textrm{dB}$}

\addplot [color=teal!80!mycolor2, mark=square, mark options={solid, teal!80!mycolor2}]
  table[row sep=crcr]{%
4	4.3087294718144\\
5	3.44341598413947\\
6	2.7896164904362\\
7	2.32043338384234\\
8	2.07316278437952\\
9	2.1475521438269\\
10	2.83993962159416\\
11	4.6756672001217\\
};
\addlegendentry{$E_{\textrm{b}}/N_0 = 1.0~\textrm{dB}$}

\addplot [color=mycolor3, mark=+, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
4	4.6323604441952\\
5	3.44786306108397\\
6	2.6153186021752\\
7	2.05942581909538\\
8	1.8352624542816\\
9	1.95887056697555\\
10	2.7052893414194\\
11	4.59417842037045\\
};
\addlegendentry{$E_{\textrm{b}}/N_0 = 0.5~\textrm{dB}$}

\addplot [color=green, mark=asterisk, mark options={solid, green}]
  table[row sep=crcr]{%
4	5.230834098776\\
5	4.03410639108759\\
6	2.9700938967034\\
7	2.37330686748688\\
8	2.0255357373024\\
9	2.14541767069655\\
10	2.86997184315032\\
11	4.7186840124522\\
};
\addlegendentry{$E_{\textrm{b}}/N_0 = 0.0~\textrm{dB}$}

\end{axis}
\end{tikzpicture}%

==> TIT_2023/Figures/BCH64_delta_Tmax.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.14286,0.85714}%
\definecolor{mycolor2}{rgb}{0.71429,0.00000,0.28571}%
\definecolor{mycolor3}{rgb}{0.00000,0.71429,0.28571}%
%
\begin{tikzpicture}[%
thick,scale=0.7, every node/.style={scale=0.7}
]

\begin{axis}[%
width=10.267cm,
height=7.462cm,
at={(0cm,0cm)},
scale only axis,
xmin=4,
xmax=11,
xlabel style={font=\color{white!15!black}},
xlabel={$\delta$},
ymode=log,
ymin=1,
ymax=100,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$T_{\textrm{max}}~(\textrm{ms})$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
legend columns=2
]
\addplot [color=red, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
4	0\\
5	0\\
6	0\\
7	34.4167222019418\\
8	23.1220667990721\\
9	15.9027878134222\\
10	11.9675013228249\\
11	10.7909548028094\\
};
\addlegendentry{$E_{\textrm{b}}/N_0 = 3.5~\textrm{dB}$}

\addplot [color=mycolor1, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
4	14.4737878926978\\
5	9.81795101844517\\
6	7.0539234464339\\
7	5.11364952225377\\
8	4.02390139660277\\
9	3.58545061363196\\
10	3.8440915347917\\
11	5.41366725503128\\
};
\addlegendentry{$E_{\textrm{b}}/N_0 = 1.5~\textrm{dB}$}

\addplot [color=mycolor2, mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
4	0\\
5	43.1115109735067\\
6	27.6649565074159\\
7	18.6958155807852\\
8	13.0504510590845\\
9	9.52395873067332\\
10	7.91680541825323\\
11	8.12710484686515\\
};
\addlegendentry{$E_{\textrm{b}}/N_0 = 3.0~\textrm{dB}$}

\addplot [color=teal!80!mycolor1, mark=square, mark options={solid, teal!80!mycolor1}]
  table[row sep=crcr]{%
4	6.85469222843743\\
5	5.01550145908351\\
6	3.76877549737826\\
7	2.8698435639723\\
8	2.370537739494\\
9	2.34643505056392\\
10	2.99389036262124\\
11	4.7799924449487\\
};
\addlegendentry{$E_{\textrm{b}}/N_0 = 1.0~\textrm{dB}$}

\addplot [color=blue!40!mycolor2, mark=+, mark options={solid, blue!40!mycolor2}]
  table[row sep=crcr]{%
4	37.1464921027598\\
5	25.2338652952197\\
6	17.1352000251884\\
7	11.7029168278031\\
8	8.45180108567315\\
9	6.45624373185902\\
10	5.7770696238659\\
11	6.69902047323039\\
};
\addlegendentry{$E_{\textrm{b}}/N_0 = 2.5~\textrm{dB}$}

\addplot [color=mycolor3, mark=+, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
4	4.16194941698887\\
5	2.91750733833252\\
6	2.1886455842034\\
7	1.72643849006523\\
8	1.56804571119489\\
9	1.82351359678032\\
10	2.61890276342007\\
11	4.52786430724763\\
};
\addlegendentry{$E_{\textrm{b}}/N_0 = 0.5~\textrm{dB}$}

\addplot [color=blue!80!mycolor2, mark=asterisk, mark options={solid, blue!80!mycolor2}]
  table[row sep=crcr]{%
4	23.4201404726905\\
5	15.7228823145456\\
6	11.2477975456575\\
7	7.92670542469948\\
8	5.79706206582613\\
9	4.72698461613246\\
10	4.63837334602346\\
11	5.93402645622116\\
};
\addlegendentry{$E_{\textrm{b}}/N_0 = 2.0~\textrm{dB}$}

\addplot [color=green, mark=asterisk, mark options={solid, green}]
  table[row sep=crcr]{%
4	2.44433606018852\\
5	1.8352479507179\\
6	1.4160554709596\\
7	1.27084538199706\\
8	1.27177027318284\\
9	1.59067628569965\\
10	2.471387362038\\
11	4.4372242587322\\
};
\addlegendentry{$E_{\textrm{b}}/N_0 = 0.0~\textrm{dB}$}

\end{axis}
\end{tikzpicture}%

==> TIT_2023/Figures/BCH64_delta_lavg.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.14286,0.85714}%
\definecolor{mycolor2}{rgb}{0.71429,0.00000,0.28571}%
\definecolor{mycolor3}{rgb}{0.00000,0.71429,0.28571}%
%
\begin{tikzpicture}[%
thick,scale=0.7, every node/.style={scale=0.7}
]

\begin{axis}[%
width=10.267cm,
height=7.695cm,
at={(0cm,0cm)},
scale only axis,
xmin=4,
xmax=11,
xlabel style={font=\color{white!15!black}},
xlabel={$\delta$},
ymode=log,
ymin=1,
ymax=8192,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\ell_{\textrm{avg}}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
legend columns=2
]
\addplot [color=red, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
4	22.63\\
5	15.06\\
6	10.23\\
7	7.08\\
8	5.07\\
9	3.73\\
10	2.84\\
11	2.25\\
};
\addlegendentry{$E_{\textrm{b}}/N_0 = 3.5~\textrm{dB}$}

\addplot [color=mycolor1, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
4	887.26\\
5	705.11\\
6	552.5\\
7	424.05\\
8	321.18\\
9	239.27\\
10	174.42\\
11	127.66\\
};
\addlegendentry{$E_{\textrm{b}}/N_0 = 1.5~\textrm{dB}$}

\addplot [color=mycolor2, mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
4	69.6\\
5	49.01\\
6	34.43\\
7	24.31\\
8	17.26\\
9	12.34\\
10	8.88\\
11	6.48\\
};
\addlegendentry{$E_{\textrm{b}}/N_0 = 3.0~\textrm{dB}$}

\addplot [color=teal!80!mycolor1, mark=square, mark options={solid, teal!80!mycolor1}]
  table[row sep=crcr]{%
4	1426.96\\
5	1128.49\\
6	890.35\\
7	692.94\\
8	527.47\\
9	384.22\\
10	275.62\\
11	201.26\\
};
\addlegendentry{$E_{\textrm{b}}/N_0 = 1.0~\textrm{dB}$}

\addplot [color=blue!40!mycolor2, mark=+, mark options={solid, blue!40!mycolor2}]
  table[row sep=crcr]{%
4	185.37\\
5	137.54\\
6	101.27\\
7	75.6\\
8	55.81\\
9	40.52\\
10	29.82\\
11	21.7\\
};
\addlegendentry{$E_{\textrm{b}}/N_0 = 2.5~\textrm{dB}$}

\addplot [color=mycolor3, mark=+, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
4	1535.88\\
5	1129.99\\
6	831.4\\
7	604.38\\
8	446.45\\
9	319.69\\
10	229.35\\
11	173.11\\
};
\addlegendentry{$E_{\textrm{b}}/N_0 = 0.5~\textrm{dB}$}

\addplot [color=blue!80!mycolor2, mark=asterisk, mark options={solid, blue!80!mycolor2}]
  table[row sep=crcr]{%
4	436.93\\
5	336.28\\
6	260.41\\
7	199.83\\
8	147.79\\
9	109.78\\
10	80.97\\
11	59.73\\
};
\addlegendentry{$E_{\textrm{b}}/N_0 = 2.0~\textrm{dB}$}

\addplot [color=green, mark=asterisk, mark options={solid, green}]
  table[row sep=crcr]{%
4	1737.3\\
5	1327.73\\
6	951.39\\
7	710.88\\
8	511.25\\
9	383.49\\
10	285.94\\
11	216.12\\
};
\addlegendentry{$E_{\textrm{b}}/N_0 = 0.0~\textrm{dB}$}

\end{axis}
\end{tikzpicture}%

==> TIT_2023/Figures/BCH64_delta_lmax_star.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.14286,0.85714}%
\definecolor{mycolor2}{rgb}{0.71429,0.00000,0.28571}%
\definecolor{mycolor3}{rgb}{0.00000,0.71429,0.28571}%
%
\begin{tikzpicture}[%
thick,scale=0.7, every node/.style={scale=0.7}
]

\begin{axis}[%
width=10.267cm,
height=7.695cm,
at={(0cm,0cm)},
scale only axis,
xmin=4,
xmax=11,
xlabel style={font=\color{white!15!black}},
xlabel={$\delta$},
ymode=log,
ymin=64,
ymax=16384,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\ell_{\textrm{max}}^*$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black},
legend columns=2
]
\addplot [color=red, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
4	0\\
5	0\\
6	0\\
7	11583.2271856858\\
8	7695.94346352338\\
9	5088.57626292378\\
10	3412.13244815689\\
11	2313.76366665377\\
};
\addlegendentry{$E_{\textrm{b}}/N_0 = 3.5~\textrm{dB}$}

\addplot [color=mycolor1, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
4	4848.07311243677\\
5	3278.62202397684\\
6	2332.5986558164\\
7	1640.67966209574\\
8	1191.81898302694\\
9	875.988140827135\\
10	620.677648326822\\
11	456.199411402662\\
};
\addlegendentry{$E_{\textrm{b}}/N_0 = 1.5~\textrm{dB}$}

\addplot [color=mycolor2, mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
4	0\\
5	14508.5468838012\\
6	9303.54024935695\\
7	6249.11554137633\\
8	4265.92591408185\\
9	2906.98626575052\\
10	2020.18807744131\\
11	1393.54647247399\\
};
\addlegendentry{$E_{\textrm{b}}/N_0 = 3.0~\textrm{dB}$}

\addplot [color=teal!80!mycolor1, mark=square, mark options={solid, teal!80!mycolor1}]
  table[row sep=crcr]{%
4	2283.81946994309\\
5	1658.75476533816\\
6	1221.5153631328\\
7	879.355154669866\\
8	628.744844189826\\
9	452.238903519397\\
10	328.522235168599\\
11	237.298773078267\\
};
\addlegendentry{$E_{\textrm{b}}/N_0 = 1.0~\textrm{dB}$}

\addplot [color=blue!40!mycolor2, mark=+, mark options={solid, blue!40!mycolor2}]
  table[row sep=crcr]{%
4	12478.7115658361\\
5	8478.41319101763\\
6	5742.22834351327\\
7	3876.42142362355\\
8	2699.79685199762\\
9	1857.81309168145\\
10	1284.90869237205\\
11	900.219964940889\\
};
\addlegendentry{$E_{\textrm{b}}/N_0 = 2.5~\textrm{dB}$}

\addplot [color=mycolor3, mark=+, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
4	1377.56026716854\\
5	951.100901822585\\
6	687.093177580137\\
7	491.397229222841\\
8	355.445920619472\\
9	273.397270034213\\
10	199.664900504915\\
11	150.202032914155\\
};
\addlegendentry{$E_{\textrm{b}}/N_0 = 0.5~\textrm{dB}$}

\addplot [color=blue!80!mycolor2, mark=asterisk, mark options={solid, blue!80!mycolor2}]
  table[row sep=crcr]{%
4	7859.02325680749\\
5	5270.35660709557\\
6	3751.02592774651\\
7	2595.15096625933\\
8	1795.69152646287\\
9	1266.39821906912\\
10	893.617439896468\\
11	635.955588366034\\
};
\addlegendentry{$E_{\textrm{b}}/N_0 = 2.0~\textrm{dB}$}

\addplot [color=green, mark=asterisk, mark options={solid, green}]
  table[row sep=crcr]{%
4	799.486897223703\\
5	586.054580006705\\
6	425.792322876016\\
7	336.814255010455\\
8	254.54553104096\\
9	193.76579813978\\
10	148.974047035542\\
11	118.890760693634\\
};
\addlegendentry{$E_{\textrm{b}}/N_0 = 0.0~\textrm{dB}$}

\end{axis}
\end{tikzpicture}%

==> TIT_2023/Figures/BCH64_lmax_FER.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[%
thick,scale=0.7, every node/.style={scale=0.7}
]

\begin{axis}[%
width=10.2666667cm,
height=7.547142cm,
at={(0cm,0cm)},
scale only axis,
xmin=0,
xmax=3.5,
xlabel style={font=\color{white!15!black}},
xlabel={$E_{\textrm{b}}/N_0~(\textrm{dB})$},
ymode=log,
ymin=1e-06,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={FER},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black},
legend columns=2
]
\addplot [color=green, mark=square, mark options={solid, green}]
  table[row sep=crcr]{%
0	0.5308056872\\
0.5	0.3062261753\\
1	0.1615255188\\
1.5	0.0624903802\\
2	0.0206099476\\
2.5	0.00517729\\
3	0.0010765152\\
3.5	0.0001610522\\
};
\addlegendentry{LC-OSD$(8, 2^{8})$}

\addplot [color=black!50!green, dashdotted]
  table[row sep=crcr]{%
0	0.8425878507\\
0.5	0.4937274808\\
1	0.232696298\\
1.5	0.0834441913\\
2	0.0252137344\\
2.5	0.005992905\\
3	0.001104644\\
3.5	0.0001628241\\
};
\addlegendentry{Upper bound~(\ref{equ:approx-bound})}

\addplot [color=blue, mark=asterisk, mark options={solid, blue}]
  table[row sep=crcr]{%
0	0.4786729858\\
0.5	0.2579415502\\
1	0.1211441391\\
1.5	0.0361705402\\
2	0.0090189398\\
2.5	0.0016278842\\
3	0.0002180408\\
3.5	1.91177e-05\\
};
\addlegendentry{LC-OSD$(8, 2^{11})$}

\addplot [color=black!50!blue, dashdotted]
  table[row sep=crcr]{%
0	0.6994544355\\
0.5	0.3797205493\\
1	0.160542889\\
1.5	0.0477885594\\
2	0.0115389267\\
2.5	0.0019885173\\
3	0.0002329554\\
3.5	2.06523e-05\\
};
\addlegendentry{Upper bound~(\ref{equ:approx-bound})}

\addplot [color=red, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
0	0.4739336493\\
0.5	0.2541296061\\
1	0.1121704992\\
1.5	0.0307834385\\
2	0.0066806961\\
2.5	0.0010303065\\
3	9.77761e-05\\
3.5	5.2666e-06\\
};
\addlegendentry{LC-OSD$(8, 2^{14})$}

\addplot [color=black!50!red, dashdotted]
  table[row sep=crcr]{%
0	0.5823785227\\
0.5	0.3068944059\\
1	0.1227660071\\
1.5	0.0337064648\\
2	0.0073661898\\
2.5	0.0010702053\\
3	0.0001005263\\
3.5	5.7596e-06\\
};
\addlegendentry{Upper bound~(\ref{equ:approx-bound})}

\addplot [color=gray, dashed]
  table[row sep=crcr]{%
0	0.4219409283\\
0.5	0.2361275089\\
1	0.0984251969\\
1.5	0.0271223217\\
2	0.0060134099\\
2.5	0.0008895729\\
3	8.17035e-05\\
3.5	4.4325e-06\\
};
\addlegendentry{MLD lower bound}

\addplot [color=black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
2.45	0.0009\\
2.55	0.0009\\
2.55	0.002\\
2.45	0.002\\
2.45	0.0009\\
1	0.01\\
};
\end{axis}

\begin{axis}[%
width=2.7877433cm,
height=3.2233282cm,
at={(0.8854588cm,2.5563532cm)},
scale only axis,
xmin=2.45,
xmax=2.55,
xtick={2.46,  2.5, 2.54},
ymode=log,
ymin=0.0009,
ymax=0.002,
ytick={    0.001, 0.0012589, 0.0015849, 0.0019953},
yminorticks=true,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend columns=2
]
\addplot [color=green, mark=square, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
0	0.5308056872\\
0.5	0.3062261753\\
1	0.1615255188\\
1.5	0.0624903802\\
2	0.0206099476\\
2.5	0.00517729\\
3	0.0010765152\\
3.5	0.0001610522\\
};
\addplot [color=black!50!green, dashdotted, forget plot]
  table[row sep=crcr]{%
0	0.8425878507\\
0.5	0.4937274808\\
1	0.232696298\\
1.5	0.0834441913\\
2	0.0252137344\\
2.5	0.005992905\\
3	0.001104644\\
3.5	0.0001628241\\
};
\addplot [color=blue, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0	0.4786729858\\
0.5	0.2579415502\\
1	0.1211441391\\
1.5	0.0361705402\\
2	0.0090189398\\
2.5	0.0016278842\\
3	0.0002180408\\
3.5	1.91177e-05\\
};
\addplot [color=black!50!blue, dashdotted, forget plot]
  table[row sep=crcr]{%
0	0.6994544355\\
0.5	0.3797205493\\
1	0.160542889\\
1.5	0.0477885594\\
2	0.0115389267\\
2.5	0.0019885173\\
3	0.0002329554\\
3.5	2.06523e-05\\
};
\addplot [color=red, mark=o, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
0	0.4739336493\\
0.5	0.2541296061\\
1	0.1121704992\\
1.5	0.0307834385\\
2	0.0066806961\\
2.5	0.0010303065\\
3	9.77761e-05\\
3.5	5.2666e-06\\
};
\addplot [color=black!50!red, dashdotted, forget plot]
  table[row sep=crcr]{%
0	0.5823785227\\
0.5	0.3068944059\\
1	0.1227660071\\
1.5	0.0337064648\\
2	0.0073661898\\
2.5	0.0010702053\\
3	0.0001005263\\
3.5	5.7596e-06\\
};
\addplot [color=gray, dashed, forget plot]
  table[row sep=crcr]{%
0	0.4219409283\\
0.5	0.2361275089\\
1	0.0984251969\\
1.5	0.0271223217\\
2	0.0060134099\\
2.5	0.0008895729\\
3	8.17035e-05\\
3.5	4.4325e-06\\
};
\end{axis}
\end{tikzpicture}%

==> TIT_2023/Figures/BCH64_vl_FER.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.85714,0.14286}%
\definecolor{mycolor2}{rgb}{0.00000,0.28571,0.71429}%
\definecolor{mycolor3}{rgb}{0.14286,0.00000,0.85714}%
\definecolor{mycolor4}{rgb}{0.71429,0.00000,0.28571}%
%
\begin{tikzpicture}[%
thick,scale=0.7, every node/.style={scale=0.7}
]

\begin{axis}[%
width=8.759cm,
height=6.5cm,
at={(0cm,0cm)},
scale only axis,
xmin=0,
xmax=3.5,
xtick={  0, 0.5,   1, 1.5,   2, 2.5,   3, 3.5},
xlabel style={font=\color{white!15!black}},
xlabel={$E_{\textrm{b}}/N_0~(\textrm{dB})$},
ymode=log,
ymin=1e-06,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={FER},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(1.03,0.5)}, anchor=west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, dashed]
  table[row sep=crcr]{%
0	0.5981292\\
0.5	0.3642932\\
1	0.1496848\\
1.5	0.04529887\\
2	0.009435829\\
2.5	0.001264726\\
3	0.0001024066\\
3.5	4.751623e-06\\
};
\addlegendentry{RCU bound}

\addplot [color=green, mark=asterisk, mark options={solid, green}]
  table[row sep=crcr]{%
0	0.8199052133\\
0.5	0.7072243346\\
1	0.5462703309\\
1.5	0.4028931979\\
2	0.2659251094\\
2.5	0.1553547603\\
3	0.0805105\\
3.5	0.0381255\\
};
\addlegendentry{LC-OSD$(8,2^{0})$}

\addplot [color=mycolor1, mark=+, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	0.7843601896\\
0.5	0.6362484157\\
1	0.4677509815\\
1.5	0.3191751308\\
2	0.1899655944\\
2.5	0.0978997203\\
3	0.043555\\
3.5	0.016689\\
};
\addlegendentry{LC-OSD$(8,2^{1})$}

\addplot [color=teal!40!mycolor1, mark=diamond, mark options={solid, teal!40!mycolor1}]
  table[row sep=crcr]{%
0	0.7322274882\\
0.5	0.5741444867\\
1	0.403813797\\
1.5	0.2514619883\\
2	0.1375221298\\
2.5	0.0628383913\\
3	0.0245235\\
3.5	0.007954\\
};
\addlegendentry{LC-OSD$(8,2^{2})$}

\addplot [color=teal!80!mycolor1, mark=square, mark options={solid, teal!80!mycolor1}]
  table[row sep=crcr]{%
0	0.7014218009\\
0.5	0.5171102662\\
1	0.3449242849\\
1.5	0.2022160665\\
2	0.1028159134\\
2.5	0.0425207478\\
3	0.0144905\\
3.5	0.0039605\\
};
\addlegendentry{LC-OSD$(8,2^{3})$}

\addplot [color=blue!50!mycolor1, mark=o, mark options={solid, blue!50!mycolor1}]
  table[row sep=crcr]{%
0	0.6587677725\\
0.5	0.4689480355\\
1	0.3000560852\\
1.5	0.1617420745\\
2	0.0762601463\\
2.5	0.0292658551\\
3	0.009191\\
3.5	0.002304\\
};
\addlegendentry{LC-OSD$(8,2^{4})$}

\addplot [color=mycolor2, mark=asterisk, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0	0.6327014218\\
0.5	0.4372623574\\
1	0.2495793606\\
1.5	0.1278855032\\
2	0.0557838127\\
2.5	0.0195243075\\
3	0.0055025\\
3.5	0.0012335\\
};
\addlegendentry{LC-OSD$(8,2^{5})$}

\addplot [color=blue!50!mycolor2, mark=+, mark options={solid, blue!50!mycolor2}]
  table[row sep=crcr]{%
0	0.5900473934\\
0.5	0.3865652725\\
1	0.2114413909\\
1.5	0.1008002462\\
2	0.039616528\\
2.5	0.0125182235\\
3	0.0031285\\
3.5	0.0006045\\
};
\addlegendentry{LC-OSD$(8,2^{6})$}

\addplot [color=blue, mark=diamond, mark options={solid, blue}]
  table[row sep=crcr]{%
0	0.5521327014\\
0.5	0.3472750317\\
1	0.1873247336\\
1.5	0.0791012619\\
2	0.028426362\\
2.5	0.0081600272\\
3	0.001827\\
3.5	0.0003155\\
};
\addlegendentry{LC-OSD$(8,2^{7})$}

\addplot [color=mycolor3, mark=square, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0	0.5308056872\\
0.5	0.3067173638\\
1	0.1615255188\\
1.5	0.0624807633\\
2	0.0206099476\\
2.5	0.00517729\\
3	0.001076\\
3.5	0.0001785\\
};
\addlegendentry{LC-OSD$(8,2^{8})$}

\addplot [color=violet!40!mycolor3, mark=o, mark options={solid, violet!40!mycolor3}]
  table[row sep=crcr]{%
0	0.5071090047\\
0.5	0.2826362484\\
1	0.1430173864\\
1.5	0.0503231764\\
2	0.0153990046\\
2.5	0.0034154659\\
3	0.000626\\
3.5	8.4e-05\\
};
\addlegendentry{LC-OSD$(8,2^{9})$}

\addplot [color=violet!80!mycolor3, mark=asterisk, mark options={solid, violet!80!mycolor3}]
  table[row sep=crcr]{%
0	0.490521327\\
0.5	0.2661596958\\
1	0.1306786315\\
1.5	0.0412434595\\
2	0.0114907973\\
2.5	0.0022460681\\
3	0.000349\\
3.5	4.45e-05\\
};
\addlegendentry{LC-OSD$(8,2^{10})$}

\addplot [color=red!50!mycolor3, mark=+, mark options={solid, red!50!mycolor3}]
  table[row sep=crcr]{%
0	0.4786729858\\
0.5	0.2585551331\\
1	0.1211441391\\
1.5	0.0361649738\\
2	0.0090189398\\
2.5	0.0016278842\\
3	0.000215\\
3.5	2.05e-05\\
};
\addlegendentry{LC-OSD$(8,2^{11})$}

\addplot [color=mycolor4, mark=diamond, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
0	0.4739336493\\
0.5	0.2560202788\\
1	0.1138530566\\
1.5	0.0324715297\\
2	0.0077496075\\
2.5	0.00127758\\
3	0.000148\\
3.5	1e-05\\
};
\addlegendentry{LC-OSD$(8,2^{12})$}

\addplot [color=red!50!mycolor4, mark=square, mark options={solid, red!50!mycolor4}]
  table[row sep=crcr]{%
0	0.4739336493\\
0.5	0.2547528517\\
1	0.1127313517\\
1.5	0.0315481687\\
2	0.0069145205\\
2.5	0.0011024279\\
3	0.00011\\
3.5	7.5e-06\\
};
\addlegendentry{LC-OSD$(8,2^{13})$}

\addplot [color=red, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
0	0.4739336493\\
0.5	0.2547528517\\
1	0.1121704992\\
1.5	0.0307787011\\
2	0.0066806961\\
2.5	0.0010303065\\
3	9.4e-05\\
3.5	4e-06\\
};
\addlegendentry{LC-OSD$(8,2^{14})$}

\addplot [color=black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
2.45	0.0008\\
2.55	0.0008\\
2.55	0.0018\\
2.45	0.0018\\
2.45	0.0008\\
1	1e-05\\
};
\end{axis}

\begin{axis}[%
width=3.082cm,
height=3.147cm,
at={(0.821cm,0.71cm)},
scale only axis,
xmin=2.45,
xmax=2.55,
xtick={2.46,  2.5, 2.54},
ymode=log,
ymin=0.0008,
ymax=0.0018,
ytick={0.00079433,      0.001,  0.0012589,  0.0015849,  0.0019953},
yminorticks=true,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids
]
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
0	0.5981292\\
0.5	0.3642932\\
1	0.1496848\\
1.5	0.04529887\\
2	0.009435829\\
2.5	0.001264726\\
3	0.0001024066\\
3.5	4.751623e-06\\
};
\addplot [color=green, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
0	0.8199052133\\
0.5	0.7072243346\\
1	0.5462703309\\
1.5	0.4028931979\\
2	0.2659251094\\
2.5	0.1553547603\\
3	0.0805105\\
3.5	0.0381255\\
};
\addplot [color=mycolor1, mark=+, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0	0.7843601896\\
0.5	0.6362484157\\
1	0.4677509815\\
1.5	0.3191751308\\
2	0.1899655944\\
2.5	0.0978997203\\
3	0.043555\\
3.5	0.016689\\
};
\addplot [color=green!60!mycolor2, mark=diamond, mark options={solid, green!60!mycolor2}, forget plot]
  table[row sep=crcr]{%
0	0.7322274882\\
0.5	0.5741444867\\
1	0.403813797\\
1.5	0.2514619883\\
2	0.1375221298\\
2.5	0.0628383913\\
3	0.0245235\\
3.5	0.007954\\
};
\addplot [color=green!40!mycolor2, mark=square, mark options={solid, green!40!mycolor2}, forget plot]
  table[row sep=crcr]{%
0	0.7014218009\\
0.5	0.5171102662\\
1	0.3449242849\\
1.5	0.2022160665\\
2	0.1028159134\\
2.5	0.0425207478\\
3	0.0144905\\
3.5	0.0039605\\
};
\addplot [color=green!20!mycolor2, mark=o, mark options={solid, green!20!mycolor2}, forget plot]
  table[row sep=crcr]{%
0	0.6587677725\\
0.5	0.4689480355\\
1	0.3000560852\\
1.5	0.1617420745\\
2	0.0762601463\\
2.5	0.0292658551\\
3	0.009191\\
3.5	0.002304\\
};
\addplot [color=mycolor2, mark=asterisk, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	0.6327014218\\
0.5	0.4372623574\\
1	0.2495793606\\
1.5	0.1278855032\\
2	0.0557838127\\
2.5	0.0195243075\\
3	0.0055025\\
3.5	0.0012335\\
};
\addplot [color=blue!50!mycolor2, mark=+, mark options={solid, blue!50!mycolor2}, forget plot]
  table[row sep=crcr]{%
0	0.5900473934\\
0.5	0.3865652725\\
1	0.2114413909\\
1.5	0.1008002462\\
2	0.039616528\\
2.5	0.0125182235\\
3	0.0031285\\
3.5	0.0006045\\
};
\addplot [color=blue, mark=diamond, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0	0.5521327014\\
0.5	0.3472750317\\
1	0.1873247336\\
1.5	0.0791012619\\
2	0.028426362\\
2.5	0.0081600272\\
3	0.001827\\
3.5	0.0003155\\
};
\addplot [color=mycolor3, mark=square, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
0	0.5308056872\\
0.5	0.3067173638\\
1	0.1615255188\\
1.5	0.0624807633\\
2	0.0206099476\\
2.5	0.00517729\\
3	0.001076\\
3.5	0.0001785\\
};
\addplot [color=blue!60!mycolor4, mark=o, mark options={solid, blue!60!mycolor4}, forget plot]
  table[row sep=crcr]{%
0	0.5071090047\\
0.5	0.2826362484\\
1	0.1430173864\\
1.5	0.0503231764\\
2	0.0153990046\\
2.5	0.0034154659\\
3	0.000626\\
3.5	8.4e-05\\
};
\addplot [color=blue!40!mycolor4, mark=asterisk, mark options={solid, blue!40!mycolor4}, forget plot]
  table[row sep=crcr]{%
0	0.490521327\\
0.5	0.2661596958\\
1	0.1306786315\\
1.5	0.0412434595\\
2	0.0114907973\\
2.5	0.0022460681\\
3	0.000349\\
3.5	4.45e-05\\
};
\addplot [color=red!50!mycolor3, mark=+, mark options={solid, red!50!mycolor3}, forget plot]
  table[row sep=crcr]{%
0	0.4786729858\\
0.5	0.2585551331\\
1	0.1211441391\\
1.5	0.0361649738\\
2	0.0090189398\\
2.5	0.0016278842\\
3	0.000215\\
3.5	2.05e-05\\
};
\addplot [color=mycolor4, mark=diamond, mark options={solid, mycolor4}, forget plot]
  table[row sep=crcr]{%
0	0.4739336493\\
0.5	0.2560202788\\
1	0.1138530566\\
1.5	0.0324715297\\
2	0.0077496075\\
2.5	0.00127758\\
3	0.000148\\
3.5	1e-05\\
};
\addplot [color=red!50!mycolor4, mark=square, mark options={solid, red!50!mycolor4}, forget plot]
  table[row sep=crcr]{%
0	0.4739336493\\
0.5	0.2547528517\\
1	0.1127313517\\
1.5	0.0315481687\\
2	0.0069145205\\
2.5	0.0011024279\\
3	0.00011\\
3.5	7.5e-06\\
};
\addplot [color=red, mark=o, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
0	0.4739336493\\
0.5	0.2547528517\\
1	0.1121704992\\
1.5	0.0307787011\\
2	0.0066806961\\
2.5	0.0010303065\\
3	9.4e-05\\
3.5	4e-06\\
};
\end{axis}
\end{tikzpicture}%

==> TIT_2023/Figures/BCH64_vl_timing.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.85714,0.14286}%
\definecolor{mycolor2}{rgb}{0.00000,0.28571,0.71429}%
\definecolor{mycolor3}{rgb}{0.14286,0.00000,0.85714}%
\definecolor{mycolor4}{rgb}{0.71429,0.00000,0.28571}%
%
\begin{tikzpicture}[%
thick,scale=0.7, every node/.style={scale=0.7}
]

\begin{axis}[%
width=8.667cm,
height=6.324cm,
at={(0cm,0cm)},
scale only axis,
xmin=0,
xmax=3.5,
xtick={  0, 0.5,   1, 1.5,   2, 2.5,   3, 3.5},
xlabel style={font=\color{white!15!black}},
xlabel={$E_{\textrm{b}}/N_0~(\textrm{dB})$},
ymode=log,
ymin=1,
ymax=1000,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\ell_{\textrm{avg}}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids
]
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0	0\\
0.5	0\\
1	0\\
1.5	0\\
2	0\\
2.5	0\\
3	0\\
3.5	0\\
};
\addplot [color=green, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
0	1\\
0.5	1\\
1	1\\
1.5	1\\
2	1\\
2.5	1\\
3	1\\
3.5	1\\
};
\addplot [color=mycolor1, mark=+, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0	1.9\\
0.5	1.86\\
1	1.77\\
1.5	1.69\\
2	1.61\\
2.5	1.55\\
3	1.51\\
3.5	1.46\\
};
\addplot [color=teal!40!mycolor1, mark=diamond, mark options={solid, teal!40!mycolor1}, forget plot]
  table[row sep=crcr]{%
0	3.55\\
0.5	3.29\\
1	2.93\\
1.5	2.6\\
2	2.25\\
2.5	1.98\\
3	1.77\\
3.5	1.61\\
};
\addplot [color=teal!80!mycolor1, mark=square, mark options={solid, teal!80!mycolor1}, forget plot]
  table[row sep=crcr]{%
0	6.62\\
0.5	5.78\\
1	4.91\\
1.5	4.01\\
2	3.17\\
2.5	2.51\\
3	2.06\\
3.5	1.75\\
};
\addplot [color=blue!50!mycolor1, mark=o, mark options={solid, blue!50!mycolor1}, forget plot]
  table[row sep=crcr]{%
0	12.45\\
0.5	10.32\\
1	8.34\\
1.5	6.3\\
2	4.55\\
2.5	3.25\\
3	2.41\\
3.5	1.9\\
};
\addplot [color=mycolor2, mark=asterisk, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	23\\
0.5	18.55\\
1	14.29\\
1.5	10.07\\
2	6.71\\
2.5	4.35\\
3	2.9\\
3.5	2.09\\
};
\addplot [color=blue!50!mycolor2, mark=+, mark options={solid, blue!50!mycolor2}, forget plot]
  table[row sep=crcr]{%
0	41.95\\
0.5	33.28\\
1	24.2\\
1.5	16.08\\
2	9.98\\
2.5	5.9\\
3	3.54\\
3.5	2.33\\
};
\addplot [color=blue, mark=diamond, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0	74.08\\
0.5	58.37\\
1	40.78\\
1.5	25.63\\
2	14.78\\
2.5	8.02\\
3	4.35\\
3.5	2.59\\
};
\addplot [color=mycolor3, mark=square, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
0	124.42\\
0.5	99.14\\
1	67.96\\
1.5	40.4\\
2	21.94\\
2.5	10.95\\
3	5.38\\
3.5	2.9\\
};
\addplot [color=violet!40!mycolor3, mark=o, mark options={solid, violet!40!mycolor3}, forget plot]
  table[row sep=crcr]{%
0	196.98\\
0.5	158.73\\
1	110.19\\
1.5	62.68\\
2	32.3\\
2.5	14.91\\
3	6.71\\
3.5	3.25\\
};
\addplot [color=violet!80!mycolor3, mark=asterisk, mark options={solid, violet!80!mycolor3}, forget plot]
  table[row sep=crcr]{%
0	294.06\\
0.5	238.43\\
1	173.58\\
1.5	95.05\\
2	46.75\\
2.5	20.1\\
3	8.33\\
3.5	3.63\\
};
\addplot [color=red!50!mycolor3, mark=+, mark options={solid, red!50!mycolor3}, forget plot]
  table[row sep=crcr]{%
0	392.88\\
0.5	331.95\\
1	253.08\\
1.5	138.79\\
2	65.62\\
2.5	26.56\\
3	10.22\\
3.5	4.03\\
};
\addplot [color=mycolor4, mark=diamond, mark options={solid, mycolor4}, forget plot]
  table[row sep=crcr]{%
0	461.71\\
0.5	423.77\\
1	339.07\\
1.5	191.5\\
2	89.09\\
2.5	34.74\\
3	12.36\\
3.5	4.45\\
};
\addplot [color=red!50!mycolor4, mark=square, mark options={solid, red!50!mycolor4}, forget plot]
  table[row sep=crcr]{%
0	492.8\\
0.5	492\\
1	414.96\\
1.5	245.19\\
2	116.91\\
2.5	44.23\\
3	14.73\\
3.5	4.86\\
};
\addplot [color=red, mark=o, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
0	511.25\\
0.5	538.81\\
1	470.48\\
1.5	294.21\\
2	149.48\\
2.5	54.84\\
3	17.23\\
3.5	5.25\\
};
\end{axis}
\end{tikzpicture}%

==> TIT_2023/Figures/BCH78_FER.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[%
thick,scale=0.7, every node/.style={scale=0.7}
]

\begin{axis}[%
width=10.2666667cm,
height=7.5622484cm,
at={(0cm,0cm)},
scale only axis,
xmin=0,
xmax=3.5,
xlabel style={font=\color{white!15!black}},
xlabel={$E_{\textrm{b}}/N_0~(\textrm{dB})$},
ymode=log,
ymin=1e-05,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={FER},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, mark=+, mark options={solid, red}]
  table[row sep=crcr]{%
0	0.9950248756\\
0.5	0.9900990099\\
1	0.9756097561\\
1.5	0.9478672986\\
2	0.8196721311\\
2.5	0.6666666667\\
3	0.4514672686\\
3.5	0.2666666667\\
};
\addlegendentry{BM decoding}

\addplot [color=green, mark=o, mark options={solid, green}]
  table[row sep=crcr]{%
0	1\\
0.5	1\\
1	0.9900990099\\
1.5	0.9756097561\\
2	0.9345794393\\
2.5	0.8163265306\\
3	0.6389776358\\
3.5	0.404040404\\
};
\addlegendentry{SGRAND$(10^{6})$~\cite{solomon2020soft}}

\addplot [color=blue, mark=asterisk, mark options={solid, blue}]
  table[row sep=crcr]{%
0	0.6600660066\\
0.5	0.4494382022\\
1	0.2481389578\\
1.5	0.101061142\\
2	0.0300075019\\
2.5	0.0053346136\\
3	0.0006518459\\
3.5	4.15e-05\\
};
\addlegendentry{LC-OSD$(8, 2^{14})$}

\end{axis}
\end{tikzpicture}%

==> TIT_2023/Figures/BCH92_FER.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[%
thick,scale=0.7, every node/.style={scale=0.7}
]

\begin{axis}[%
width=10.267cm,
height=7.55cm,
at={(0cm,0cm)},
scale only axis,
xmin=1,
xmax=4.5,
xlabel style={font=\color{white!15!black}},
xlabel={$E_{\textrm{b}}/N_0~(\textrm{dB})$},
ymode=log,
ymin=1e-06,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={FER},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, mark=+, mark options={solid, red}]
  table[row sep=crcr]{%
1	0.9756097561\\
1.5	0.8928571429\\
2	0.8230452675\\
2.5	0.6993006993\\
3	0.5063291139\\
3.5	0.29455081\\
4	0.1469507715\\
4.5	0.0624024961\\
};
\addlegendentry{BM decoding}

\addplot [color=green, mark=o, mark options={solid, green}]
  table[row sep=crcr]{%
1	0.9756097561\\
1.5	0.8928571429\\
2	0.7556390977\\
2.5	0.5464480874\\
3	0.3401360544\\
3.5	0.142551675\\
4	0.0422297297\\
4.5	0.0087962352\\
};
\addlegendentry{SGRAND$(10^{6})$~\cite{solomon2020soft}}

\addplot [color=blue, mark=asterisk, mark options={solid, blue}]
  table[row sep=crcr]{%
1	0.539083558\\
1.5	0.3164556962\\
2	0.1301813472\\
2.5	0.0355998576\\
3	0.0073542931\\
3.5	0.0009045026\\
4	8.05e-05\\
4.5	3e-06\\
};
\addlegendentry{LC-OSD$(8, 2^{14})$}

\end{axis}
\end{tikzpicture}%

==> TIT_2023/Figures/CAPolar192_FER.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}[%
thick,scale=0.7, every node/.style={scale=0.7}
]

\begin{axis}[%
width=10.267cm,
height=7.551cm,
at={(0cm,0cm)},
scale only axis,
xmin=1,
xmax=4.5,
xlabel style={font=\color{white!15!black}},
xlabel={$E_{\textrm{b}}/N_0~(\textrm{dB})$},
ymode=log,
ymin=1e-06,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={FER},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, mark=+, mark options={solid, red}]
  table[row sep=crcr]{%
1	0.9302325581\\
1.5	0.7352941176\\
2	0.4618937644\\
2.5	0.1986097319\\
3	0.0587889477\\
3.5	0.0074721662\\
4	0.0006836578\\
4.5	4.15e-05\\
};
\addlegendentry{SCL$(8)$}

\addplot [color=green, mark=o, mark options={solid, green}]
  table[row sep=crcr]{%
1	0.8810572687\\
1.5	0.6779661017\\
2	0.3590664273\\
2.5	0.1148765078\\
3	0.0227014756\\
3.5	0.0021065493\\
4	0.0001144078\\
4.5	6e-06\\
};
\addlegendentry{SCL$(32)$}

\addplot [color=mycolor1, mark=square, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	0.816\\
1.5	0.528\\
2	0.262\\
2.5	0.0554\\
3	0.00686\\
3.5	0.000539\\
4	1.8e-05\\
4.5	0\\
};
\addlegendentry{SCL$(256)$}

\addplot [color=blue, mark=asterisk, mark options={solid, blue}]
  table[row sep=crcr]{%
1	0.7722007722\\
1.5	0.4926108374\\
2	0.1923076923\\
2.5	0.049382716\\
3	0.0056331681\\
3.5	0.0005038697\\
4	2.25764e-05\\
4.5	1.1528e-06\\
};
\addlegendentry{LC-OSD$(8, 2^{14})$}

\end{axis}
\end{tikzpicture}%

==> TIT_2023/Figures/CAPolar192_THR.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}[%
thick,scale=0.7, every node/.style={scale=0.7}
]

\begin{axis}[%
width=10.240255599999999cm,
height=7.699999999999999cm,
at={(0cm,0cm)},
scale only axis,
xmin=1,
xmax=4.5,
xlabel style={font=\color{white!15!black}},
xlabel={$E_{\textrm{b}}/N_0~(\textrm{dB})$},
ymode=log,
ymin=1000,
ymax=2000000,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Simulated throughput $(\textrm{bps})$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, mark=+, mark options={solid, red}]
  table[row sep=crcr]{%
1	1111238.4\\
1.5	1104057.6\\
2	1102694.4\\
2.5	1090272\\
3	1057497.6\\
3.5	1056000\\
4	1040275.2\\
4.5	1013760\\
};
\addlegendentry{SCL$(8)$}

\addplot [color=green, mark=o, mark options={solid, green}]
  table[row sep=crcr]{%
1	158841.6\\
1.5	189465.6\\
2	184857.6\\
2.5	191884.8\\
3	189292.8\\
3.5	189100.8\\
4	186585.6\\
4.5	183072\\
};
\addlegendentry{SCL$(32)$}

\addplot [color=mycolor1, mark=square, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	9849.6\\
1.5	9868.8\\
2	9734.4\\
2.5	9484.8\\
3	9369.6\\
3.5	9254.4\\
4	9081.6\\
4.5	9100.8\\
};
\addlegendentry{SCL$(256)$}

\addplot [color=blue, mark=asterisk, mark options={solid, blue}]
  table[row sep=crcr]{%
1	12417\\
1.5	10707\\
2	12286\\
2.5	23668\\
3	84302\\
3.5	357703\\
4	1027586\\
4.5	1557623\\
};
\addlegendentry{LC-OSD$(8, 2^{14})$ with tFPT}

\addplot [color=black, mark=triangle, mark options={solid, black}]
  table[row sep=crcr]{%
1	7554\\
1.5	5224\\
2	5587\\
2.5	14194\\
3	39655\\
3.5	110669\\
4	185417\\
4.5	277582\\
};
\addlegendentry{LC-OSD$(8, 2^{14})$ with SLVA}

\end{axis}
\end{tikzpicture}%

==> TIT_2023/Figures/CAPolar64_FER.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}[%
thick,scale=0.7, every node/.style={scale=0.7}
]

\begin{axis}[%
width=10.267cm,
height=7.551cm,
at={(0cm,0cm)},
scale only axis,
xmin=0,
xmax=3.5,
xlabel style={font=\color{white!15!black}},
xlabel={$E_{\textrm{b}}/N_0~(\textrm{dB})$},
ymode=log,
ymin=1e-05,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={FER},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, mark=+, mark options={solid, red}]
  table[row sep=crcr]{%
0	0.7936507937\\
0.5	0.6269592476\\
1	0.4048582996\\
1.5	0.2219755827\\
2	0.0980872977\\
2.5	0.0352112676\\
3	0.0076731249\\
3.5	0.0012792141\\
};
\addlegendentry{SCL$(8)$}

\addplot [color=green, mark=o, mark options={solid, green}]
  table[row sep=crcr]{%
0	0.6872852234\\
0.5	0.4535147392\\
1	0.272851296\\
1.5	0.124300808\\
2	0.039698293\\
2.5	0.010292831\\
3	0.0014696265\\
3.5	0.0001385856\\
};
\addlegendentry{SCL$(32)$}

\addplot [color=mycolor1, mark=square, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	0.539\\
0.5	0.314\\
1	0.181\\
1.5	0.0541\\
2	0.0165\\
2.5	0.00265\\
3	0.000305\\
3.5	2.04e-05\\
};
\addlegendentry{SCL$(256)$}

\addplot [color=blue, mark=asterisk, mark options={solid, blue}]
  table[row sep=crcr]{%
0	0.4651162791\\
0.5	0.2624671916\\
1	0.1068947087\\
1.5	0.0353169698\\
2	0.0084160916\\
2.5	0.0013096119\\
3	0.0001385302\\
3.5	1.15e-05\\
};
\addlegendentry{LC-OSD$(8, 2^{14})$}

\end{axis}
\end{tikzpicture}%

==> TIT_2023/Figures/CAPolar64_THR.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}[%
thick,scale=0.7, every node/.style={scale=0.7}
]

\begin{axis}[%
width=10.2666667cm,
height=7.4880713cm,
at={(0cm,0cm)},
scale only axis,
xmin=0,
xmax=3.5,
xlabel style={font=\color{white!15!black}},
xlabel={$E_{\textrm{b}}/N_0~(\textrm{dB})$},
ymode=log,
ymin=1000,
ymax=1000000,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Simulated throughput $(\textrm{bps})$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, mark=+, mark options={solid, red}]
  table[row sep=crcr]{%
0	791603.2\\
0.5	765657.6\\
1	778969.6\\
1.5	773593.6\\
2	769273.6\\
2.5	760876.8\\
3	751500.8\\
3.5	748064\\
};
\addlegendentry{SCL$(8)$}

\addplot [color=green, mark=o, mark options={solid, green}]
  table[row sep=crcr]{%
0	142073.6\\
0.5	139244.8\\
1	135654.4\\
1.5	133465.6\\
2	132428.8\\
2.5	129888\\
3	128512\\
3.5	127308.8\\
};
\addlegendentry{SCL$(32)$}

\addplot [color=mycolor1, mark=square, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	8620.8\\
0.5	8672\\
1	8499.2\\
1.5	8256\\
2	8140.8\\
2.5	7961.6\\
3	7769.6\\
3.5	7635.2\\
};
\addlegendentry{SCL$(256)$}

\addplot [color=blue, mark=asterisk, mark options={solid, blue}]
  table[row sep=crcr]{%
0	29750\\
0.5	32056\\
1	39287\\
1.5	60889\\
2	115001\\
2.5	266947\\
3	527280\\
3.5	859799\\
};
\addlegendentry{LC-OSD$(8, 2^{14})$ with tFPT}

\addplot [color=black, mark=triangle, mark options={solid, black}]
  table[row sep=crcr]{%
0	29063\\
0.5	30007\\
1	34612\\
1.5	49602\\
2	81836\\
2.5	138440\\
3	201663\\
3.5	250751\\
};
\addlegendentry{LC-OSD$(8, 2^{14})$ with SLVA}

\end{axis}
\end{tikzpicture}%

==> TIT_2023/Figures/Ddist.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}[%
thick,scale=0.8, every node/.style={scale=0.8}
]

\begin{axis}[%
width=10.4cm,
height=7.561316499999999cm,
at={(0cm,0cm)},
scale only axis,
xmode=log,
xmin=1,
xmax=1000000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$d$},
ymode=log,
ymin=0.0001,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={The CCDF $F_D^c(d)$},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black},
legend columns=2
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0\\
};
\addplot [color=green, dashed, line width=1.0pt]
  table[row sep=crcr]{%
1	0.967116\\
1.46779926762207	0.967116\\
2.15443469003188	0.963243\\
3.16227766016838	0.959593\\
4.64158883361278	0.955984\\
6.81292069057961	0.949259\\
10	0.939937\\
14.6779926762207	0.926588\\
21.5443469003188	0.911639\\
31.6227766016838	0.896026\\
46.4158883361278	0.88214\\
68.1292069057961	0.870578\\
99.9999999999999	0.857996\\
146.779926762207	0.841908\\
215.443469003188	0.822694\\
316.227766016838	0.800452\\
464.158883361278	0.776494\\
681.292069057961	0.751404\\
999.999999999999	0.7274\\
1467.79926762207	0.703858\\
2154.43469003188	0.679342\\
3162.27766016838	0.652917\\
4641.58883361277	0.624988\\
6812.92069057961	0.59529\\
9999.99999999999	0.565454\\
14677.9926762207	0.536002\\
21544.3469003188	0.507023\\
31622.7766016838	0.477965\\
46415.8883361277	0.448777\\
68129.206905796	0.41956\\
99999.9999999999	0.390509\\
146779.926762207	0.362056\\
215443.469003188	0.334679\\
316227.766016837	0.308214\\
464158.883361277	0.282673\\
681292.06905796	0.258168\\
999999.999999998	0.23484\\
};
\addlegendentry{Counting}

\addplot [color=green!75!blue, line width=1.0pt, only marks, mark=o, mark options={solid, green!75!blue}]
  table[row sep=crcr]{%
1	0.972513\\
2.15443469003188	0.97251\\
4.64158883361278	0.961481\\
10	0.922941\\
21.5443469003188	0.898226\\
46.4158883361278	0.884962\\
100	0.86604\\
215.443469003188	0.81626\\
464.158883361278	0.76656\\
1000	0.728189\\
2154.43469003188	0.680614\\
4641.58883361278	0.619762\\
10000	0.561593\\
21544.3469003189	0.506354\\
46415.8883361278	0.446463\\
100000	0.387758\\
215443.469003189	0.333003\\
464158.883361278	0.281029\\
1000000	0.233142\\
};
\addlegendentry{Saddlepoint~(\ref{equ:approx-Dr}), $E_{\textrm{b}}/N_0 = 0~\textrm{dB}$}

\addplot [color=teal, dashed, line width=1.0pt]
  table[row sep=crcr]{%
1	0.86835\\
1.46779926762207	0.86835\\
2.15443469003188	0.857446\\
3.16227766016838	0.847021\\
4.64158883361278	0.837146\\
6.81292069057961	0.818669\\
10	0.793702\\
14.6779926762207	0.758473\\
21.5443469003188	0.720069\\
31.6227766016838	0.682268\\
46.4158883361278	0.65081\\
68.1292069057961	0.628685\\
99.9999999999999	0.60569\\
146.779926762207	0.578163\\
215.443469003188	0.546292\\
316.227766016838	0.510705\\
464.158883361278	0.473655\\
681.292069057961	0.437247\\
999.999999999999	0.404516\\
1467.79926762207	0.375693\\
2154.43469003188	0.34795\\
3162.27766016838	0.320159\\
4641.58883361277	0.291718\\
6812.92069057961	0.263668\\
9999.99999999999	0.237125\\
14677.9926762207	0.21264\\
21544.3469003188	0.190582\\
31622.7766016838	0.170344\\
46415.8883361277	0.151182\\
68129.206905796	0.133158\\
99999.9999999999	0.116419\\
146779.926762207	0.101564\\
215443.469003188	0.088032\\
316227.766016837	0.07605\\
464158.883361277	0.065343\\
681292.06905796	0.055803\\
999999.999999998	0.047291\\
};
\addlegendentry{Counting}

\addplot [color=green!25!blue, line width=1.0pt, only marks, mark=square, mark options={solid, green!25!blue}]
  table[row sep=crcr]{%
1	0.883086\\
2.15443469003188	0.883085\\
4.64158883361278	0.856265\\
10	0.748299\\
21.5443469003188	0.68542\\
46.4158883361278	0.655083\\
100	0.622368\\
215.443469003188	0.537193\\
464.158883361278	0.457543\\
1000	0.404917\\
2154.43469003188	0.350492\\
4641.58883361278	0.286956\\
10000	0.233375\\
21544.3469003189	0.190219\\
46415.8883361278	0.149944\\
100000	0.114845\\
215443.469003189	0.087274\\
464158.883361278	0.064758\\
1000000	0.0467109999999999\\
};
\addlegendentry{Saddlepoint~(\ref{equ:approx-Dr}), $E_{\textrm{b}}/N_0 = 1~\textrm{dB}$}

\addplot [color=blue, dashed, line width=1.0pt]
  table[row sep=crcr]{%
1	0.651847\\
1.46779926762207	0.651847\\
2.15443469003188	0.634339\\
3.16227766016838	0.617312\\
4.64158883361278	0.601505\\
6.81292069057961	0.572255\\
10	0.533505\\
14.6779926762207	0.480153\\
21.5443469003188	0.424589\\
31.6227766016838	0.372084\\
46.4158883361278	0.331995\\
68.1292069057961	0.308893\\
99.9999999999999	0.28758\\
146.779926762207	0.262653\\
215.443469003188	0.235247\\
316.227766016838	0.206608\\
464.158883361278	0.178044\\
681.292069057961	0.151719\\
999.999999999999	0.129948\\
1467.79926762207	0.113097\\
2154.43469003188	0.098853\\
3162.27766016838	0.0853930000000001\\
4641.58883361277	0.072591\\
6812.92069057961	0.060651\\
9999.99999999999	0.050078\\
14677.9926762207	0.041248\\
21544.3469003188	0.034184\\
31622.7766016838	0.028263\\
46415.8883361277	0.0232250000000001\\
68129.206905796	0.018886\\
99999.9999999999	0.015144\\
146779.926762207	0.012019\\
215443.469003188	0.00962600000000002\\
316227.766016837	0.007637\\
464158.883361277	0.00605299999999998\\
681292.06905796	0.00472499999999998\\
999999.999999998	0.00365499999999996\\
};
\addlegendentry{Counting}

\addplot [color=red!25!blue, line width=1.0pt, only marks, mark=+, mark options={solid, red!25!blue}]
  table[row sep=crcr]{%
1	0.674811\\
2.15443469003188	0.674808\\
4.64158883361278	0.639909\\
10	0.465236\\
21.5443469003188	0.3729\\
46.4158883361278	0.334367\\
100	0.305582\\
215.443469003188	0.229531\\
464.158883361278	0.164827\\
1000	0.129236\\
2154.43469003188	0.100907\\
4641.58883361278	0.070764\\
10000	0.048337\\
21544.3469003189	0.0340819999999999\\
46415.8883361278	0.023002\\
100000	0.014775\\
215443.469003189	0.00947200000000004\\
464158.883361278	0.00598399999999999\\
1000000	0.00356800000000002\\
};
\addlegendentry{Saddlepoint~(\ref{equ:approx-Dr}), $E_{\textrm{b}}/N_0 = 2~\textrm{dB}$}

\addplot [color=violet, dashed, line width=1.0pt]
  table[row sep=crcr]{%
1	0.368117\\
1.46779926762207	0.368117\\
2.15443469003188	0.351836\\
3.16227766016838	0.336554\\
4.64158883361278	0.322406\\
6.81292069057961	0.296515\\
10	0.262487\\
14.6779926762207	0.216839\\
21.5443469003188	0.1708\\
31.6227766016838	0.13031\\
46.4158883361278	0.101405\\
68.1292069057961	0.088769\\
99.9999999999999	0.079362\\
146.779926762207	0.069051\\
215.443469003188	0.058119\\
316.227766016838	0.047175\\
464.158883361278	0.036712\\
681.292069057961	0.02742\\
999.999999999999	0.020826\\
1467.79926762207	0.01636\\
2154.43469003188	0.013239\\
3162.27766016838	0.010583\\
4641.58883361277	0.00821700000000003\\
6812.92069057961	0.00617299999999998\\
9999.99999999999	0.00451000000000001\\
14677.9926762207	0.00330699999999995\\
21544.3469003188	0.00241999999999998\\
31622.7766016838	0.00177799999999995\\
46415.8883361277	0.001359\\
68129.206905796	0.000990000000000046\\
99999.9999999999	0.000749\\
146779.926762207	0.000512999999999986\\
215443.469003188	0.000363000000000002\\
316227.766016837	0.000264000000000042\\
464158.883361277	0.000183999999999962\\
681292.06905796	0.000128000000000017\\
999999.999999998	8.69999999999482e-05\\
};
\addlegendentry{Counting}

\addplot [color=purple, line width=1.0pt, only marks, mark=asterisk, mark options={solid, purple}]
  table[row sep=crcr]{%
1	0.389033\\
2.15443469003188	0.389033\\
4.64158883361278	0.366369\\
10	0.203789\\
21.5443469003188	0.127698\\
46.4158883361278	0.101045\\
100	0.0885899999999999\\
215.443469003188	0.056882\\
464.158883361278	0.031541\\
1000	0.020262\\
2154.43469003188	0.013835\\
4641.58883361278	0.00796600000000003\\
10000	0.00422\\
21544.3469003189	0.00241000000000002\\
46415.8883361278	0.00135200000000002\\
100000	0.000716999999999968\\
215443.469003189	0.000354999999999994\\
464158.883361278	0.000183999999999962\\
1000000	8.60000000000305e-05\\
};
\addlegendentry{Saddlepoint~(\ref{equ:approx-Dr}), $E_{\textrm{b}}/N_0 = 3~\textrm{dB}$}

\end{axis}
\end{tikzpicture}%

==> TIT_2023/Figures/FPT_height_width.tex <==
\caption{The height and width of $(\mathbb{F}_2^N, \preceq)$.}
\begin{tabular}{c|c c c c c c c c|c}
  \hline
  $N$ & $1$ & $2$ & $4$ & $8$ & $16$ & $32$ & $64$ & $128$ & $N\rightarrow +\infty$ \\
  \hline
  Height & $2$ & $4$ & $11$ & $37$ & $137$ & $529$ & $2081$ & $8251$ & $(N^2 + N + 2)/2$ \\
  Width & $1$ & $1$ & $2$ & $14$ & $1314$ & $3.2\times 10^7$ & $5.0\times 10^{16}$ & $3.2\times 10^{35}$ & $\sim \sqrt{6/\pi} \cdot 2^N/N^{3/2}$\\
  \hline
\end{tabular}

==> TIT_2023/Figures/Gamma_eL.tex <==
\caption{The relative error$^*$ of ${\tau}_{\textrm{SAI}}$ with different combination of $(n, k, \delta)$.}
\resizebox{\linewidth}{!}{
\begin{tabular}{c|c c|c c|c c|c c|c c|c c}
  \hline
  $(n, k, \delta)$ & \multicolumn{2}{c|}{$(128, 32, 8)$} & \multicolumn{2}{c|}{$(128, 32, 12)$} & \multicolumn{2}{c|}{$(128, 64, 8)$} & \multicolumn{2}{c|}{$(128, 64, 12)$} & \multicolumn{2}{c|}{$(128, 92, 8)$} & \multicolumn{2}{c}{$(128, 92, 12)$} \\
  \hline
  $E_\textrm{b}/N_0$ & ${\tau}_{\textrm{SAI}}$ & Error & ${\tau}_{\textrm{SAI}}$ & Error & ${\tau}_{\textrm{SAI}}$ & Error & ${\tau}_{\textrm{SAI}}$ & Error & ${\tau}_{\textrm{SAI}}$ & Error & ${\tau}_{\textrm{SAI}}$ & Error \\
  \hline
  $0.0~\textrm{dB}$ & $18.34$ & $+0.18\%$ & $17.30$ & $+0.16\%$ & $12.07$ & $+0.44\%$ & $11.04$ & $+0.40\%$ & $4.528$ & $-0.03\%$ & $3.431$ & $-0.68\%$ \\
  % $0.5~\textrm{dB}$ & $18.67$ & $+0.22\%$ & $17.68$ & $+0.21\%$ & $12.27$ & $+0.53\%$ & $11.30$ & $+0.52\%$ & $4.823$ & $+0.37\%$ & $3.711$ & $-0.17\%$ \\
  $1.0~\textrm{dB}$ & $18.91$ & $+0.27\%$ & $17.98$ & $+0.27\%$ & $12.34$ & $+0.60\%$ & $11.45$ & $+0.62\%$ & $5.081$ & $+0.80\%$ & $3.983$ & $+0.35\%$ \\
  % $1.5~\textrm{dB}$ & $19.03$ & $+0.30\%$ & $18.17$ & $+0.31\%$ & $12.24$ & $+0.64\%$ & $11.46$ & $+0.68\%$ & $5.270$ & $+1.20\%$ & $4.223$ & $+0.91\%$ \\
  $2.0~\textrm{dB}$ & $19.01$ & $+0.33\%$ & $18.23$ & $+0.34\%$ & $11.96$ & $+0.66\%$ & $11.29$ & $+0.72\%$ & $5.348$ & $+1.51\%$ & $4.396$ & $+1.45\%$ \\
  % $2.5~\textrm{dB}$ & $18.83$ & $+0.34\%$ & $18.14$ & $+0.36\%$ & $11.47$ & $+0.62\%$ & $10.93$ & $+0.70\%$ & $5.277$ & $+1.70\%$ & $4.462$ & $+1.85\%$ \\
  $3.0~\textrm{dB}$ & $18.48$ & $+0.33\%$ & $17.88$ & $+0.37\%$ & $10.78$ & $+0.56\%$ & $10.36$ & $+0.66\%$ & $5.031$ & $+1.70\%$ & $4.382$ & $+2.08\%$ \\
  % $3.5~\textrm{dB}$ & $17.93$ & $+0.32\%$ & $17.43$ & $+0.36\%$ & $9.909$ & $+0.46\%$ & $9.601$ & $+0.56\%$ & $4.606$ & $+1.56\%$ & $4.132$ & $+2.07\%$ \\
  $4.0~\textrm{dB}$ & $17.19$ & $+0.30\%$ & $16.79$ & $+0.34\%$ & $8.880$ & $+0.36\%$ & $8.668$ & $+0.43\%$ & $4.033$ & $+1.26\%$ & $3.718$ & $+1.84\%$ \\
  % $4.5~\textrm{dB}$ & $16.26$ & $+0.26\%$ & $15.95$ & $+0.30\%$ & $7.749$ & $+0.21\%$ & $7.613$ & $+0.28\%$ & $3.367$ & $+0.89\%$ & $3.179$ & $+1.42\%$ \\
  \hline
  \multicolumn{9}{l}{$^*$Here, the relative error is defined to $({{\tau}_{\textrm{SAI}} - \mathbb{E}[\Gamma({\widetilde{\bm{e}}_\textrm{L}})]}) / ({\mathbb{E}[\Gamma({\widetilde{\bm{e}}_\textrm{L}})]})$}
\end{tabular}
}

==> TIT_2023/Figures/LDPC_FER.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}[%
thick,scale=0.7, every node/.style={scale=0.7}
]

\begin{axis}[%
width=10.267cm,
height=7.554cm,
at={(0cm,0cm)},
scale only axis,
xmin=0,
xmax=3.5,
xlabel style={font=\color{white!15!black}},
xlabel={$E_{\textrm{b}}/N_0~(\textrm{dB})$},
ymode=log,
ymin=1e-06,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={FER},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
0	0.9708737864\\
0.5	0.9259259259\\
1	0.7633587786\\
1.5	0.5988023952\\
2	0.3194888179\\
2.5	0.1652892562\\
3	0.0568504832\\
3.5	0.0149970006\\
};
\addlegendentry{BP decoder}

\addplot [color=orange, mark size=0.7pt, mark=*, mark options={solid, orange}]
  table[row sep=crcr]{%
0	0.3875968992\\
0.5	0.2570694087\\
1	0.1041666667\\
1.5	0.0328731098\\
2	0.0095383441\\
2.5	0.0014024262\\
3	0.0001408734\\
3.5	1.1e-05\\
};
\addlegendentry{OSD$(4)$ with FPT~\cite{Wang2022ITW}}

\addplot [color=green, mark=triangle, mark options={solid, green}]
  table[row sep=crcr]{%
0	0.3968253968\\
0.5	0.283286119\\
1	0.1204819277\\
1.5	0.0516795866\\
2	0.0137741047\\
2.5	0.0029026734\\
3	0.0004958129\\
3.5	6.9e-05\\
};
\addlegendentry{OSD$(3)$ with FPT~\cite{Wang2022ITW}}

\addplot [color=blue, mark=asterisk, mark options={solid, blue}]
  table[row sep=crcr]{%
0	0.3861003861\\
0.5	0.2583979328\\
1	0.1041666667\\
1.5	0.0348918353\\
2	0.0097513408\\
2.5	0.001373004\\
3	0.000129768\\
3.5	1e-05\\
};
\addlegendentry{LC-OSD$(8, 2^{14})$ trivial stopping}

\addplot [color=mycolor1, mark=+, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	0.4672897196\\
0.5	0.2652519894\\
1	0.119474313\\
1.5	0.0361271676\\
2	0.0102669405\\
2.5	0.0013299818\\
3	0.0001348718\\
3.5	1e-05\\
};
\addlegendentry{LC-OSD$(8, 2^{14})$ SAI stopping}

\addplot [color=mycolor2, mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0	0.4291845494\\
0.5	0.2652519894\\
1	0.1179245283\\
1.5	0.0361532899\\
2	0.0102669405\\
2.5	0.0013995018\\
3	0.0001441579\\
3.5	1e-05\\
};
\addlegendentry{LC-OSD$(8, 2^{14})$ DAI stopping}

\addplot [color=gray, dashdotted]
  table[row sep=crcr]{%
0	0.3472222222\\
0.5	0.2212389381\\
1	0.0896860987\\
1.5	0.0274951883\\
2	0.0062916824\\
2.5	0.0009842229\\
3	8.3e-05\\
3.5	7e-06\\
};
\addlegendentry{LC-OSD$(8, 2^{14})$ ideal stopping}

\addplot [color=black, dashed]
  table[row sep=crcr]{%
0	0.3802281369\\
0.5	0.2557544757\\
1	0.1023541453\\
1.5	0.0322997416\\
2	0.0090744102\\
2.5	0.0012750223\\
3	0.000110989\\
3.5	9e-06\\
};
\addlegendentry{MLD lower bound}

\addplot [color=black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
1.95	0.008\\
2.05	0.008\\
2.05	0.012\\
1.95	0.012\\
1.95	0.008\\
1	0.01\\
};
\end{axis}

\begin{axis}[%
width=2.789cm,
height=1.918cm,
at={(1.118cm,3.778cm)},
scale only axis,
xmin=1.95,
xmax=2.05,
xtick={1.96,    2, 2.04},
ymode=log,
ymin=0.008,
ymax=0.012,
ytick={0.0063096, 0.0070795, 0.0079433, 0.0089125,      0.01,   0.01122,  0.012589},
yminorticks=true,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids
]
\addplot [color=red, mark=o, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
0	0.9708737864\\
0.5	0.9259259259\\
1	0.7633587786\\
1.5	0.5988023952\\
2	0.3194888179\\
2.5	0.1652892562\\
3	0.0568504832\\
3.5	0.0149970006\\
};
\addplot [color=orange, mark size=0.7pt, mark=*, mark options={solid, orange}, forget plot]
  table[row sep=crcr]{%
0	0.3875968992\\
0.5	0.2570694087\\
1	0.1041666667\\
1.5	0.0328731098\\
2	0.0095383441\\
2.5	0.0014024262\\
3	0.0001408734\\
3.5	1.1e-05\\
};
\addplot [color=green, mark=triangle, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
0	0.3968253968\\
0.5	0.283286119\\
1	0.1204819277\\
1.5	0.0516795866\\
2	0.0137741047\\
2.5	0.0029026734\\
3	0.0004958129\\
3.5	6.9e-05\\
};
\addplot [color=blue, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0	0.3861003861\\
0.5	0.2583979328\\
1	0.1041666667\\
1.5	0.0348918353\\
2	0.0097513408\\
2.5	0.001373004\\
3	0.000129768\\
3.5	1e-05\\
};
\addplot [color=mycolor1, mark=+, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0	0.4672897196\\
0.5	0.2652519894\\
1	0.119474313\\
1.5	0.0361271676\\
2	0.0102669405\\
2.5	0.0013299818\\
3	0.0001348718\\
3.5	1e-05\\
};
\addplot [color=mycolor2, mark=square, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	0.4291845494\\
0.5	0.2652519894\\
1	0.1179245283\\
1.5	0.0361532899\\
2	0.0102669405\\
2.5	0.0013995018\\
3	0.0001441579\\
3.5	1e-05\\
};
\addplot [color=black, dashdotted, forget plot]
  table[row sep=crcr]{%
0	0.3472222222\\
0.5	0.2212389381\\
1	0.0896860987\\
1.5	0.0274951883\\
2	0.0062916824\\
2.5	0.0009842229\\
3	8.3e-05\\
3.5	7e-06\\
};
\addplot [color=gray, dashed, forget plot]
  table[row sep=crcr]{%
0	0.3802281369\\
0.5	0.2557544757\\
1	0.1023541453\\
1.5	0.0322997416\\
2	0.0090744102\\
2.5	0.0012750223\\
3	0.000110989\\
3.5	9e-06\\
};
\end{axis}
\end{tikzpicture}%

==> TIT_2023/Figures/LDPC_timing.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}[%
thick,scale=0.7, every node/.style={scale=0.7}
]

\begin{axis}[%
width=10.267cm,
height=7.491cm,
at={(0cm,0cm)},
scale only axis,
xmin=0,
xmax=3.5,
xlabel style={font=\color{white!15!black}},
xlabel={$E_{\textrm{b}}/N_0~(\textrm{dB})$},
ymode=log,
ymin=1,
ymax=1000000,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\ell_{\textrm{avg}}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=orange, mark size=0.7pt, mark=*, mark options={solid, orange}]
  table[row sep=crcr]{%
0	589639.77\\
0.5	505845.66\\
1	397125.82\\
1.5	281790.25\\
2	170034.57\\
2.5	82646.58\\
3	32481.13\\
3.5	10075.49\\
};
\addlegendentry{OSD$(4)$ with FPT~\cite{Wang2022ITW}}

\addplot [color=green, mark=triangle, mark options={solid, green}]
  table[row sep=crcr]{%
0	41999.71\\
0.5	39752.04\\
1	35992.63\\
1.5	30131.75\\
2	22967.44\\
2.5	14972.38\\
3	8173.36\\
3.5	3645.26\\
};
\addlegendentry{OSD$(3)$ with FPT~\cite{Wang2022ITW}}

\addplot [color=blue, mark=asterisk, mark options={solid, blue}]
  table[row sep=crcr]{%
0	15026.65\\
0.5	13030.66\\
1	10423.34\\
1.5	7356.36\\
2	4355.79\\
2.5	1984.26\\
3	701.71\\
3.5	188.14\\
};
\addlegendentry{LC-OSD$(8, 2^{14})$ trivial stopping}

\addplot [color=mycolor1, mark=+, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	517.63\\
0.5	560.01\\
1	522.4\\
1.5	353.88\\
2	179.33\\
2.5	65.02\\
3	20.29\\
3.5	6.47\\
};
\addlegendentry{LC-OSD$(8, 2^{14})$ SAI stopping}

\addplot [color=mycolor2, mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0	437.48\\
0.5	535.03\\
1	501.6\\
1.5	359.3\\
2	172.84\\
2.5	62.06\\
3	18.07\\
3.5	5.73\\
};
\addlegendentry{LC-OSD$(8, 2^{14})$ DAI stopping}

\addplot [color=gray, dashdotted]
  table[row sep=crcr]{%
0	612.32\\
0.5	483.4\\
1	310.37\\
1.5	126.4\\
2	43.12\\
2.5	12.52\\
3	3.35\\
3.5	1.49\\
};
\addlegendentry{LC-OSD$(8, 2^{14})$ ideal stopping}

\end{axis}
\end{tikzpicture}%

==> TIT_2023/Figures/PK.tex <==
\begin{tikzpicture}[every node/.style={line join=round}]
  \tikzstyle{pred} = [shape=rectangle, draw=black, text width=4.5em,align=center]
  \tikzstyle{succ} = [shape=rectangle, draw=black, text width=2.2em,align=center]
  \tikzstyle{vsn}  = [diamond, draw=black, minimum height=1.5em, minimum width=2em]
  \tikzstyle{vsp}  = [thick, radius=1.5pt, fill=black,line cap=round]
  \tikzstyle{outp} = [double, double distance between line centers=2pt, rounded corners]

  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% Node
  \node (1A) [pred,                ] {$\overset{\text{1st}}{\leadsto}A\rightarrow C$};
  \node (2A) [pred, right=3.5em of 1A] {$\overset{\text{2nd}}{\leadsto}A\rightarrow C$};
  \node (3A) [pred, right=3.5em of 2A] {$\overset{\text{3rd}}{\leadsto}A\rightarrow C$};

  \node (1B) [pred, below=2em of 1A] {$\overset{\text{1st}}{\leadsto}B\rightarrow C$};
  \node (2B) [pred, right=3.5em of $(1B.east -| 3A.east)$] {$\overset{\text{2nd}}{\leadsto}B\rightarrow C$};
  \node (3B) [pred, right=3.5em of 2B, draw=none] {};

  \node (AC) [above=1.68em of 1A.north] {};
  \node (BC) [below=1.68em of 1B.south] {};

  \node (1C) [succ, right=.8em of $(AC-|1A.east)$] {$\overset{\text{1st}}{\leadsto}C$};
  \node (2C) [succ, right=.8em of $(AC-|2A.east)$] {$\overset{\text{2nd}}{\leadsto}C$};
  \node (3C) [succ, right=.8em of $(BC-|3A.east)$] {$\overset{\text{3rd}}{\leadsto}C$};
  \node (4C) [succ, right=.8em of $(BC-|2B.east)$] {$\overset{\text{4th}}{\leadsto}C$};

  %%%%%%%%%%%%%%%%%%%%%%%%%.%%%%%%%%%% Auxiliary node
  \foreach \i in {1,...,3} {\coordinate (\i Ae) at (\i A.east);}
  \foreach \i in {1,...,3} {\coordinate (\i Be) at (\i B.east);}
  \foreach \i in {1,...,4} {\coordinate (\i Cn) at (\i C.north);}

  \node (1W) at ($(1Ae)!.5!(1Cn)$) {};
  \node (2W) at ($(2Ae)!.5!(2Cn)$) {};
  \node (3W) at ($(3Ae)!.5!(3Cn)$) {};
  \node (4W) at ($(2Be)!.5!(4Cn)$) {};

  \foreach \i in {1,...,4} {\coordinate (\i WA) at (\i W |- 1A);}
  \foreach \i in {1,...,4} {\coordinate (\i WB) at (\i W |- 1B);}

  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% VS node
  \foreach \i/\a/\b in {1/win/lose, 2/win/lose,3/lose/win,4/lose/win}{
    \node (\i VS) [vsn] at ($(\i WA)!.5!(\i WB)$) {};
    \node at (\i VS) {\footnotesize{vs}};
    \draw [vsp] (\i VS.north) -- (\i WA) circle;
    \draw [vsp] (\i VS.south) -- (\i WB) circle;
    \node [above=0em of \i WA] {\a} ; 
    \node [below=0em of \i WB] {\b};
  }

  \node [right=of 4VS.center] {$\cdots$};

  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% Path
  \begin{scope}[on background layer]
    \draw [outp] (1A) -| (1C);
    \draw [outp] (2A) -| (2C);
    \draw [outp] (3A) -- (3A -| 3B);
    \draw [outp] (1B) -| (3C);
    \draw [outp] (2B) -| (4C);
  \end{scope}
\end{tikzpicture}


==> TIT_2023/Figures/RCUx_MRB_FER.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[%
thick,scale=0.7, every node/.style={scale=0.7}
]

\begin{axis}[%
width=10.267cm,
height=7.554cm,
at={(0cm,0cm)},
scale only axis,
xmin=0,
xmax=3.5,
xlabel style={font=\color{white!15!black}},
xlabel={$E_{\textrm{b}}/N_0~(\textrm{dB})$},
ymode=log,
ymin=1e-06,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={FER},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red]
  table[row sep=crcr]{%
0	0.1604375944\\
0.5	0.070766897\\
1	0.0243408102\\
1.5	0.0065841431\\
2	0.0013527799\\
2.5	0.0001806324\\
3	1.88228e-05\\
3.5	1.3271e-06\\
};
\addlegendentry{LC-OSD$(8, 2^{14})$ Soft $|D|$}

\addplot [color=red, only marks, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
0	0.1650437366\\
0.5	0.0733621891\\
1	0.0260321758\\
1.5	0.0067457721\\
2	0.001547451\\
2.5	0.0002246501\\
3	2.30829e-05\\
3.5	1.6765e-06\\
};
\addlegendentry{LC-OSD$(8, 2^{14})$ Hamming $|D|}

\end{axis}
\end{tikzpicture}%

==> TIT_2023/Figures/RS31_all_FER.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[%
thick,scale=0.74, every node/.style={scale=0.74}
]

\begin{axis}[%
width=20.533333299999999cm,
height=7.0654176cm,
at={(0cm,0cm)},
scale only axis,
xmin=-4,
xmax=10,
xtick={-4, -3, -2, -1,  0,  1,  2,  3,  4,  5,  6,  7,  8,  9, 10},
xlabel style={font=\color{white!15!black}},
xlabel={$\mathrm{SNR}~(\textrm{dB})$},
ymode=log,
ymin=1e-06,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={FER},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, mark=asterisk, mark options={solid, blue}]
  table[row sep=crcr]{%
-4.91361693834273	0.12300123\\
-4.41361693834273	0.0684931507\\
-3.91361693834273	0.0298596596\\
-3.41361693834273	0.0122819946\\
-2.91361693834273	0.0036214826\\
-2.41361693834273	0.0008722578\\
-1.91361693834273	0.0001281049\\
-1.41361693834273	2.47702e-05\\
-0.913616938342727	3.9434e-06\\
-0.413616938342727	0\\
};
\addlegendentry{LC-OSD trivial stopping}

\addplot [color=red, mark=+, mark options={solid, red}]
  table[row sep=crcr]{%
-4.91361693834273	0.1430615165\\
-4.41361693834273	0.0765696784\\
-3.91361693834273	0.0347463516\\
-3.41361693834273	0.0133404482\\
-2.91361693834273	0.004014452\\
-2.41361693834273	0.0008970058\\
-1.91361693834273	0.0001369889\\
-1.41361693834273	2.56539e-05\\
-0.913616938342727	4.2009e-06\\
-0.413616938342727	5.6e-07\\
};
\addlegendentry{LC-OSD SAI stopping}

\addplot [color=green, mark=square, mark options={solid, green}]
  table[row sep=crcr]{%
-4.91361693834273	0.1351351351\\
-4.41361693834273	0.0690607735\\
-3.91361693834273	0.0329380764\\
-3.41361693834273	0.0125722907\\
-2.91361693834273	0.0040008002\\
-2.41361693834273	0.0008955518\\
-1.91361693834273	0.0001359719\\
-1.41361693834273	2.56539e-05\\
-0.913616938342727	4.2401e-06\\
-0.413616938342727	5.5e-07\\
};
\addlegendentry{LC-OSD DAI stopping}

\addplot [color=gray, dashdotted]
  table[row sep=crcr]{%
-4.91361693834273	0.0968992248\\
-4.41361693834273	0.0509164969\\
-3.91361693834273	0.0242541838\\
-3.41361693834273	0.008748141\\
-2.91361693834273	0.0025946395\\
-2.41361693834273	0.0005466363\\
-1.91361693834273	8.08812e-05\\
-1.41361693834273	1.5787e-05\\
-0.913616938342727	2.558e-06\\
-0.413616938342727	4e-07\\
};
\addlegendentry{LC-OSD ideal stopping}

\addplot [color=blue, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-3.45233658156035	0.1582278481\\
-2.95233658156035	0.0767459708\\
-2.45233658156035	0.0293944738\\
-1.95233658156035	0.0106507615\\
-1.45233658156035	0.0023700052\\
-0.952336581560347	0.0004624021\\
-0.452336581560347	8.4189e-05\\
0.0476634184396532	1.35029e-05\\
0.547663418439653	0\\
1.04766341843965	0\\
};
\addplot [color=red, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
-3.45233658156035	0.1592356688\\
-2.95233658156035	0.0769822941\\
-2.45233658156035	0.0296120817\\
-1.95233658156035	0.0106507615\\
-1.45233658156035	0.002394464\\
-0.952336581560347	0.0004624021\\
-0.452336581560347	8.4189e-05\\
0.0476634184396532	1.35029e-05\\
0.547663418439653	1.5208e-06\\
1.04766341843965	1e-07\\
};
\addplot [color=green, mark=square, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
-3.45233658156035	0.1582278481\\
-2.95233658156035	0.0767459708\\
-2.45233658156035	0.0293944738\\
-1.95233658156035	0.0106507615\\
-1.45233658156035	0.0023700052\\
-0.952336581560347	0.0004658074\\
-0.452336581560347	8.4189e-05\\
0.0476634184396532	1.35029e-05\\
0.547663418439653	1.5208e-06\\
1.04766341843965	1e-07\\
};
\addplot [color=gray, dashdotted, forget plot]
  table[row sep=crcr]{%
-3.45233658156035	0.1259445844\\
-2.95233658156035	0.0652741514\\
-2.45233658156035	0.0259538022\\
-1.95233658156035	0.0078351485\\
-1.45233658156035	0.002162583\\
-0.952336581560347	0.000443579\\
-0.452336581560347	7.33413e-05\\
0.0476634184396532	1.31085e-05\\
0.547663418439653	1.5208e-06\\
1.04766341843965	1e-07\\
};
\addplot [color=blue, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-2.36089188730967	0.1908396947\\
-1.86089188730967	0.1007049345\\
-1.36089188730967	0.0441111601\\
-0.860891887309666	0.0132978723\\
-0.360891887309666	0.0027371014\\
0.139108112690334	0.0005041619\\
0.639108112690334	9.09266e-05\\
1.13910811269033	1.24614e-05\\
1.63910811269033	1.1946e-06\\
2.13910811269033	1e-07\\
};
\addplot [color=red, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
-2.36089188730967	0.2040816327\\
-1.86089188730967	0.1012145749\\
-1.36089188730967	0.0452284034\\
-0.860891887309666	0.0139742873\\
-0.360891887309666	0.0027371014\\
0.139108112690334	0.0005041619\\
0.639108112690334	9.06636e-05\\
1.13910811269033	1.24614e-05\\
1.63910811269033	1.1946e-06\\
2.13910811269033	1e-07\\
};
\addplot [color=green, mark=square, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
-2.36089188730967	0.2004008016\\
-1.86089188730967	0.1007049345\\
-1.36089188730967	0.0448430493\\
-0.860891887309666	0.0134372481\\
-0.360891887309666	0.0027371014\\
0.139108112690334	0.0005041619\\
0.639108112690334	9.09266e-05\\
1.13910811269033	1.24614e-05\\
1.63910811269033	1.1946e-06\\
2.13910811269033	1e-07\\
};
\addplot [color=gray, dashdotted, forget plot]
  table[row sep=crcr]{%
-2.36089188730967	0.1792114695\\
-1.86089188730967	0.0916590284\\
-1.36089188730967	0.0370096225\\
-0.860891887309666	0.0119774823\\
-0.360891887309666	0.0025567601\\
0.139108112690334	0.0004978443\\
0.639108112690334	8.82544e-05\\
1.13910811269033	1.1737e-05\\
1.63910811269033	1.1937e-06\\
2.13910811269033	1e-07\\
};
\addplot [color=blue, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-1.48939013012066	0.2958579882\\
-0.989390130120664	0.1182033097\\
-0.489390130120664	0.0440528634\\
0.0106098698793358	0.013154433\\
0.510609869879336	0.0033142213\\
1.01060986987934	0.0006617564\\
1.51060986987934	8.8287e-05\\
2.01060986987934	9.3341e-06\\
2.51060986987934	8.1e-07\\
};
\addplot [color=red, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
-1.48939013012066	0.3086419753\\
-0.989390130120664	0.1300390117\\
-0.489390130120664	0.0444247001\\
0.0106098698793358	0.0132065504\\
0.510609869879336	0.0033142213\\
1.01060986987934	0.0006617564\\
1.51060986987934	8.8287e-05\\
2.01060986987934	9.3341e-06\\
2.51060986987934	8.1e-07\\
};
\addplot [color=green, mark=square, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
-1.48939013012066	0.3134796238\\
-0.989390130120664	0.1262626263\\
-0.489390130120664	0.0444247001\\
0.0106098698793358	0.0132065504\\
0.510609869879336	0.0033142213\\
1.01060986987934	0.0006617564\\
1.51060986987934	8.8287e-05\\
2.01060986987934	9.3341e-06\\
2.51060986987934	8.1e-07\\
};
\addplot [color=gray, dashdotted, forget plot]
  table[row sep=crcr]{%
-1.48939013012066	0.2762430939\\
-0.989390130120664	0.110619469\\
-0.489390130120664	0.0388953715\\
0.0106098698793358	0.0120627262\\
0.510609869879336	0.0029931158\\
1.01060986987934	0.0006365818\\
1.51060986987934	8.66918e-05\\
2.01060986987934	9.3341e-06\\
2.51060986987934	8.1e-07\\
};
\addplot [color=blue, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.763883458634547	0.3205128205\\
-0.263883458634547	0.205338809\\
0.236116541365453	0.060132291\\
0.736116541365453	0.0235904695\\
1.23611654136545	0.0042068066\\
1.73611654136545	0.0007701253\\
2.23611654136545	8.1597e-05\\
2.73611654136545	5.9181e-06\\
3.23611654136545	5.5e-07\\
};
\addplot [color=red, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
-0.763883458634547	0.3436426117\\
-0.263883458634547	0.2105263158\\
0.236116541365453	0.0633713561\\
0.736116541365453	0.0235904695\\
1.23611654136545	0.0042295817\\
1.73611654136545	0.0007701253\\
2.23611654136545	8.1597e-05\\
2.73611654136545	5.9181e-06\\
3.23611654136545	5.5e-07\\
};
\addplot [color=green, mark=square, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
-0.763883458634547	0.3367003367\\
-0.263883458634547	0.206185567\\
0.236116541365453	0.0626959248\\
0.736116541365453	0.0235904695\\
1.23611654136545	0.0042295817\\
1.73611654136545	0.0007701253\\
2.23611654136545	8.1597e-05\\
2.73611654136545	5.9181e-06\\
3.23611654136545	5.5e-07\\
};
\addplot [color=gray, dashdotted, forget plot]
  table[row sep=crcr]{%
-0.763883458634547	0.296735905\\
-0.263883458634547	0.1879699248\\
0.236116541365453	0.0576368876\\
0.736116541365453	0.0215982721\\
1.23611654136545	0.0039306631\\
1.73611654136545	0.000727855\\
2.23611654136545	8.1597e-05\\
2.73611654136545	5.9127e-06\\
3.23611654136545	5.5e-07\\
};
\addplot [color=blue, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.142404391146102	0.4464285714\\
0.357595608853898	0.2227171492\\
0.857595608853898	0.0779423227\\
1.3575956088539	0.0304414003\\
1.8575956088539	0.0058726803\\
2.3575956088539	0.0008307166\\
2.8575956088539	7.6063e-05\\
3.3575956088539	6.7344e-06\\
3.8575956088539	2.9e-07\\
};
\addplot [color=red, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
-0.142404391146102	0.4901960784\\
0.357595608853898	0.2227171492\\
0.857595608853898	0.0793021412\\
1.3575956088539	0.0304414003\\
1.8575956088539	0.0058726803\\
2.3575956088539	0.000841418\\
2.8575956088539	7.6063e-05\\
3.3575956088539	6.7344e-06\\
3.8575956088539	2.9e-07\\
};
\addplot [color=green, mark=square, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
-0.142404391146102	0.4739336493\\
0.357595608853898	0.2227171492\\
0.857595608853898	0.0789265983\\
1.3575956088539	0.0313087038\\
1.8575956088539	0.0058726803\\
2.3575956088539	0.000841418\\
2.8575956088539	7.6063e-05\\
3.3575956088539	6.7344e-06\\
3.8575956088539	2.9e-07\\
};
\addplot [color=gray, dashdotted, forget plot]
  table[row sep=crcr]{%
-0.142404391146102	0.406504065\\
0.357595608853898	0.1930501931\\
0.857595608853898	0.0704721635\\
1.3575956088539	0.0267379679\\
1.8575956088539	0.0051910299\\
2.3575956088539	0.0007079045\\
2.8575956088539	6.94591e-05\\
3.3575956088539	6.7236e-06\\
3.8575956088539	2.9e-07\\
};
\addplot [color=blue, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.401172232079824	0.5882352941\\
0.901172232079824	0.3236245955\\
1.40117223207982	0.1336898396\\
1.90117223207982	0.0445235975\\
2.40117223207982	0.0107654215\\
2.90117223207982	0.0014302469\\
3.40117223207982	0.000124509\\
3.90117223207982	7.5793e-06\\
4.40117223207982	2.9e-07\\
};
\addplot [color=red, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
0.401172232079824	0.6578947368\\
0.901172232079824	0.3546099291\\
1.40117223207982	0.1474926254\\
1.90117223207982	0.045620438\\
2.40117223207982	0.0108061379\\
2.90117223207982	0.0014302469\\
3.40117223207982	0.0001245817\\
3.90117223207982	7.5793e-06\\
4.40117223207982	2.9e-07\\
};
\addplot [color=green, mark=square, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
0.401172232079824	0.6535947712\\
0.901172232079824	0.3546099291\\
1.40117223207982	0.1436781609\\
1.90117223207982	0.0452079566\\
2.40117223207982	0.0108084738\\
2.90117223207982	0.0014422522\\
3.40117223207982	0.0001245817\\
3.90117223207982	7.5793e-06\\
4.40117223207982	2.9e-07\\
};
\addplot [color=gray, dashdotted, forget plot]
  table[row sep=crcr]{%
0.401172232079824	0.5319148936\\
0.901172232079824	0.2976190476\\
1.40117223207982	0.1141552511\\
1.90117223207982	0.0394788788\\
2.40117223207982	0.0084409555\\
2.90117223207982	0.0012644463\\
3.40117223207982	0.0001104293\\
3.90117223207982	6.6691e-06\\
4.40117223207982	2.7e-07\\
};
\addplot [color=blue, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.884219027825375	0.7518796992\\
1.38421902782537	0.4273504274\\
1.88421902782537	0.2421307506\\
2.38421902782537	0.0904977376\\
2.88421902782537	0.0212856535\\
3.38421902782537	0.0032426473\\
3.88421902782537	0.0002650446\\
4.38421902782537	1.40668e-05\\
4.88421902782537	4.4e-07\\
};
\addplot [color=red, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
0.884219027825375	0.78125\\
1.38421902782537	0.4854368932\\
1.88421902782537	0.2631578947\\
2.38421902782537	0.0992063492\\
2.88421902782537	0.0217485863\\
3.38421902782537	0.0032586027\\
3.88421902782537	0.0002682814\\
4.38421902782537	1.40668e-05\\
4.88421902782537	4.4e-07\\
};
\addplot [color=green, mark=square, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
0.884219027825375	0.78125\\
1.38421902782537	0.4854368932\\
1.88421902782537	0.2631578947\\
2.38421902782537	0.0992063492\\
2.88421902782537	0.0217485863\\
3.38421902782537	0.0032586027\\
3.88421902782537	0.0002682814\\
4.38421902782537	1.40668e-05\\
4.88421902782537	4.4e-07\\
};
\addplot [color=gray, dashdotted, forget plot]
  table[row sep=crcr]{%
0.884219027825375	0.7092198582\\
1.38421902782537	0.3875968992\\
1.88421902782537	0.2272727273\\
2.38421902782537	0.0741289844\\
2.88421902782537	0.0168067227\\
3.38421902782537	0.0024511606\\
3.88421902782537	0.000220621\\
4.38421902782537	1.0433e-05\\
4.88421902782537	4.1e-07\\
};
\addplot [color=blue, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
1.31887596563628	0.8196721311\\
1.81887596563628	0.6622516556\\
2.31887596563628	0.4166666667\\
2.81887596563628	0.176056338\\
3.31887596563628	0.0577700751\\
3.81887596563628	0.0113921167\\
4.31887596563628	0.0011678287\\
4.81887596563628	8.92525e-05\\
5.31887596563628	3.887e-06\\
5.81887596563628	1.9e-07\\
};
\addplot [color=red, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
1.31887596563628	0.8474576271\\
1.81887596563628	0.6451612903\\
2.31887596563628	0.4651162791\\
2.81887596563628	0.1886792453\\
3.31887596563628	0.0595947557\\
3.81887596563628	0.0122115032\\
4.31887596563628	0.0012973534\\
4.81887596563628	8.99805e-05\\
5.31887596563628	4.0954e-06\\
5.81887596563628	1.9e-07\\
};
\addplot [color=green, mark=square, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
1.31887596563628	0.8474576271\\
1.81887596563628	0.6578947368\\
2.31887596563628	0.4587155963\\
2.81887596563628	0.2040816327\\
3.31887596563628	0.0606060606\\
3.81887596563628	0.0120048019\\
4.31887596563628	0.001394214\\
4.81887596563628	9.224e-05\\
5.31887596563628	4.0933e-06\\
5.81887596563628	1.8e-07\\
};
\addplot [color=gray, dashdotted, forget plot]
  table[row sep=crcr]{%
1.31887596563628	0.7936507937\\
1.81887596563628	0.6172839506\\
2.31887596563628	0.3773584906\\
2.81887596563628	0.1517450683\\
3.31887596563628	0.0457038391\\
3.81887596563628	0.0087565674\\
4.31887596563628	0.0009846105\\
4.81887596563628	6.43205e-05\\
5.31887596563628	2.4967e-06\\
5.81887596563628	9e-08\\
};
\addplot [color=blue, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
1.71396137847301	0.9433962264\\
2.21396137847301	0.8403361345\\
2.71396137847301	0.6172839506\\
3.21396137847301	0.3584229391\\
3.71396137847301	0.1422475107\\
4.21396137847301	0.0394166338\\
4.71396137847301	0.0078051826\\
5.21396137847301	0.0008401949\\
5.71396137847301	4.65252e-05\\
6.21396137847301	1.7648e-06\\
6.71396137847301	8e-08\\
};
\addplot [color=red, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
1.71396137847301	0.9523809524\\
2.21396137847301	0.8547008547\\
2.71396137847301	0.641025641\\
3.21396137847301	0.4081632653\\
3.71396137847301	0.1605136437\\
4.21396137847301	0.0455166136\\
4.71396137847301	0.0084076005\\
5.21396137847301	0.0009010389\\
5.71396137847301	4.89629e-05\\
6.21396137847301	1.9873e-06\\
6.71396137847301	8e-08\\
};
\addplot [color=green, mark=square, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
1.71396137847301	0.9433962264\\
2.21396137847301	0.8620689655\\
2.71396137847301	0.6329113924\\
3.21396137847301	0.4081632653\\
3.71396137847301	0.1605136437\\
4.21396137847301	0.0446229362\\
4.71396137847301	0.0084803256\\
5.21396137847301	0.0009152815\\
5.71396137847301	4.94584e-05\\
6.21396137847301	1.9932e-06\\
6.71396137847301	8e-08\\
};
\addplot [color=gray, dashdotted, forget plot]
  table[row sep=crcr]{%
1.71396137847301	0.9259259259\\
2.21396137847301	0.826446281\\
2.71396137847301	0.5524861878\\
3.21396137847301	0.3144654088\\
3.71396137847301	0.1140250855\\
4.21396137847301	0.0320307495\\
4.71396137847301	0.0065423618\\
5.21396137847301	0.0006177911\\
5.71396137847301	3.68629e-05\\
6.21396137847301	1.1068e-06\\
6.71396137847301	2e-08\\
};
\addplot [color=blue, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
2.07608310501746	0.9708737864\\
2.57608310501746	0.9174311927\\
3.07608310501746	0.78125\\
3.57608310501746	0.5952380952\\
4.07608310501746	0.3703703704\\
4.57608310501746	0.1782531194\\
5.07608310501746	0.0445235975\\
5.57608310501746	0.0087535014\\
6.07608310501746	0.0009951833\\
6.57608310501746	9.92242e-05\\
7.07608310501746	4.1359e-06\\
7.57608310501746	3.1e-07\\
};
\addplot [color=red, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
2.07608310501746	0.9900990099\\
2.57608310501746	0.8928571429\\
3.07608310501746	0.8\\
3.57608310501746	0.5917159763\\
4.07608310501746	0.3937007874\\
4.57608310501746	0.1897533207\\
5.07608310501746	0.048709206\\
5.57608310501746	0.0093335822\\
6.07608310501746	0.0010559662\\
6.57608310501746	0.000100607\\
7.07608310501746	4.2243e-06\\
7.57608310501746	3.1e-07\\
};
\addplot [color=green, mark=square, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
2.07608310501746	0.9900990099\\
2.57608310501746	0.9090909091\\
3.07608310501746	0.7936507937\\
3.57608310501746	0.5917159763\\
4.07608310501746	0.3921568627\\
4.57608310501746	0.1883239171\\
5.07608310501746	0.048828125\\
5.57608310501746	0.0094993825\\
6.07608310501746	0.0010524876\\
6.57608310501746	0.0001034345\\
7.07608310501746	4.4312e-06\\
7.57608310501746	3.1e-07\\
};
\addplot [color=gray, dashdotted, forget plot]
  table[row sep=crcr]{%
2.07608310501746	0.9615384615\\
2.57608310501746	0.8771929825\\
3.07608310501746	0.78125\\
3.57608310501746	0.5235602094\\
4.07608310501746	0.3558718861\\
4.57608310501746	0.1474926254\\
5.07608310501746	0.0350508237\\
5.57608310501746	0.0068563593\\
6.07608310501746	0.0007398693\\
6.57608310501746	6.11634e-05\\
7.07608310501746	2.6496e-06\\
7.57608310501746	1.8e-07\\
};
\addplot [color=blue, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
2.41032065988696	1\\
2.91032065988696	0.9900990099\\
3.41032065988696	0.9523809524\\
3.91032065988696	0.8928571429\\
4.41032065988696	0.7692307692\\
4.91032065988696	0.4566210046\\
5.41032065988696	0.2433090024\\
5.91032065988696	0.0719942405\\
6.41032065988696	0.0209951711\\
6.91032065988696	0.0031659596\\
7.41032065988696	0.0004495776\\
7.91032065988696	5.75851e-05\\
8.41032065988696	4.3154e-06\\
8.91032065988696	3e-07\\
};
\addplot [color=red, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
2.41032065988696	1\\
2.91032065988696	0.9900990099\\
3.41032065988696	0.9708737864\\
3.91032065988696	0.9090909091\\
4.41032065988696	0.7575757576\\
4.91032065988696	0.4566210046\\
5.41032065988696	0.2433090024\\
5.91032065988696	0.0764525994\\
6.41032065988696	0.0208463623\\
6.91032065988696	0.0032132644\\
7.41032065988696	0.0004536835\\
7.91032065988696	5.77053e-05\\
8.41032065988696	4.3154e-06\\
8.91032065988696	2.9e-07\\
};
\addplot [color=green, mark=square, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
2.41032065988696	1\\
2.91032065988696	0.9900990099\\
3.41032065988696	0.9708737864\\
3.91032065988696	0.9090909091\\
4.41032065988696	0.7692307692\\
4.91032065988696	0.4608294931\\
5.41032065988696	0.2433090024\\
5.91032065988696	0.0757002271\\
6.41032065988696	0.02090301\\
6.91032065988696	0.0032132644\\
7.41032065988696	0.0004536835\\
7.91032065988696	5.85422e-05\\
8.41032065988696	4.4076e-06\\
8.91032065988696	2.9e-07\\
};
\addplot [color=gray, dashdotted, forget plot]
  table[row sep=crcr]{%
2.41032065988696	0.9900990099\\
2.91032065988696	0.9900990099\\
3.41032065988696	0.9523809524\\
3.91032065988696	0.8695652174\\
4.41032065988696	0.7194244604\\
4.91032065988696	0.4255319149\\
5.41032065988696	0.2197802198\\
5.91032065988696	0.0633713561\\
6.41032065988696	0.0171850833\\
6.91032065988696	0.0024556751\\
7.41032065988696	0.0003235764\\
7.91032065988696	3.97494e-05\\
8.41032065988696	2.8198e-06\\
8.91032065988696	1.8e-07\\
};
\addplot [color=blue, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
2.72066299728665	1\\
3.22066299728665	1\\
3.72066299728665	1\\
4.22066299728665	0.9803921569\\
4.72066299728665	0.9174311927\\
5.22066299728665	0.8064516129\\
5.72066299728665	0.6666666667\\
6.22066299728665	0.4149377593\\
6.72066299728665	0.2252252252\\
7.22066299728665	0.0927643785\\
7.72066299728665	0.0332005312\\
8.22066299728665	0.0092532618\\
8.72066299728665	0.0023710729\\
9.22066299728665	0.0004421375\\
9.72066299728665	7.25287e-05\\
10.2206629972866	1.25989e-05\\
10.7206629972866	1.434e-06\\
};
\addplot [color=red, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
2.72066299728665	1\\
3.22066299728665	1\\
3.72066299728665	1\\
4.22066299728665	0.9803921569\\
4.72066299728665	0.9174311927\\
5.22066299728665	0.8064516129\\
5.72066299728665	0.6666666667\\
6.22066299728665	0.4149377593\\
6.72066299728665	0.2336448598\\
7.22066299728665	0.0927643785\\
7.72066299728665	0.0334336342\\
8.22066299728665	0.0095657165\\
8.72066299728665	0.0025057633\\
9.22066299728665	0.0004421375\\
9.72066299728665	7.25287e-05\\
10.2206629972866	1.25989e-05\\
10.7206629972866	1.434e-06\\
};
\addplot [color=green, mark=square, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
2.72066299728665	1\\
3.22066299728665	1\\
3.72066299728665	1\\
4.22066299728665	0.9803921569\\
4.72066299728665	0.9174311927\\
5.22066299728665	0.8064516129\\
5.72066299728665	0.6666666667\\
6.22066299728665	0.4149377593\\
6.72066299728665	0.2262443439\\
7.22066299728665	0.0928505107\\
7.72066299728665	0.0334336342\\
8.22066299728665	0.0095657165\\
8.72066299728665	0.0025057633\\
9.22066299728665	0.0004376942\\
9.72066299728665	7.25287e-05\\
10.2206629972866	1.25989e-05\\
10.7206629972866	1.434e-06\\
};
\addplot [color=gray, dashdotted, forget plot]
  table[row sep=crcr]{%
2.72066299728665	1\\
3.22066299728665	1\\
3.72066299728665	1\\
4.22066299728665	0.9803921569\\
4.72066299728665	0.9174311927\\
5.22066299728665	0.8064516129\\
5.72066299728665	0.6666666667\\
6.22066299728665	0.4048582996\\
6.72066299728665	0.2188183807\\
7.22066299728665	0.0916590284\\
7.72066299728665	0.0296647879\\
8.22066299728665	0.0083906696\\
8.72066299728665	0.0019504964\\
9.22066299728665	0.0003591077\\
9.72066299728665	5.85865e-05\\
10.2206629972866	8.7898e-06\\
10.7206629972866	1.1471e-06\\
};
\node[right, align=left, inner sep=0]
at (axis cs:-0.6,0.0000013) {$\boxed{5}$};
\node[right, align=left, inner sep=0]
at (axis cs:0.65,0.0000013) {$\boxed{7}$};
\node[right, align=left, inner sep=0]
at (axis cs:1.65,0.0000013) {$\boxed{9}$};
\node[right, align=left, inner sep=0]
at (axis cs:2.4,0.0000013) {$\boxed{11}$};
\node[right, align=left, inner sep=0]
at (axis cs:3.05,0.0000013) {$\boxed{13}$};
\node[right, align=left, inner sep=0]
at (axis cs:3.6,0.0000013) {$\boxed{15}$};
\node[right, align=left, inner sep=0]
at (axis cs:4.18,0.0000013) {$\boxed{17}$};
\node[right, align=left, inner sep=0]
at (axis cs:4.73,0.0000013) {$\boxed{19}$};
\node[right, align=left, inner sep=0]
at (axis cs:5.5,0.0000013) {$\boxed{21}$};
\node[right, align=left, inner sep=0]
at (axis cs:6.26,0.0000013) {$\boxed{23}$};
\node[right, align=left, inner sep=0]
at (axis cs:7.26,0.0000013) {$\boxed{25}$};
\node[right, align=left, inner sep=0]
at (axis cs:8.68,0.0000013) {$\boxed{27}$};
\node[right, align=left, inner sep=0]
at (axis cs:9.699999999999999,0.00002) {$\boxed{29}$};
\end{axis}
\end{tikzpicture}%

==> TIT_2023/Figures/RS31_all_cap.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[%
thick,scale=0.7, every node/.style={scale=0.7}
]

\begin{axis}[%
width=10.2666667cm,
height=7.4623567cm,
at={(0cm,0cm)},
scale only axis,
xmin=-4,
xmax=10,
xtick={-4, -2,  0,  2,  4,  6,  8, 10},
xlabel style={font=\color{white!15!black}},
xlabel={$\mathrm{SNR}~(\textrm{dB})$},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={Code rate},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, dashed, line width=1.0pt]
  table[row sep=crcr]{%
-4	0.241777485557792\\
-3.5	0.266070494931655\\
-3	0.292232993679784\\
-2.5	0.320287780762773\\
-2	0.350229551205787\\
-1.5	0.382019082300729\\
-1	0.415577216766474\\
-0.5	0.450778895575637\\
0	0.48744761446564\\
0.5	0.525350842575779\\
1	0.564197142093943\\
1.5	0.603635926075678\\
2	0.643260903844185\\
2.5	0.682618166556375\\
3	0.721219456566649\\
3.5	0.758560481955829\\
4	0.79414343886877\\
4.5	0.827502409063906\\
5	0.858229545568293\\
5.5	0.885997940981153\\
6	0.910574910612285\\
6.5	0.931822327540001\\
7	0.949691155209556\\
7.5	0.964226743252211\\
8	0.975594157613141\\
8.5	0.984100457740059\\
9	0.990165662159793\\
9.5	0.994246100195212\\
10	0.996807284398243\\
};
\addlegendentry{BPSK-AWGN capacity}

\addplot [color=red, line width=1.0pt]
  table[row sep=crcr]{%
-6.15959313428983	0.00645161290322581\\
-5.66887398971014	0.0129032258064516\\
-5.32166713820325	0.0193548387096774\\
-5.0241818148193	0.0258064516129032\\
-4.76650935383122	0.032258064516129\\
-4.51671880165526	0.0387096774193548\\
-4.29372731069889	0.0451612903225806\\
-4.0742842147414	0.0516129032258065\\
-3.86901057236057	0.0580645161290323\\
-3.67380696530691	0.0645161290322581\\
-3.47809800529004	0.0709677419354839\\
-3.30357703398309	0.0774193548387097\\
-3.12825278088662	0.0838709677419355\\
-2.95498902955733	0.0903225806451613\\
-2.80057533501658	0.0967741935483871\\
-2.64139277477313	0.103225806451613\\
-2.48254818986454	0.109677419354839\\
-2.34478638366048	0.116129032258065\\
-2.2032095837567	0.12258064516129\\
-2.0561379194903	0.129032258064516\\
-1.92374802321565	0.135483870967742\\
-1.80016061787427	0.141935483870968\\
-1.66955947964111	0.148387096774194\\
-1.5361608533258	0.154838709677419\\
-1.41856460314049	0.161290322580645\\
-1.30746280492931	0.167741935483871\\
-1.18959711159375	0.174193548387097\\
-1.06636970837632	0.180645161290323\\
-0.953969751249117	0.187096774193548\\
-0.853271802373347	0.193548387096774\\
-0.748561394615601	0.2\\
-0.638348696019627	0.206451612903226\\
-0.52429000087366	0.212903225806452\\
-0.427117681029066	0.219354838709677\\
-0.335793259544048	0.225806451612903\\
-0.237700401440305	0.232258064516129\\
-0.136743356683565	0.238709677419355\\
-0.0306634702398234	0.245161290322581\\
0.0608479582757349	0.251612903225806\\
0.144842500489312	0.258064516129032\\
0.236683261662535	0.264516129032258\\
0.327996629107366	0.270967741935484\\
0.423164386281246	0.27741935483871\\
0.520370265905709	0.283870967741935\\
0.598079888665298	0.290322580645161\\
0.680415495424007	0.296774193548387\\
0.766268556661849	0.303225806451613\\
0.85204035817139	0.309677419354839\\
0.944114218671943	0.316129032258064\\
1.03144705552541	0.32258064516129\\
1.1052947061948	0.329032258064516\\
1.18365498390395	0.335483870967742\\
1.26345509495993	0.341935483870968\\
1.34611083695442	0.348387096774194\\
1.43230240144761	0.354838709677419\\
1.51878366632547	0.361290322580645\\
1.58827296100504	0.367741935483871\\
1.66230617651858	0.374193548387097\\
1.73735346569203	0.380645161290323\\
1.81594919522497	0.387096774193548\\
1.89769563328826	0.393548387096774\\
1.98454394827028	0.4\\
2.0537816316269	0.406451612903226\\
2.12311596938243	0.412903225806452\\
2.1942595693972	0.419354838709677\\
2.26807076576846	0.425806451612903\\
2.34765874420635	0.432258064516129\\
2.42853793922329	0.438709677419355\\
2.50929962483496	0.445161290322581\\
2.5729894611419	0.451612903225806\\
2.64086434013179	0.458064516129032\\
2.7109584355498	0.464516129032258\\
2.78565968328382	0.470967741935484\\
2.86369571976114	0.47741935483871\\
2.94353598686082	0.483870967741935\\
3.01924597827853	0.490322580645161\\
3.08167186606975	0.496774193548387\\
3.14839148422755	0.503225806451613\\
3.21889336405512	0.509677419354839\\
3.2956350219765	0.516129032258065\\
3.3717081476129	0.52258064516129\\
3.45162114492493	0.529032258064516\\
3.52398323681385	0.535483870967742\\
3.58619165828263	0.541935483870968\\
3.65349233031549	0.548387096774194\\
3.72546325130426	0.554838709677419\\
3.8025527599945	0.561290322580645\\
3.87916058220635	0.567741935483871\\
3.957997162749	0.574193548387097\\
4.02871177425635	0.580645161290323\\
4.0934549648789	0.587096774193548\\
4.16274398543482	0.593548387096774\\
4.2366762467501	0.6\\
4.31521129077463	0.606451612903226\\
4.39308303256476	0.612903225806452\\
4.47094799652511	0.619354838709677\\
4.54161001773273	0.625806451612903\\
4.61026670273504	0.632258064516129\\
4.68341341703892	0.638709677419355\\
4.76074272976843	0.645161290322581\\
4.8416722063007	0.651612903225806\\
4.921266320468	0.658064516129032\\
5.00170548853779	0.664516129032258\\
5.07170895055105	0.670967741935484\\
5.146616204572	0.67741935483871\\
5.22479453447735	0.683870967741935\\
5.30788658224297	0.690322580645161\\
5.39219982475347	0.696774193548387\\
5.47588493238368	0.703225806451613\\
5.55409532076242	0.709677419354839\\
5.63241147731325	0.716129032258065\\
5.71547331914398	0.72258064516129\\
5.80234195923406	0.729032258064516\\
5.89151848886305	0.735483870967742\\
5.98337860164315	0.741935483870968\\
6.06728230078359	0.748387096774194\\
6.15405400469053	0.754838709677419\\
6.24545184506815	0.761290322580645\\
6.33995032599032	0.767741935483871\\
6.43821354789858	0.774193548387097\\
6.53705074659393	0.780645161290323\\
6.63309181995551	0.787096774193548\\
6.73356418205273	0.793548387096774\\
6.8392154248169	0.8\\
6.94645961505008	0.806451612903226\\
7.0592820355656	0.812903225806452\\
7.17400774025713	0.819354838709677\\
7.29191071107937	0.825806451612903\\
7.41427552039241	0.832258064516129\\
7.54294546933286	0.838709677419355\\
7.68273788660005	0.845161290322581\\
7.82529041144603	0.851612903225806\\
7.97059146930372	0.858064516129032\\
8.14056331991659	0.864516129032258\\
8.31761420753795	0.870967741935484\\
8.49720611319603	0.87741935483871\\
8.72139059641145	0.883870967741936\\
8.94776491468055	0.890322580645161\\
9.21704321548221	0.896774193548387\\
9.49887834710557	0.903225806451613\\
9.82870544999792	0.909677419354839\\
10.1722072602889	0.916129032258065\\
10.5308549299066	0.92258064516129\\
10.8958856436518	0.929032258064516\\
11.2544281045062	0.935483870967742\\
11.6047631607015	0.941935483870968\\
11.942592048873	0.948387096774194\\
12.2617328537912	0.954838709677419\\
12.5706125319992	0.961290322580645\\
12.8595921245145	0.967741935483871\\
13.1370941945362	0.974193548387097\\
13.40374811129	0.980645161290323\\
13.6537723642652	0.987096774193548\\
13.8944038926497	0.993548387096774\\
};
\addlegendentry{${\textrm{RCU}}[155, k]$ capacity}

\addplot [color=blue, line width=1.0pt, only marks, mark=asterisk, mark options={solid, blue}]
  table[row sep=crcr]{%
-1.15193538374402	0.161290322580645\\
0.11642831058663	0.225806451612903\\
1.18603076657383	0.290322580645161\\
1.99527537250348	0.354838709677419\\
2.63615194213866	0.419354838709677\\
3.27605641080867	0.483870967741935\\
3.85167049984583	0.548387096774194\\
4.43346177179555	0.612903225806452\\
5.17550173636032	0.67741935483871\\
5.96284839593041	0.741935483870968\\
6.94690129722602	0.806451612903226\\
8.25194430392264	0.870967741935484\\
10.2738174714077	0.935483870967742\\
};
\addlegendentry{$\mathscr{C}_{\textrm{RS}}[31, k]_{2^5}$, LC-OSD decoding}

\end{axis}
\end{tikzpicture}%

==> TIT_2023/Figures/RS31_all_cap_3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[%
thick,scale=0.7, every node/.style={scale=0.7}
]

\begin{axis}[%
width=10.2666667cm,
height=7.4623567cm,
at={(0cm,0cm)},
scale only axis,
unbounded coords=jump,
xmin=-4,
xmax=10,
xtick={-4, -2,  0,  2,  4,  6,  8, 10},
xlabel style={font=\color{white!15!black}},
xlabel={$\mathrm{SNR}~(\textrm{dB})$},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={Code rate},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, dashed, line width=1.0pt]
  table[row sep=crcr]{%
-4	0.241777485557792\\
-3.5	0.263394143934453\\
-3	0.291019054280427\\
-2.5	0.317641784053363\\
-2	0.348732328927111\\
-1.5	0.380511848675465\\
-1	0.416490526904205\\
-0.5	0.448325733737981\\
0	0.486080245772475\\
0.5	0.522162076582196\\
1	0.561094224736\\
1.5	0.602805916512718\\
2	0.642446693427775\\
2.5	0.683481180103207\\
3	0.72060559651207\\
3.5	0.758787913665174\\
4	0.793994872065558\\
4.5	0.827791495549894\\
5	0.860178883181656\\
5.5	0.886898952747145\\
6	0.912008197674218\\
6.5	0.93406275667824\\
7	0.951079453291148\\
7.5	0.965207597052748\\
8	0.976200970218274\\
8.5	0.983797137774651\\
9	0.990128558206845\\
9.5	0.994236241673302\\
10	0.996482134332191\\
};
\addlegendentry{BPSK+AWGN capacity}

\addplot [color=red, line width=1.0pt]
  table[row sep=crcr]{%
nan	0.00645161290322581\\
nan	0.0129032258064516\\
nan	0.0193548387096774\\
nan	0.0258064516129032\\
nan	0.032258064516129\\
nan	0.0387096774193548\\
nan	0.0451612903225806\\
nan	0.0516129032258065\\
nan	0.0580645161290323\\
nan	0.0645161290322581\\
nan	0.0709677419354839\\
nan	0.0774193548387097\\
nan	0.0838709677419355\\
nan	0.0903225806451613\\
nan	0.0967741935483871\\
nan	0.103225806451613\\
nan	0.109677419354839\\
nan	0.116129032258065\\
nan	0.12258064516129\\
nan	0.129032258064516\\
nan	0.135483870967742\\
nan	0.141935483870968\\
nan	0.148387096774194\\
nan	0.154838709677419\\
nan	0.161290322580645\\
nan	0.167741935483871\\
nan	0.174193548387097\\
nan	0.180645161290323\\
nan	0.187096774193548\\
-1.94679735448325	0.193548387096774\\
-1.8319453212979	0.2\\
-1.71637404844583	0.206451612903226\\
-1.59685868462727	0.212903225806452\\
-1.47724413564525	0.219354838709677\\
-1.37153621181203	0.225806451612903\\
-1.26713754788793	0.232258064516129\\
-1.15892107966275	0.238709677419355\\
-1.04618331263761	0.245161290322581\\
-0.94098272677707	0.251612903225806\\
-0.84410001736186	0.258064516129032\\
-0.747672806371219	0.264516129032258\\
-0.647257564492671	0.270967741935484\\
-0.540737574193709	0.27741935483871\\
-0.443599583005419	0.283870967741935\\
-0.353840669148261	0.290322580645161\\
-0.264016446795866	0.296774193548387\\
-0.171154308956371	0.303225806451613\\
-0.0730441062894561	0.309677419354839\\
0.0244059696330693	0.316129032258064\\
0.107797949316883	0.32258064516129\\
0.191873607088095	0.329032258064516\\
0.277477830073503	0.335483870967742\\
0.367653896593336	0.341935483870968\\
0.461901610912032	0.348387096774194\\
0.548131342750375	0.354838709677419\\
0.626359465617113	0.361290322580645\\
0.706580079786993	0.367741935483871\\
0.788552144251554	0.374193548387097\\
0.875611134976507	0.380645161290323\\
0.964559928948442	0.387096774193548\\
1.04587393983815	0.393548387096774\\
1.12070860358597	0.4\\
1.19687699701458	0.406451612903226\\
1.27602392303435	0.412903225806452\\
1.35879697041262	0.419354838709677\\
1.44352717442198	0.425806451612903\\
1.5246540828816	0.432258064516129\\
1.59688257612953	0.438709677419355\\
1.66936948602195	0.445161290322581\\
1.74518098896849	0.451612903225806\\
1.82477663841895	0.458064516129032\\
1.90580917744294	0.464516129032258\\
1.98869804962649	0.470967741935484\\
2.05923907562089	0.47741935483871\\
2.1298703316446	0.483870967741935\\
2.20244017932074	0.490322580645161\\
2.2781422497538	0.496774193548387\\
2.35682322665248	0.503225806451613\\
2.43718489264193	0.509677419354839\\
2.51498568506349	0.516129032258065\\
2.58196482191454	0.52258064516129\\
2.65254831824963	0.529032258064516\\
2.72524599174655	0.535483870967742\\
2.8013193336736	0.541935483870968\\
2.88019732035212	0.548387096774194\\
2.95989150974435	0.554838709677419\\
3.03271716902448	0.561290322580645\\
3.09993023129657	0.567741935483871\\
3.17130263097985	0.574193548387097\\
3.24448045697609	0.580645161290323\\
3.32187392252682	0.587096774193548\\
3.40184283618913	0.593548387096774\\
3.48107382589023	0.6\\
3.55048440173861	0.606451612903226\\
3.61987560141184	0.612903225806452\\
3.6922908731351	0.619354838709677\\
3.76733310229745	0.625806451612903\\
3.84748256789657	0.632258064516129\\
3.92932745655473	0.638709677419355\\
4.00736599331384	0.645161290322581\\
4.07607563956035	0.651612903225806\\
4.14825163919701	0.658064516129032\\
4.22389260106968	0.664516129032258\\
4.30272686754344	0.670967741935484\\
4.38678370205962	0.67741935483871\\
4.47081991333542	0.683870967741935\\
4.54465572255396	0.690322580645161\\
4.61810786403794	0.696774193548387\\
4.69557564084989	0.703225806451613\\
4.77654841368228	0.709677419354839\\
4.86192944889322	0.716129032258065\\
4.95056902617187	0.72258064516129\\
5.03230262298217	0.729032258064516\\
5.10854896180179	0.735483870967742\\
5.19038295394094	0.741935483870968\\
5.2752768335193	0.748387096774194\\
5.36599148712715	0.754838709677419\\
5.4603360649902	0.761290322580645\\
5.546586765126	0.767741935483871\\
5.63052926777259	0.774193548387097\\
5.71931153510603	0.780645161290323\\
5.81274747857037	0.787096774193548\\
5.91216498334443	0.793548387096774\\
6.01431238110724	0.8\\
6.10460550944962	0.806451612903226\\
6.20091168140444	0.812903225806452\\
6.30286487697748	0.819354838709677\\
6.41124771650189	0.825806451612903\\
6.5232834046421	0.832258064516129\\
6.62711404779466	0.838709677419355\\
6.73732115213285	0.845161290322581\\
6.85474047485417	0.851612903225806\\
6.98063190993122	0.858064516129032\\
7.10211076008963	0.864516129032258\\
7.22850419941698	0.870967741935484\\
7.3634317065535	0.87741935483871\\
7.5089186676119	0.883870967741936\\
7.65353855420344	0.890322580645161\\
7.80834190875746	0.896774193548387\\
7.97518751067532	0.903225806451613\\
8.1535593317417	0.909677419354839\\
8.34311750805625	0.916129032258065\\
8.55049392593192	0.92258064516129\\
8.78008418671597	0.929032258064516\\
9.02668924039173	0.935483870967742\\
9.30960223132756	0.941935483870968\\
9.61450422956839	0.948387096774194\\
9.94598536678153	0.954838709677419\\
10.3001899693443	0.961290322580645\\
10.6620844976779	0.967741935483871\\
11.0269412114304	0.974193548387097\\
11.3816870820079	0.980645161290323\\
11.7237305141115	0.987096774193548\\
nan	0.993548387096774\\
};
\addlegendentry{${\textrm{RCU}}[155, k]$ capacity}

\addplot [color=blue, line width=1.0pt, only marks, mark=asterisk, mark options={solid, blue}]
  table[row sep=crcr]{%
-2.45046705407236	0.161290322580645\\
-1.18713733407295	0.225806451612903\\
-0.0633020759523108	0.290322580645161\\
0.882479159876906	0.354838709677419\\
1.65944148105831	0.419354838709677\\
2.31316208257225	0.483870967741935\\
2.97593866702465	0.548387096774194\\
3.62076093487529	0.612903225806452\\
4.38006309379082	0.67741935483871\\
5.19407980231916	0.741935483870968\\
6.08710834111711	0.806451612903226\\
7.20845659937271	0.870967741935484\\
8.9838961931902	0.935483870967742\\
};
\addlegendentry{$\mathscr{C}_{\textrm{RS}}[31, k]_{2^5}$ capacity}

\end{axis}
\end{tikzpicture}%

==> TIT_2023/Figures/RS31_all_lavg.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}[%
thick,scale=0.7, every node/.style={scale=0.7}
]

\begin{axis}[%
width=10.2666667cm,
height=7.3407553cm,
at={(0cm,0cm)},
scale only axis,
unbounded coords=jump,
xmin=0.161290322580645,
xmax=0.935483870967742,
xlabel style={font=\color{white!15!black}},
xlabel={Code rate},
ymode=log,
ymin=1,
ymax=1000,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\ell_{\textrm{avg}}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0\\
};
\addplot [color=green!60!blue, mark=asterisk, mark options={solid, green!60!blue}]
  table[row sep=crcr]{%
0.161290322580645	520.936203873636\\
0.225806451612903	866.202209673151\\
0.290322580645161	898.617862464606\\
0.354838709677419	887.94438847526\\
0.419354838709677	794.590828671342\\
0.483870967741935	621.730210652661\\
0.548387096774194	389.877173454055\\
0.612903225806452	257.052695073239\\
0.67741935483871	66.6323200599986\\
0.741935483870968	14.5047971787246\\
0.806451612903226	3.03772429197003\\
0.870967741935484	1.2412532531269\\
0.935483870967742	1.0103548058503\\
};
\addlegendentry{$\textrm{FER}=10^{-2}$}

\addplot [color=green!20!blue, mark=+, mark options={solid, green!20!blue}]
  table[row sep=crcr]{%
0.161290322580645	213.399098642411\\
0.225806451612903	351.095224486802\\
0.290322580645161	335.34068514233\\
0.354838709677419	279.480583401312\\
0.419354838709677	223.182140517946\\
0.483870967741935	176.364658766833\\
0.548387096774194	116.258022683163\\
0.612903225806452	79.1423426556943\\
0.67741935483871	22.5352726347095\\
0.741935483870968	4.74850284998479\\
0.806451612903226	1.5505182969543\\
0.870967741935484	1.06633553089257\\
0.935483870967742	1\\
};
\addlegendentry{$\textrm{FER}=10^{-3}$}

\addplot [color=red!20!blue, mark=square, mark options={solid, red!20!blue}]
  table[row sep=crcr]{%
0.161290322580645	102.629406811547\\
0.225806451612903	133.639341487405\\
0.290322580645161	109.667113736026\\
0.354838709677419	89.2118851097349\\
0.419354838709677	73.5607638661849\\
0.483870967741935	59.1413947455915\\
0.548387096774194	35.7364347395352\\
0.612903225806452	23.7328503357436\\
0.67741935483871	6.70532570953995\\
0.741935483870968	2.40418023651647\\
0.806451612903226	1.12892807930306\\
0.870967741935484	1.01522962237353\\
0.935483870967742	1\\
};
\addlegendentry{$\textrm{FER}=10^{-4}$}

\addplot [color=red!60!blue, mark=o, mark options={solid, red!60!blue}]
  table[row sep=crcr]{%
0.161290322580645	44.2460219097682\\
0.225806451612903	51.6545719214004\\
0.290322580645161	39.7250677457863\\
0.354838709677419	31.2900666096078\\
0.419354838709677	28.7269590735813\\
0.483870967741935	19.3868184294212\\
0.548387096774194	12.7561567972357\\
0.612903225806452	7.14689060783074\\
0.67741935483871	3.21853616464839\\
0.741935483870968	1.47129105974942\\
0.806451612903226	1.05583636155829\\
0.870967741935484	1.00316752711929\\
0.935483870967742	1\\
};
\addlegendentry{$\textrm{FER}=10^{-5}$}

\addplot [color=red, mark=x, mark options={solid, red}]
  table[row sep=crcr]{%
0.161290322580645	19.6018622080019\\
0.225806451612903	22.6374716750428\\
0.290322580645161	15.8910186887258\\
0.354838709677419	12.0920475953084\\
0.419354838709677	10.0145610083079\\
0.483870967741935	8.17908457098232\\
0.548387096774194	5.75704854525394\\
0.612903225806452	3.68450449979247\\
0.67741935483871	1.68813015017888\\
0.741935483870968	1.15211406746748\\
0.806451612903226	1.01880637239206\\
0.870967741935484	1\\
0.935483870967742	nan\\
};
\addlegendentry{$\textrm{FER}=10^{-6}$}

\end{axis}
\end{tikzpicture}%

==> TIT_2023/Figures/RS31_hi_FER.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}[%
thick,scale=0.7, every node/.style={scale=0.7}
]

\begin{axis}[%
width=10.2666667cm,
height=7.5195095cm,
at={(0cm,0cm)},
scale only axis,
xmin=2,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={$E_{\textrm{b}}/N_0~(\textrm{dB})$},
ymode=log,
ymin=1e-06,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={FER},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, mark=asterisk, mark options={solid, blue}]
  table[row sep=crcr]{%
2.72066299728665	1\\
3.22066299728665	1\\
3.72066299728665	1\\
4.22066299728665	0.9803921569\\
4.72066299728665	0.9174311927\\
5.22066299728665	0.8064516129\\
5.72066299728665	0.6666666667\\
6.22066299728665	0.4149377593\\
6.72066299728665	0.2252252252\\
7.22066299728665	0.0927643785\\
7.72066299728665	0.0332005312\\
8.22066299728665	0.0092532618\\
8.72066299728665	0.0023710729\\
9.22066299728665	0.0004421375\\
9.72066299728665	7.25287e-05\\
10.2206629972866	1.25989e-05\\
10.7206629972866	1.434e-06\\
};
\addlegendentry{LC-OSD$(8, 2^{14})$ trivial stopping}

\addplot [color=mycolor1, mark=+, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
2.72066299728665	1\\
3.22066299728665	1\\
3.72066299728665	1\\
4.22066299728665	0.9803921569\\
4.72066299728665	0.9174311927\\
5.22066299728665	0.8064516129\\
5.72066299728665	0.6666666667\\
6.22066299728665	0.4149377593\\
6.72066299728665	0.2336448598\\
7.22066299728665	0.0927643785\\
7.72066299728665	0.0334336342\\
8.22066299728665	0.0095657165\\
8.72066299728665	0.0025057633\\
9.22066299728665	0.0004421375\\
9.72066299728665	7.25287e-05\\
10.2206629972866	1.25989e-05\\
10.7206629972866	1.434e-06\\
};
\addlegendentry{LC-OSD$(8, 2^{14})$ SAI stopping}

\addplot [color=mycolor2, mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
2.72066299728665	1\\
3.22066299728665	1\\
3.72066299728665	1\\
4.22066299728665	0.9803921569\\
4.72066299728665	0.9174311927\\
5.22066299728665	0.8064516129\\
5.72066299728665	0.6666666667\\
6.22066299728665	0.4149377593\\
6.72066299728665	0.2262443439\\
7.22066299728665	0.0928505107\\
7.72066299728665	0.0334336342\\
8.22066299728665	0.0095657165\\
8.72066299728665	0.0025057633\\
9.22066299728665	0.0004376942\\
9.72066299728665	7.25287e-05\\
10.2206629972866	1.25989e-05\\
10.7206629972866	1.434e-06\\
};
\addlegendentry{LC-OSD$(8, 2^{14})$ DAI stopping}

\addplot [color=gray, dashdotted]
  table[row sep=crcr]{%
2.72066299728665	1\\
3.22066299728665	1\\
3.72066299728665	1\\
4.22066299728665	0.9803921569\\
4.72066299728665	0.9174311927\\
5.22066299728665	0.8064516129\\
5.72066299728665	0.6666666667\\
6.22066299728665	0.4048582996\\
6.72066299728665	0.2188183807\\
7.22066299728665	0.0916590284\\
7.72066299728665	0.0296647879\\
8.22066299728665	0.0083906696\\
8.72066299728665	0.0019504964\\
9.22066299728665	0.0003591077\\
9.72066299728665	5.85865e-05\\
10.2206629972866	8.7898e-06\\
10.7206629972866	1.1471e-06\\
};
\addlegendentry{LC-OSD$(8, 2^{14})$ ideal stopping}

\addplot [color=black, dashed]
  table[row sep=crcr]{%
2.72066299728665	1\\
3.22066299728665	1\\
3.72066299728665	1\\
4.22066299728665	0.9803921569\\
4.72066299728665	0.9174311927\\
5.22066299728665	0.8064516129\\
5.72066299728665	0.6666666667\\
6.22066299728665	0.4149377593\\
6.72066299728665	0.2252252252\\
7.22066299728665	0.0927643785\\
7.72066299728665	0.0332005312\\
8.22066299728665	0.0092532618\\
8.72066299728665	0.0023710729\\
9.22066299728665	0.0004421375\\
9.72066299728665	7.25287e-05\\
10.2206629972866	1.25989e-05\\
10.7206629972866	1.434e-06\\
};
\addlegendentry{MLD lower bound}

\addplot [color=blue, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
2.41032065988696	1\\
2.91032065988696	0.9900990099\\
3.41032065988696	0.9523809524\\
3.91032065988696	0.8928571429\\
4.41032065988696	0.7692307692\\
4.91032065988696	0.4566210046\\
5.41032065988696	0.2433090024\\
5.91032065988696	0.0719942405\\
6.41032065988696	0.0209951711\\
6.91032065988696	0.0031659596\\
7.41032065988696	0.0004495776\\
7.91032065988696	5.75851e-05\\
8.41032065988696	4.3154e-06\\
8.91032065988696	3e-07\\
};
\addplot [color=mycolor1, mark=+, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
2.41032065988696	1\\
2.91032065988696	0.9900990099\\
3.41032065988696	0.9708737864\\
3.91032065988696	0.9090909091\\
4.41032065988696	0.7575757576\\
4.91032065988696	0.4566210046\\
5.41032065988696	0.2433090024\\
5.91032065988696	0.0764525994\\
6.41032065988696	0.0208463623\\
6.91032065988696	0.0032132644\\
7.41032065988696	0.0004536835\\
7.91032065988696	5.77053e-05\\
8.41032065988696	4.3154e-06\\
8.91032065988696	2.9e-07\\
};
\addplot [color=mycolor2, mark=square, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
2.41032065988696	1\\
2.91032065988696	0.9900990099\\
3.41032065988696	0.9708737864\\
3.91032065988696	0.9090909091\\
4.41032065988696	0.7692307692\\
4.91032065988696	0.4608294931\\
5.41032065988696	0.2433090024\\
5.91032065988696	0.0757002271\\
6.41032065988696	0.02090301\\
6.91032065988696	0.0032132644\\
7.41032065988696	0.0004536835\\
7.91032065988696	5.85422e-05\\
8.41032065988696	4.4076e-06\\
8.91032065988696	2.9e-07\\
};
\addplot [color=gray, dashdotted, forget plot]
  table[row sep=crcr]{%
2.41032065988696	0.9900990099\\
2.91032065988696	0.9900990099\\
3.41032065988696	0.9523809524\\
3.91032065988696	0.8695652174\\
4.41032065988696	0.7194244604\\
4.91032065988696	0.4255319149\\
5.41032065988696	0.2197802198\\
5.91032065988696	0.0633713561\\
6.41032065988696	0.0171850833\\
6.91032065988696	0.0024556751\\
7.41032065988696	0.0003235764\\
7.91032065988696	3.97494e-05\\
8.41032065988696	2.8198e-06\\
8.91032065988696	1.8e-07\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2.41032065988696	1\\
2.91032065988696	0.9900990099\\
3.41032065988696	0.9523809524\\
3.91032065988696	0.8928571429\\
4.41032065988696	0.7692307692\\
4.91032065988696	0.4566210046\\
5.41032065988696	0.2433090024\\
5.91032065988696	0.0719942405\\
6.41032065988696	0.0209951711\\
6.91032065988696	0.0031659596\\
7.41032065988696	0.0004495776\\
7.91032065988696	5.75851e-05\\
8.41032065988696	4.3154e-06\\
8.91032065988696	3e-07\\
};
\addplot [color=blue, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
2.07608310501746	0.9708737864\\
2.57608310501746	0.9174311927\\
3.07608310501746	0.78125\\
3.57608310501746	0.5952380952\\
4.07608310501746	0.3703703704\\
4.57608310501746	0.1782531194\\
5.07608310501746	0.0445235975\\
5.57608310501746	0.0087535014\\
6.07608310501746	0.0009951833\\
6.57608310501746	9.92242e-05\\
7.07608310501746	4.1359e-06\\
7.57608310501746	3.1e-07\\
};
\addplot [color=mycolor1, mark=+, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
2.07608310501746	0.9900990099\\
2.57608310501746	0.8928571429\\
3.07608310501746	0.8\\
3.57608310501746	0.5917159763\\
4.07608310501746	0.3937007874\\
4.57608310501746	0.1897533207\\
5.07608310501746	0.048709206\\
5.57608310501746	0.0093335822\\
6.07608310501746	0.0010559662\\
6.57608310501746	0.000100607\\
7.07608310501746	4.2243e-06\\
7.57608310501746	3.1e-07\\
};
\addplot [color=mycolor2, mark=square, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
2.07608310501746	0.9900990099\\
2.57608310501746	0.9090909091\\
3.07608310501746	0.7936507937\\
3.57608310501746	0.5917159763\\
4.07608310501746	0.3921568627\\
4.57608310501746	0.1883239171\\
5.07608310501746	0.048828125\\
5.57608310501746	0.0094993825\\
6.07608310501746	0.0010524876\\
6.57608310501746	0.0001034345\\
7.07608310501746	4.4312e-06\\
7.57608310501746	3.1e-07\\
};
\addplot [color=gray, dashdotted, forget plot]
  table[row sep=crcr]{%
2.07608310501746	0.9615384615\\
2.57608310501746	0.8771929825\\
3.07608310501746	0.78125\\
3.57608310501746	0.5235602094\\
4.07608310501746	0.3558718861\\
4.57608310501746	0.1474926254\\
5.07608310501746	0.0350508237\\
5.57608310501746	0.0068563593\\
6.07608310501746	0.0007398693\\
6.57608310501746	6.11634e-05\\
7.07608310501746	2.6496e-06\\
7.57608310501746	1.8e-07\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2.07608310501746	0.9708737864\\
2.57608310501746	0.9174311927\\
3.07608310501746	0.78125\\
3.57608310501746	0.5952380952\\
4.07608310501746	0.3703703704\\
4.57608310501746	0.1782531194\\
5.07608310501746	0.0445235975\\
5.57608310501746	0.0087535014\\
6.07608310501746	0.0009951833\\
6.57608310501746	9.92242e-05\\
7.07608310501746	4.1359e-06\\
7.57608310501746	3.1e-07\\
};
\addplot [color=blue, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
1.71396137847301	0.9433962264\\
2.21396137847301	0.8403361345\\
2.71396137847301	0.6172839506\\
3.21396137847301	0.3584229391\\
3.71396137847301	0.1422475107\\
4.21396137847301	0.0394166338\\
4.71396137847301	0.0078051826\\
5.21396137847301	0.0008401949\\
5.71396137847301	4.65252e-05\\
6.21396137847301	1.7648e-06\\
6.71396137847301	8e-08\\
};
\addplot [color=mycolor1, mark=+, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
1.71396137847301	0.9523809524\\
2.21396137847301	0.8547008547\\
2.71396137847301	0.641025641\\
3.21396137847301	0.4081632653\\
3.71396137847301	0.1605136437\\
4.21396137847301	0.0455166136\\
4.71396137847301	0.0084076005\\
5.21396137847301	0.0009010389\\
5.71396137847301	4.89629e-05\\
6.21396137847301	1.9873e-06\\
6.71396137847301	8e-08\\
};
\addplot [color=mycolor2, mark=square, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
1.71396137847301	0.9433962264\\
2.21396137847301	0.8620689655\\
2.71396137847301	0.6329113924\\
3.21396137847301	0.4081632653\\
3.71396137847301	0.1605136437\\
4.21396137847301	0.0446229362\\
4.71396137847301	0.0084803256\\
5.21396137847301	0.0009152815\\
5.71396137847301	4.94584e-05\\
6.21396137847301	1.9932e-06\\
6.71396137847301	8e-08\\
};
\addplot [color=gray, dashdotted, forget plot]
  table[row sep=crcr]{%
1.71396137847301	0.9259259259\\
2.21396137847301	0.826446281\\
2.71396137847301	0.5524861878\\
3.21396137847301	0.3144654088\\
3.71396137847301	0.1140250855\\
4.21396137847301	0.0320307495\\
4.71396137847301	0.0065423618\\
5.21396137847301	0.0006177911\\
5.71396137847301	3.68629e-05\\
6.21396137847301	1.1068e-06\\
6.71396137847301	2e-08\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1.71396137847301	0.9433962264\\
2.21396137847301	0.8403361345\\
2.71396137847301	0.6172839506\\
3.21396137847301	0.3584229391\\
3.71396137847301	0.1422475107\\
4.21396137847301	0.0385356455\\
4.71396137847301	0.0078051826\\
5.21396137847301	0.0008365191\\
5.71396137847301	4.65252e-05\\
6.21396137847301	1.7648e-06\\
6.71396137847301	8e-08\\
};
\addplot [color=blue, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
1.31887596563628	0.8196721311\\
1.81887596563628	0.6622516556\\
2.31887596563628	0.4166666667\\
2.81887596563628	0.176056338\\
3.31887596563628	0.0577700751\\
3.81887596563628	0.0113921167\\
4.31887596563628	0.0011678287\\
4.81887596563628	8.92525e-05\\
5.31887596563628	3.887e-06\\
5.81887596563628	1.9e-07\\
};
\addplot [color=mycolor1, mark=+, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
1.31887596563628	0.8474576271\\
1.81887596563628	0.6451612903\\
2.31887596563628	0.4651162791\\
2.81887596563628	0.1886792453\\
3.31887596563628	0.0595947557\\
3.81887596563628	0.0122115032\\
4.31887596563628	0.0012973534\\
4.81887596563628	8.99805e-05\\
5.31887596563628	4.0954e-06\\
5.81887596563628	1.9e-07\\
};
\addplot [color=mycolor2, mark=square, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
1.31887596563628	0.8474576271\\
1.81887596563628	0.6578947368\\
2.31887596563628	0.4587155963\\
2.81887596563628	0.2040816327\\
3.31887596563628	0.0606060606\\
3.81887596563628	0.0120048019\\
4.31887596563628	0.001394214\\
4.81887596563628	9.224e-05\\
5.31887596563628	4.0933e-06\\
5.81887596563628	1.8e-07\\
};
\addplot [color=gray, dashdotted, forget plot]
  table[row sep=crcr]{%
1.31887596563628	0.7936507937\\
1.81887596563628	0.6172839506\\
2.31887596563628	0.3773584906\\
2.81887596563628	0.1517450683\\
3.31887596563628	0.0457038391\\
3.81887596563628	0.0087565674\\
4.31887596563628	0.0009846105\\
4.81887596563628	6.43205e-05\\
5.31887596563628	2.4967e-06\\
5.81887596563628	9e-08\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1.31887596563628	0.8196721311\\
1.81887596563628	0.6622516556\\
2.31887596563628	0.4166666667\\
2.81887596563628	0.176056338\\
3.31887596563628	0.0573723465\\
3.81887596563628	0.0112359551\\
4.31887596563628	0.0011319516\\
4.81887596563628	8.66918e-05\\
5.31887596563628	3.8408e-06\\
5.81887596563628	1.9e-07\\
};
\addplot [color=blue, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.884219027825375	0.7518796992\\
1.38421902782537	0.4273504274\\
1.88421902782537	0.2421307506\\
2.38421902782537	0.0904977376\\
2.88421902782537	0.0212856535\\
3.38421902782537	0.0032426473\\
3.88421902782537	0.0002650446\\
4.38421902782537	1.40668e-05\\
4.88421902782537	4.4e-07\\
};
\addplot [color=mycolor1, mark=+, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0.884219027825375	0.78125\\
1.38421902782537	0.4854368932\\
1.88421902782537	0.2631578947\\
2.38421902782537	0.0992063492\\
2.88421902782537	0.0217485863\\
3.38421902782537	0.0032586027\\
3.88421902782537	0.0002682814\\
4.38421902782537	1.40668e-05\\
4.88421902782537	4.4e-07\\
};
\addplot [color=mycolor2, mark=square, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
0.884219027825375	0.78125\\
1.38421902782537	0.4854368932\\
1.88421902782537	0.2631578947\\
2.38421902782537	0.0992063492\\
2.88421902782537	0.0217485863\\
3.38421902782537	0.0032586027\\
3.88421902782537	0.0002682814\\
4.38421902782537	1.40668e-05\\
4.88421902782537	4.4e-07\\
};
\addplot [color=gray, dashdotted, forget plot]
  table[row sep=crcr]{%
0.884219027825375	0.7092198582\\
1.38421902782537	0.3875968992\\
1.88421902782537	0.2272727273\\
2.38421902782537	0.0741289844\\
2.88421902782537	0.0168067227\\
3.38421902782537	0.0024511606\\
3.88421902782537	0.000220621\\
4.38421902782537	1.0433e-05\\
4.88421902782537	4.1e-07\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
0.884219027825375	0.7518796992\\
1.38421902782537	0.4149377593\\
1.88421902782537	0.2421307506\\
2.38421902782537	0.0848176421\\
2.88421902782537	0.0198176774\\
3.38421902782537	0.0030064338\\
3.88421902782537	0.0002168182\\
4.38421902782537	9.2068e-06\\
4.88421902782537	2.3e-07\\
};
\end{axis}
\end{tikzpicture}%

==> TIT_2023/Figures/RS31_lo_FER.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}[%
thick,scale=0.7, every node/.style={scale=0.7}
]

\begin{axis}[%
width=10.2666667cm,
height=7.4631094cm,
at={(0cm,0cm)},
scale only axis,
xmin=-4,
xmax=4,
xlabel style={font=\color{white!15!black}},
xlabel={$\mathrm{SNR}~(\textrm{dB})$},
ymode=log,
ymin=1e-06,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={FER},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, mark=asterisk, mark options={solid, blue}]
  table[row sep=crcr]{%
-4.91361693834273	0.12300123\\
-4.41361693834273	0.0684931507\\
-3.91361693834273	0.0298596596\\
-3.41361693834273	0.0122819946\\
-2.91361693834273	0.0036214826\\
-2.41361693834273	0.0008722578\\
-1.91361693834273	0.0001281049\\
-1.41361693834273	2.47702e-05\\
-0.913616938342727	3.9434e-06\\
-0.413616938342727	0\\
};
\addlegendentry{LC-OSD$(8, 2^{14})$ trivial stopping}

\addplot [color=mycolor1, mark=+, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
-4.91361693834273	0.1430615165\\
-4.41361693834273	0.0765696784\\
-3.91361693834273	0.0347463516\\
-3.41361693834273	0.0133404482\\
-2.91361693834273	0.004014452\\
-2.41361693834273	0.0008970058\\
-1.91361693834273	0.0001369889\\
-1.41361693834273	2.56539e-05\\
-0.913616938342727	4.2009e-06\\
-0.413616938342727	5.6e-07\\
};
\addlegendentry{LC-OSD$(8, 2^{14})$ SAI stopping}

\addplot [color=mycolor2, mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
-4.91361693834273	0.1351351351\\
-4.41361693834273	0.0690607735\\
-3.91361693834273	0.0329380764\\
-3.41361693834273	0.0125722907\\
-2.91361693834273	0.0040008002\\
-2.41361693834273	0.0008955518\\
-1.91361693834273	0.0001359719\\
-1.41361693834273	2.56539e-05\\
-0.913616938342727	4.2401e-06\\
-0.413616938342727	5.5e-07\\
};
\addlegendentry{LC-OSD$(8, 2^{14})$ DAI stopping}

\addplot [color=gray, dashdotted]
  table[row sep=crcr]{%
-4.91361693834273	0.0968992248\\
-4.41361693834273	0.0509164969\\
-3.91361693834273	0.0242541838\\
-3.41361693834273	0.008748141\\
-2.91361693834273	0.0025946395\\
-2.41361693834273	0.0005466363\\
-1.91361693834273	8.08812e-05\\
-1.41361693834273	1.5787e-05\\
-0.913616938342727	2.558e-06\\
-0.413616938342727	4e-07\\
};
\addlegendentry{LC-OSD$(8, 2^{14})$ ideal stopping}

\addplot [color=black, dashed]
  table[row sep=crcr]{%
-4.91361693834273	0.1228501229\\
-4.41361693834273	0.067294751\\
-3.91361693834273	0.0288683603\\
-3.41361693834273	0.0118049817\\
-2.91361693834273	0.0032603026\\
-2.41361693834273	0.0007344517\\
-1.91361693834273	0.0001077337\\
-1.41361693834273	1.85474e-05\\
-0.913616938342727	0\\
-0.413616938342727	0\\
};
\addlegendentry{MLD lower bound}

\addplot [color=blue, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-3.45233658156035	0.1582278481\\
-2.95233658156035	0.0767459708\\
-2.45233658156035	0.0293944738\\
-1.95233658156035	0.0106507615\\
-1.45233658156035	0.0023700052\\
-0.952336581560347	0.0004624021\\
-0.452336581560347	8.4189e-05\\
0.0476634184396532	1.35029e-05\\
0.547663418439653	0\\
1.04766341843965	0\\
};
\addplot [color=mycolor1, mark=+, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
-3.45233658156035	0.1592356688\\
-2.95233658156035	0.0769822941\\
-2.45233658156035	0.0296120817\\
-1.95233658156035	0.0106507615\\
-1.45233658156035	0.002394464\\
-0.952336581560347	0.0004624021\\
-0.452336581560347	8.4189e-05\\
0.0476634184396532	1.35029e-05\\
0.547663418439653	1.5208e-06\\
1.04766341843965	1e-07\\
};
\addplot [color=mycolor2, mark=square, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
-3.45233658156035	0.1582278481\\
-2.95233658156035	0.0767459708\\
-2.45233658156035	0.0293944738\\
-1.95233658156035	0.0106507615\\
-1.45233658156035	0.0023700052\\
-0.952336581560347	0.0004658074\\
-0.452336581560347	8.4189e-05\\
0.0476634184396532	1.35029e-05\\
0.547663418439653	1.5208e-06\\
1.04766341843965	1e-07\\
};
\addplot [color=gray, dashdotted, forget plot]
  table[row sep=crcr]{%
-3.45233658156035	0.1259445844\\
-2.95233658156035	0.0652741514\\
-2.45233658156035	0.0259538022\\
-1.95233658156035	0.0078351485\\
-1.45233658156035	0.002162583\\
-0.952336581560347	0.000443579\\
-0.452336581560347	7.33413e-05\\
0.0476634184396532	1.31085e-05\\
0.547663418439653	1.5208e-06\\
1.04766341843965	1e-07\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
-3.45233658156035	0.1259445844\\
-2.95233658156035	0.0599880024\\
-2.45233658156035	0.0225886605\\
-1.95233658156035	0.0062821963\\
-1.45233658156035	0.0011415786\\
-0.952336581560347	0.0001450863\\
-0.452336581560347	1.70071e-05\\
0.0476634184396532	0\\
0.547663418439653	0\\
1.04766341843965	0\\
};
\addplot [color=blue, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-2.36089188730967	0.1908396947\\
-1.86089188730967	0.1007049345\\
-1.36089188730967	0.0441111601\\
-0.860891887309666	0.0132978723\\
-0.360891887309666	0.0027371014\\
0.139108112690334	0.0005041619\\
0.639108112690334	9.09266e-05\\
1.13910811269033	1.24614e-05\\
1.63910811269033	1.1946e-06\\
2.13910811269033	1e-07\\
};
\addplot [color=mycolor1, mark=+, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
-2.36089188730967	0.2040816327\\
-1.86089188730967	0.1012145749\\
-1.36089188730967	0.0452284034\\
-0.860891887309666	0.0139742873\\
-0.360891887309666	0.0027371014\\
0.139108112690334	0.0005041619\\
0.639108112690334	9.06636e-05\\
1.13910811269033	1.24614e-05\\
1.63910811269033	1.1946e-06\\
2.13910811269033	1e-07\\
};
\addplot [color=mycolor2, mark=square, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
-2.36089188730967	0.2004008016\\
-1.86089188730967	0.1007049345\\
-1.36089188730967	0.0448430493\\
-0.860891887309666	0.0134372481\\
-0.360891887309666	0.0027371014\\
0.139108112690334	0.0005041619\\
0.639108112690334	9.09266e-05\\
1.13910811269033	1.24614e-05\\
1.63910811269033	1.1946e-06\\
2.13910811269033	1e-07\\
};
\addplot [color=gray, dashdotted, forget plot]
  table[row sep=crcr]{%
-2.36089188730967	0.1792114695\\
-1.86089188730967	0.0916590284\\
-1.36089188730967	0.0370096225\\
-0.860891887309666	0.0119774823\\
-0.360891887309666	0.0025567601\\
0.139108112690334	0.0004978443\\
0.639108112690334	8.82544e-05\\
1.13910811269033	1.1737e-05\\
1.63910811269033	1.1937e-06\\
2.13910811269033	1e-07\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
-2.36089188730967	0.1443001443\\
-1.86089188730967	0.0680272109\\
-1.36089188730967	0.0225326724\\
-0.860891887309666	0.0051211144\\
-0.360891887309666	0.0007639478\\
0.139108112690334	0.0001132648\\
0.639108112690334	7.7404e-06\\
1.13910811269033	3.9e-07\\
1.63910811269033	0\\
2.13910811269033	0\\
};
\addplot [color=blue, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-1.48939013012066	0.2958579882\\
-0.989390130120664	0.1182033097\\
-0.489390130120664	0.0440528634\\
0.0106098698793358	0.013154433\\
0.510609869879336	0.0033142213\\
1.01060986987934	0.0006617564\\
1.51060986987934	8.8287e-05\\
2.01060986987934	9.3341e-06\\
2.51060986987934	8.1e-07\\
};
\addplot [color=mycolor1, mark=+, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
-1.48939013012066	0.3086419753\\
-0.989390130120664	0.1300390117\\
-0.489390130120664	0.0444247001\\
0.0106098698793358	0.0132065504\\
0.510609869879336	0.0033142213\\
1.01060986987934	0.0006617564\\
1.51060986987934	8.8287e-05\\
2.01060986987934	9.3341e-06\\
2.51060986987934	8.1e-07\\
};
\addplot [color=mycolor2, mark=square, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
-1.48939013012066	0.3134796238\\
-0.989390130120664	0.1262626263\\
-0.489390130120664	0.0444247001\\
0.0106098698793358	0.0132065504\\
0.510609869879336	0.0033142213\\
1.01060986987934	0.0006617564\\
1.51060986987934	8.8287e-05\\
2.01060986987934	9.3341e-06\\
2.51060986987934	8.1e-07\\
};
\addplot [color=gray, dashdotted, forget plot]
  table[row sep=crcr]{%
-1.48939013012066	0.2762430939\\
-0.989390130120664	0.110619469\\
-0.489390130120664	0.0388953715\\
0.0106098698793358	0.0120627262\\
0.510609869879336	0.0029931158\\
1.01060986987934	0.0006365818\\
1.51060986987934	8.66918e-05\\
2.01060986987934	9.3341e-06\\
2.51060986987934	8.1e-07\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
-1.48939013012066	0.2159827214\\
-0.989390130120664	0.0912408759\\
-0.489390130120664	0.0254971953\\
0.0106098698793358	0.0056366608\\
0.510609869879336	0.0009236766\\
1.01060986987934	8.63824e-05\\
1.51060986987934	4.3117e-06\\
2.01060986987934	9e-08\\
2.51060986987934	0\\
};
\addplot [color=blue, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.763883458634547	0.3205128205\\
-0.263883458634547	0.205338809\\
0.236116541365453	0.060132291\\
0.736116541365453	0.0235904695\\
1.23611654136545	0.0042068066\\
1.73611654136545	0.0007701253\\
2.23611654136545	8.1597e-05\\
2.73611654136545	5.9181e-06\\
3.23611654136545	5.5e-07\\
};
\addplot [color=mycolor1, mark=+, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
-0.763883458634547	0.3436426117\\
-0.263883458634547	0.2105263158\\
0.236116541365453	0.0633713561\\
0.736116541365453	0.0235904695\\
1.23611654136545	0.0042295817\\
1.73611654136545	0.0007701253\\
2.23611654136545	8.1597e-05\\
2.73611654136545	5.9181e-06\\
3.23611654136545	5.5e-07\\
};
\addplot [color=mycolor2, mark=square, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
-0.763883458634547	0.3367003367\\
-0.263883458634547	0.206185567\\
0.236116541365453	0.0626959248\\
0.736116541365453	0.0235904695\\
1.23611654136545	0.0042295817\\
1.73611654136545	0.0007701253\\
2.23611654136545	8.1597e-05\\
2.73611654136545	5.9181e-06\\
3.23611654136545	5.5e-07\\
};
\addplot [color=gray, dashdotted, forget plot]
  table[row sep=crcr]{%
-0.763883458634547	0.296735905\\
-0.263883458634547	0.1879699248\\
0.236116541365453	0.0576368876\\
0.736116541365453	0.0215982721\\
1.23611654136545	0.0039306631\\
1.73611654136545	0.000727855\\
2.23611654136545	8.1597e-05\\
2.73611654136545	5.9127e-06\\
3.23611654136545	5.5e-07\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
-0.763883458634547	0.293255132\\
-0.263883458634547	0.1721170396\\
0.236116541365453	0.0380807312\\
0.736116541365453	0.0124161907\\
1.23611654136545	0.0016671946\\
1.73611654136545	0.0001485778\\
2.23611654136545	6.7147e-06\\
2.73611654136545	0\\
3.23611654136545	0\\
};
\addplot [color=blue, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.142404391146102	0.4464285714\\
0.357595608853898	0.2227171492\\
0.857595608853898	0.0779423227\\
1.3575956088539	0.0304414003\\
1.8575956088539	0.0058726803\\
2.3575956088539	0.0008307166\\
2.8575956088539	7.6063e-05\\
3.3575956088539	6.7344e-06\\
3.8575956088539	2.9e-07\\
};
\addplot [color=mycolor1, mark=+, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
-0.142404391146102	0.4901960784\\
0.357595608853898	0.2227171492\\
0.857595608853898	0.0793021412\\
1.3575956088539	0.0304414003\\
1.8575956088539	0.0058726803\\
2.3575956088539	0.000841418\\
2.8575956088539	7.6063e-05\\
3.3575956088539	6.7344e-06\\
3.8575956088539	2.9e-07\\
};
\addplot [color=mycolor2, mark=square, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
-0.142404391146102	0.4739336493\\
0.357595608853898	0.2227171492\\
0.857595608853898	0.0789265983\\
1.3575956088539	0.0313087038\\
1.8575956088539	0.0058726803\\
2.3575956088539	0.000841418\\
2.8575956088539	7.6063e-05\\
3.3575956088539	6.7344e-06\\
3.8575956088539	2.9e-07\\
};
\addplot [color=gray, dashdotted, forget plot]
  table[row sep=crcr]{%
-0.142404391146102	0.406504065\\
0.357595608853898	0.1930501931\\
0.857595608853898	0.0704721635\\
1.3575956088539	0.0267379679\\
1.8575956088539	0.0051910299\\
2.3575956088539	0.0007079045\\
2.8575956088539	6.94591e-05\\
3.3575956088539	6.7236e-06\\
3.8575956088539	2.9e-07\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
-0.142404391146102	0.4\\
0.357595608853898	0.1976284585\\
0.857595608853898	0.0651465798\\
1.3575956088539	0.0201045436\\
1.8575956088539	0.0030440474\\
2.3575956088539	0.0002846149\\
2.8575956088539	1.64952e-05\\
3.3575956088539	4.2e-07\\
3.8575956088539	0\\
};
\node[right, align=left, inner sep=0]
at (axis cs:1.02,0.01) {$\mathscr{C}_{\textrm{RS}}[155, 95 ]$};
\node[right, align=left, inner sep=0]
at (axis cs:1.02,0.0019953) {$\mathscr{C}_{\textrm{RS}}[155, 105]$};
\node[right, align=left, inner sep=0]
at (axis cs:1.02,0.0003981) {$\mathscr{C}_{\textrm{RS}}[155, 115]$};
\node[right, align=left, inner sep=0]
at (axis cs:1.02,0.0000794) {$\mathscr{C}_{\textrm{RS}}[155, 125]$};
\node[right, align=left, inner sep=0]
at (axis cs:1.02,0.0000158) {$\mathscr{C}_{\textrm{RS}}[155, 135]$};
\node[right, align=left, inner sep=0]
at (axis cs:1.02,0.0000032) {$\mathscr{C}_{\textrm{RS}}[155, 145]$};
\end{axis}

\begin{axis}[%
width=11.4994332cm,
height=8.624574899999999cm,
at={(-1.1472053cm,-0.9304501cm)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\draw[-{Circle[open, length=3mm, width=6mm]}, color=black] (axis cs:0.205,0.705) -- (axis cs:0.24,0.74);
\draw[-{Circle[open, length=3mm, width=6mm]}, color=black] (axis cs:0.205,0.605) -- (axis cs:0.303,0.703);
\draw[-{Circle[open, length=3mm, width=6mm]}, color=black] (axis cs:0.205,0.505) -- (axis cs:0.371,0.671);
\draw[-{Circle[open, length=3mm, width=6mm]}, color=black] (axis cs:0.205,0.405) -- (axis cs:0.448,0.648);
\draw[-{Circle[open, length=3mm, width=6mm]}, color=black] (axis cs:0.205,0.305) -- (axis cs:0.546,0.646);
\draw[-{Circle[open, length=3mm, width=6mm]}, color=black] (axis cs:0.205,0.205) -- (axis cs:0.686,0.686);
\end{axis}
\end{tikzpicture}%

==> TIT_2023/Figures/Random64_delta_FER.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[%
thick,scale=0.7, every node/.style={scale=0.7}
]

\begin{axis}[%
width=10.2666667cm,
height=7.5541405cm,
at={(0cm,0cm)},
scale only axis,
xmin=0,
xmax=3.5,
xlabel style={font=\color{white!15!black}},
xlabel={$E_{\textrm{b}}/N_0~(\textrm{dB})$},
ymode=log,
ymin=1e-06,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={FER},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black},
legend columns=2
]
\addplot [color=green, mark=square, mark options={solid, green}]
  table[row sep=crcr]{%
0	0.4807692308\\
0.5	0.2965116279\\
1	0.14625\\
1.5	0.0517313308\\
2	0.0124456568\\
2.5	0.0027981394\\
3	0.0004065281\\
3.5	3.9e-05\\
};
\addlegendentry{LC-OSD$(6, 2^{11})$}

\addplot [color=black!50!green, dashdotted]
  table[row sep=crcr]{%
0	0.7522932229\\
0.5	0.4237684306\\
1	0.1924042321\\
1.5	0.064761212\\
2	0.0163823078\\
2.5	0.0029896964\\
3	0.0004269744\\
3.5	4.89921e-05\\
};
\addlegendentry{Upper bound~(\ref{equ:approx-bound})}

\addplot [color=blue, mark=asterisk, mark options={solid, blue}]
  table[row sep=crcr]{%
0	0.476190476\\
0.5	0.2797783934\\
1	0.1341463415\\
1.5	0.0439161966\\
2	0.009832273\\
2.5	0.0018337816\\
3	0.0002297363\\
3.5	1.8e-05\\
};
\addlegendentry{LC-OSD$(8, 2^{11})$}

\addplot [color=black!50!blue, dashdotted]
  table[row sep=crcr]{%
0	0.7161099984\\
0.5	0.3948493218\\
1	0.1748572637\\
1.5	0.0564956895\\
2	0.0130778165\\
2.5	0.0020826251\\
3	0.0002412519\\
3.5	2.12198e-05\\
};
\addlegendentry{Upper bound~(\ref{equ:approx-bound})}

\addplot [color=red, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
0	0.4926108374\\
0.5	0.2813370474\\
1	0.126566416\\
1.5	0.0421686747\\
2	0.0085248031\\
2.5	0.0014166569\\
3	0.0001583943\\
3.5	1e-05\\
};
\addlegendentry{LC-OSD$(10, 2^{11})$}

\addplot [color=black!50!red, dashdotted]
  table[row sep=crcr]{%
0	0.6850629877\\
0.5	0.3700183851\\
1	0.160808945\\
1.5	0.0504692562\\
2	0.0111381262\\
2.5	0.0015883125\\
3	0.0001635246\\
3.5	1.13914e-05\\
};
\addlegendentry{Upper bound~(\ref{equ:approx-bound})}

\addplot [color=gray, dashed]
  table[row sep=crcr]{%
0	0.4385964912\\
0.5	0.2512562814\\
1	0.1127395716\\
1.5	0.0358294518\\
2	0.0075522997\\
2.5	0.0009836807\\
3	9e-05\\
3.5	5e-06\\
};
\addlegendentry{MLD lower bound}

\addplot [color=black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
2.45	0.0009\\
2.55	0.0009\\
2.55	0.002\\
2.45	0.002\\
2.45	0.0009\\
1	0.01\\
};
\end{axis}

\begin{axis}[%
width=2.789434cm,
height=3.225283cm,
at={(0.8855346cm,2.5574424cm)},
scale only axis,
xmin=2.45,
xmax=2.55,
xtick={2.46,  2.5, 2.54},
ymode=log,
ymin=0.0009,
ymax=0.002,
ytick={    0.001, 0.0012589, 0.0015849, 0.0019953},
yminorticks=true,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend columns=2
]
\addplot [color=green, mark=square, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
0	0.4807692308\\
0.5	0.2965116279\\
1	0.14625\\
1.5	0.0517313308\\
2	0.0124456568\\
2.5	0.0027981394\\
3	0.0004065281\\
3.5	3.9e-05\\
};
\addplot [color=blue, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0	0.476190476\\
0.5	0.2797783934\\
1	0.1341463415\\
1.5	0.0439161966\\
2	0.009832273\\
2.5	0.0018337816\\
3	0.0002297363\\
3.5	1.8e-05\\
};
\addplot [color=red, mark=o, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
0	0.4926108374\\
0.5	0.2813370474\\
1	0.126566416\\
1.5	0.0421686747\\
2	0.0085248031\\
2.5	0.0014166569\\
3	0.0001583943\\
3.5	1e-05\\
};
\addplot [color=gray, dashed, forget plot]
  table[row sep=crcr]{%
0	0.4385964912\\
0.5	0.2512562814\\
1	0.1127395716\\
1.5	0.0358294518\\
2	0.0075522997\\
2.5	0.0009836807\\
3	9e-05\\
3.5	5e-06\\
};
\addplot [color=black!50!green, dashdotted, forget plot]
  table[row sep=crcr]{%
0	0.7522932229\\
0.5	0.4237684306\\
1	0.1924042321\\
1.5	0.064761212\\
2	0.0163823078\\
2.5	0.0029896964\\
3	0.0004269744\\
3.5	4.89921e-05\\
};
\addplot [color=black!50!blue, dashdotted, forget plot]
  table[row sep=crcr]{%
0	0.7161099984\\
0.5	0.3948493218\\
1	0.1748572637\\
1.5	0.0564956895\\
2	0.0130778165\\
2.5	0.0020826251\\
3	0.0002412519\\
3.5	2.12198e-05\\
};
\addplot [color=black!50!red, dashdotted, forget plot]
  table[row sep=crcr]{%
0	0.6850629877\\
0.5	0.3700183851\\
1	0.160808945\\
1.5	0.0504692562\\
2	0.0111381262\\
2.5	0.0015883125\\
3	0.0001635246\\
3.5	1.13914e-05\\
};
\end{axis}
\end{tikzpicture}%

==> TIT_2023/Figures/Random64_delta_Tmax.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.71429,0.00000,0.28571}%
\definecolor{mycolor2}{rgb}{0.00000,0.14286,0.85714}%
\definecolor{mycolor3}{rgb}{0.00000,0.71429,0.28571}%
%
\begin{tikzpicture}[%
thick,scale=0.7, every node/.style={scale=0.7}
]

\begin{axis}[%
width=8.667cm,
height=6.297cm,
at={(0cm,0cm)},
scale only axis,
xmin=4,
xmax=11,
xlabel style={font=\color{white!15!black}},
xlabel={$\delta$},
ymode=log,
ymin=1,
ymax=100,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$T_{\textrm{max}}~(\textrm{ms})$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids
]
\addplot [color=red, mark=o, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
4	0\\
5	0\\
6	37.9882353297744\\
7	25.8245944650544\\
8	17.2980352057381\\
9	12.0717854167731\\
10	9.37664089600801\\
11	9.03828348641116\\
};
\addplot [color=mycolor1, mark=square, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
4	0\\
5	35.6477245401389\\
6	22.9921764589398\\
7	15.4484417279982\\
8	10.8410910552155\\
9	8.05574075416633\\
10	6.86996319690703\\
11	7.41653526414215\\
};
\addplot [color=blue!40!mycolor1, mark=+, mark options={solid, blue!40!mycolor1}, forget plot]
  table[row sep=crcr]{%
4	32.4302911496061\\
5	22.0387792555253\\
6	14.9899247182941\\
7	10.2229902971898\\
8	7.41818353417216\\
9	5.72695518676673\\
10	5.28375924444602\\
11	6.34460994530971\\
};
\addplot [color=blue!80!mycolor1, mark=asterisk, mark options={solid, blue!80!mycolor1}, forget plot]
  table[row sep=crcr]{%
4	16.4309674600081\\
5	11.0724551501509\\
6	7.89086266317148\\
7	5.64610506588015\\
8	4.1715012566673\\
9	3.56605581261597\\
10	3.82709789744555\\
11	5.3597663706166\\
};
\addplot [color=mycolor2, mark=o, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
4	8.29996159737702\\
5	5.78063249618992\\
6	4.14495979728903\\
7	3.02126431687248\\
8	2.51469887174264\\
9	2.44443671825613\\
10	3.05053288885363\\
11	4.83343220815126\\
};
\addplot [color=teal!80!mycolor2, mark=square, mark options={solid, teal!80!mycolor2}, forget plot]
  table[row sep=crcr]{%
4	4.68937218605704\\
5	3.43234071548816\\
6	2.61616247383607\\
7	2.02550511577008\\
8	1.76857722176832\\
9	1.90130641384023\\
10	2.68501577263621\\
11	4.55614167483456\\
};
\addplot [color=mycolor3, mark=+, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
4	3.31494637884391\\
5	2.32386563427819\\
6	1.72336452062297\\
7	1.39789444252529\\
8	1.3501470180029\\
9	1.65215853131708\\
10	2.4964384154267\\
11	4.43440412507423\\
};
\addplot [color=green, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
4	1.96811980460307\\
5	1.4815188056991\\
6	1.16160617037683\\
7	1.07616579919547\\
8	1.11154275319837\\
9	1.46971054757798\\
10	2.37218513108954\\
11	4.3542184111817\\
};
\end{axis}
\end{tikzpicture}%

==> TIT_2023/Figures/Random64_delta_lmax_star.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.71429,0.00000,0.28571}%
\definecolor{mycolor2}{rgb}{0.00000,0.14286,0.85714}%
\definecolor{mycolor3}{rgb}{0.00000,0.71429,0.28571}%
%
\begin{tikzpicture}[%
thick,scale=0.7, every node/.style={scale=0.7}
]

\begin{axis}[%
width=8.831cm,
height=6.5cm,
at={(0cm,0cm)},
scale only axis,
xmin=4,
xmax=11,
xlabel style={font=\color{white!15!black}},
xlabel={$\delta$},
ymode=log,
ymin=90.2166951881844,
ymax=12795.0185033376,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\ell_{\textrm{max}}^*$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(1.03,0)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
4	0\\
5	0\\
6	12795.0185033376\\
7	8667.91385706093\\
8	5712.49501896803\\
9	3778.35515505943\\
10	2521.83268945435\\
11	1708.30979058377\\
};
\addlegendentry{$E_{\textrm{b}}/N_0 = 3.5~(\textrm{dB})$}

\addplot [color=mycolor1, mark=square, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
4	0\\
5	11991.0101310589\\
6	7723.14024218543\\
7	5147.27993488109\\
8	3513.50010853637\\
9	2404.84870889387\\
10	1660.46071914081\\
11	1148.0828170516\\
};
\addlegendentry{$E_{\textrm{b}}/N_0 = 3.0~(\textrm{dB})$}

\addplot [color=blue!40!mycolor1, mark=+, mark options={solid, blue!40!mycolor1}]
  table[row sep=crcr]{%
4	10891.4450442219\\
5	7400.70998971165\\
6	5016.66602831158\\
7	3374.2815960742\\
8	2347.78517556093\\
9	1608.39292782581\\
10	1115.39199158143\\
11	777.790148327834\\
};
\addlegendentry{$E_{\textrm{b}}/N_0 = 2.5~(\textrm{dB})$}

\addplot [color=blue!80!mycolor1, mark=asterisk, mark options={solid, blue!80!mycolor1}]
  table[row sep=crcr]{%
4	5506.7739682393\\
5	3701.76653463928\\
6	2615.6632833855\\
7	1821.3420999422\\
8	1242.08600307482\\
9	869.355026293924\\
10	614.83810904784\\
11	437.579548632535\\
};
\addlegendentry{$E_{\textrm{b}}/N_0 = 2.0~(\textrm{dB})$}

\addplot [color=mycolor2, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
4	2770.23379088044\\
5	1916.83362702259\\
6	1348.7461902013\\
7	930.732293450652\\
8	677.840761500986\\
9	485.75594170464\\
10	347.98635871421\\
11	255.75934321742\\
};
\addlegendentry{$E_{\textrm{b}}/N_0 = 1.5~(\textrm{dB})$}

\addplot [color=teal!80!mycolor2, mark=square, mark options={solid, teal!80!mycolor2}]
  table[row sep=crcr]{%
4	1555.06765338778\\
5	1124.75430952639\\
6	831.685409277786\\
7	592.870688040399\\
8	423.739491208348\\
9	300.002784831406\\
10	222.383374855362\\
11	159.970345803388\\
};
\addlegendentry{$E_{\textrm{b}}/N_0 = 1.0~(\textrm{dB})$}

\addplot [color=mycolor3, mark=+, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
4	1092.49617013213\\
5	750.865428680438\\
6	529.728570517345\\
7	379.922066124236\\
8	281.237733875263\\
9	214.793019641212\\
10	157.582363622713\\
11	117.916555867961\\
};
\addlegendentry{$E_{\textrm{b}}/N_0 = 0.5~(\textrm{dB})$}

\addplot [color=green, mark=asterisk, mark options={solid, green}]
  table[row sep=crcr]{%
4	639.213378972999\\
5	466.741664095858\\
6	339.733986662025\\
7	270.759373154356\\
8	199.977999908078\\
9	152.394938243156\\
10	114.885092894284\\
11	90.2166951881844\\
};
\addlegendentry{$E_{\textrm{b}}/N_0 = 0.0~(\textrm{dB})$}

\end{axis}
\end{tikzpicture}%

==> TIT_2023/Figures/Random64_lmax_FER.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[%
thick,scale=0.7, every node/.style={scale=0.7}
]

\begin{axis}[%
width=10.2666667cm,
height=7.5541405cm,
at={(0cm,0cm)},
scale only axis,
xmin=0,
xmax=3.5,
xlabel style={font=\color{white!15!black}},
xlabel={$E_{\textrm{b}}/N_0~(\textrm{dB})$},
ymode=log,
ymin=1e-06,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={FER},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black},
legend columns=2
]
\addplot [color=green, mark=square, mark options={solid, green}]
  table[row sep=crcr]{%
0	0.504761905\\
0.5	0.3047091413\\
1	0.1682926829\\
1.5	0.0705076551\\
2	0.0210691564\\
2.5	0.0055680277\\
3	0.0010920202\\
3.5	0.00014\\
};
\addlegendentry{LC-OSD$(8, 2^{8})$}

\addplot [color=black!50!green, dashdotted]
  table[row sep=crcr]{%
0	0.8592434136\\
0.5	0.5088562533\\
1	0.2470106727\\
1.5	0.0921513214\\
2	0.0267526242\\
2.5	0.0060870128\\
3	0.0011129405\\
3.5	0.0001633916\\
};
\addlegendentry{Upper bound~(\ref{equ:approx-bound})}

\addplot [color=blue, mark=asterisk, mark options={solid, blue}]
  table[row sep=crcr]{%
0	0.476190476\\
0.5	0.2797783934\\
1	0.1341463415\\
1.5	0.0439161966\\
2	0.009832273\\
2.5	0.0018337816\\
3	0.0002297363\\
3.5	1.8e-05\\
};
\addlegendentry{LC-OSD$(8, 2^{11})$}

\addplot [color=black!50!blue, dashdotted]
  table[row sep=crcr]{%
0	0.7161099984\\
0.5	0.3948493218\\
1	0.1748572637\\
1.5	0.0564956895\\
2	0.0130778165\\
2.5	0.0020826251\\
3	0.0002412519\\
3.5	2.12198e-05\\
};
\addlegendentry{Upper bound~(\ref{equ:approx-bound})}

\addplot [color=red, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
0	0.476190476\\
0.5	0.2770083102\\
1	0.1219512195\\
1.5	0.0402900886\\
2	0.0082624143\\
2.5	0.0011113828\\
3	0.0001030208\\
3.5	6e-06\\
};
\addlegendentry{LC-OSD$(8, 2^{14})$}

\addplot [color=black!50!red, dashdotted]
  table[row sep=crcr]{%
0	0.5990340856\\
0.5	0.3220231784\\
1	0.1370803818\\
1.5	0.0424135949\\
2	0.0089050796\\
2.5	0.0011643131\\
3	0.0001088228\\
3.5	6.3271e-06\\
};
\addlegendentry{Upper bound~(\ref{equ:approx-bound})}

\addplot [color=gray, dashed]
  table[row sep=crcr]{%
0	0.4385964912\\
0.5	0.2512562814\\
1	0.1127395716\\
1.5	0.0358294518\\
2	0.0075522997\\
2.5	0.0009836807\\
3	9e-05\\
3.5	5e-06\\
};
\addlegendentry{MLD lower bound}

\addplot [color=black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
2.45	0.0009\\
2.55	0.0009\\
2.55	0.002\\
2.45	0.002\\
2.45	0.0009\\
1	0.01\\
};
\end{axis}

\begin{axis}[%
width=2.789434cm,
height=3.225283cm,
at={(0.8855346cm,2.5574424cm)},
scale only axis,
xmin=2.45,
xmax=2.55,
xtick={2.46,  2.5, 2.54},
ymode=log,
ymin=0.0009,
ymax=0.002,
ytick={    0.001, 0.0012589, 0.0015849, 0.0019953},
yminorticks=true,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend columns=2
]
\addplot [color=green, mark=square, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
0	0.504761905\\
0.5	0.3047091413\\
1	0.1682926829\\
1.5	0.0705076551\\
2	0.0210691564\\
2.5	0.0055680277\\
3	0.0010920202\\
3.5	0.00014\\
};
\addplot [color=black!50!green, dashdotted, forget plot]
  table[row sep=crcr]{%
0	0.8592434136\\
0.5	0.5088562533\\
1	0.2470106727\\
1.5	0.0921513214\\
2	0.0267526242\\
2.5	0.0060870128\\
3	0.0011129405\\
3.5	0.0001633916\\
};
\addplot [color=blue, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0	0.476190476\\
0.5	0.2797783934\\
1	0.1341463415\\
1.5	0.0439161966\\
2	0.009832273\\
2.5	0.0018337816\\
3	0.0002297363\\
3.5	1.8e-05\\
};
\addplot [color=black!50!blue, dashdotted, forget plot]
  table[row sep=crcr]{%
0	0.7161099984\\
0.5	0.3948493218\\
1	0.1748572637\\
1.5	0.0564956895\\
2	0.0130778165\\
2.5	0.0020826251\\
3	0.0002412519\\
3.5	2.12198e-05\\
};
\addplot [color=red, mark=o, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
0	0.476190476\\
0.5	0.2770083102\\
1	0.1219512195\\
1.5	0.0402900886\\
2	0.0082624143\\
2.5	0.0011113828\\
3	0.0001030208\\
3.5	6e-06\\
};
\addplot [color=black!50!red, dashdotted, forget plot]
  table[row sep=crcr]{%
0	0.5990340856\\
0.5	0.3220231784\\
1	0.1370803818\\
1.5	0.0424135949\\
2	0.0089050796\\
2.5	0.0011643131\\
3	0.0001088228\\
3.5	6.3271e-06\\
};
\addplot [color=gray, dashed, forget plot]
  table[row sep=crcr]{%
0	0.4385964912\\
0.5	0.2512562814\\
1	0.1127395716\\
1.5	0.0358294518\\
2	0.0075522997\\
2.5	0.0009836807\\
3	9e-05\\
3.5	5e-06\\
};
\end{axis}
\end{tikzpicture}%

==> TIT_2023/Figures/cc_rank64_lmax10.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.00000,0.77778,0.22222}%
\definecolor{mycolor3}{rgb}{0.00000,0.33333,0.66667}%
\definecolor{mycolor4}{rgb}{0.00000,0.11111,0.88889}%
\definecolor{mycolor5}{rgb}{0.11111,0.00000,0.88889}%
%
\begin{tikzpicture}[%
thick,scale=0.67, every node/.style={scale=0.67}
]

\begin{axis}[%
width=10.761791299999999cm,
height=8.148999999999999cm,
at={(0cm,0cm)},
scale only axis,
xmin=0,
xmax=3.5,
xlabel style={font=\color{white!15!black}},
xlabel={$E_{\textrm{b}}/N_0~(\textrm{dB})$},
ymode=log,
ymin=0.1,
ymax=200,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\mathbb{E}[{L}\mid {L} < \ell_{\textrm{max}}]$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0\\
};
\addplot [color=green, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0	118.045131915359\\
0.5	81.9495609411521\\
1	54.8194888706725\\
1.5	29.820351934147\\
2	14.0211874731446\\
2.5	5.39787838366574\\
3	1.7231812715246\\
3.5	0.462386335541267\\
};
\addlegendentry{LC-OSD$(6,2^{10})$ Predicted by~(\ref{equ:approx-cond-L})}

\addplot [color=mycolor2, line width=1.0pt, only marks, mark=+, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0	122.241566001127\\
0.5	86.7557126897883\\
1	55.6831320729448\\
1.5	30.5807360414036\\
2	14.2785055060835\\
2.5	5.66958580356516\\
3	1.87386296544616\\
3.5	0.549753458087875\\
};
\addlegendentry{LC-OSD$(6,2^{10})$ {$\mathscr{C}_{\textrm{eBCH}}[128,64]$}}

\addplot [color=teal!80!mycolor2, line width=1.0pt, only marks, mark=square, mark options={solid, teal!80!mycolor2}]
  table[row sep=crcr]{%
0	121.645907083111\\
0.5	87.3758560340892\\
1	55.713008284182\\
1.5	30.6328376897793\\
2	14.2017043439492\\
2.5	5.49407892095861\\
3	1.91246259619907\\
3.5	0.568796879687969\\
};
\addlegendentry{LC-OSD$(6,2^{10})$ {$\mathscr{C}_{\textrm{RBL}}[128,64]$}}

\addplot [color=mycolor3, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0	103.415188546203\\
0.5	72.6637787989934\\
1	45.2411008493195\\
1.5	23.282380206892\\
2	9.74708154257229\\
2.5	3.31093625885403\\
3	0.901978899946878\\
3.5	0.2029776429878\\
};
\addlegendentry{LC-OSD$(8,2^{10})$ Predicted by~(\ref{equ:approx-cond-L})}

\addplot [color=mycolor4, line width=1.0pt, only marks, mark=+, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
0	109.95439566906\\
0.5	75.1311834499544\\
1	45.6931910956295\\
1.5	23.5911011273005\\
2	9.84448275166838\\
2.5	3.37773837785858\\
3	0.978072983354674\\
3.5	0.258018061264289\\
};
\addlegendentry{LC-OSD$(8,2^{10})$ {$\mathscr{C}_{\textrm{eBCH}}[128,64]$}}

\addplot [color=mycolor5, line width=1.0pt, only marks, mark=square, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
0	110.2511411491\\
0.5	74.5954101871456\\
1	45.2381247755542\\
1.5	23.2477399004216\\
2	9.77702259824337\\
2.5	3.33270872580063\\
3	1.08578659384409\\
3.5	0.271885437708754\\
};
\addlegendentry{LC-OSD$(8,2^{10})$ {$\mathscr{C}_{\textrm{RBL}}[128,64]$}}

\addplot [color=red!25!mycolor5, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0	100.082293876712\\
0.5	65.4600355473076\\
1	36.8958262403228\\
1.5	17.8256495851042\\
2	6.73210580114989\\
2.5	2.01658335779926\\
3	0.471920883613688\\
3.5	0.0888548431347215\\
};
\addlegendentry{LC-OSD$(10,2^{10})$ Predicted by~(\ref{equ:approx-cond-L})}

\addplot [color=red!50!mycolor5, line width=1.0pt, only marks, mark=+, mark options={solid, red!50!mycolor5}]
  table[row sep=crcr]{%
0	99.6004722517185\\
0.5	65.8200247073357\\
1	37.4725481395995\\
1.5	18.1086476766521\\
2	6.81263005518864\\
2.5	2.05122764170679\\
3	0.463962071655764\\
3.5	0.118223546706401\\
};
\addlegendentry{LC-OSD$(10,2^{10})$ {$\mathscr{C}_{\textrm{eBCH}}[128,64]$}}

\addplot [color=red!75!mycolor5, line width=1.0pt, only marks, mark=square, mark options={solid, red!75!mycolor5}]
  table[row sep=crcr]{%
0	99.0569068122943\\
0.5	64.9073744923783\\
1	37.979183568897\\
1.5	17.9264294037082\\
2	6.81207574492905\\
2.5	2.13622848905307\\
3	0.563914587188078\\
3.5	0.11731\\
};
\addlegendentry{LC-OSD$(10,2^{10})$ {$\mathscr{C}_{\textrm{RBL}}[128,64]$}}

\addplot [color=black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
2.15	17\\
1.85	17\\
1.85	6\\
2.15	6\\
2.15	17\\
3	80\\
};
\end{axis}

\begin{axis}[%
width=2.8723043cm,
height=3.5903804cm,
at={(7.7122535cm,4.3791006cm)},
scale only axis,
xmin=1.85,
xmax=2.15,
ymode=log,
ymin=6,
ymax=17,
yminorticks=true,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0\\
};
\addplot [color=green, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	118.045131915359\\
0.5	81.9495609411521\\
1	54.8194888706725\\
1.5	29.820351934147\\
2	14.0211874731446\\
2.5	5.39787838366574\\
3	1.7231812715246\\
3.5	0.462386335541267\\
};
\addplot [color=mycolor2, line width=1.0pt, only marks, mark=+, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	122.241566001127\\
0.5	86.7557126897883\\
1	55.6831320729448\\
1.5	30.5807360414036\\
2	14.2785055060835\\
2.5	5.66958580356516\\
3	1.87386296544616\\
3.5	0.549753458087875\\
};
\addplot [color=green!50!mycolor4, line width=1.0pt, only marks, mark=square, mark options={solid, green!50!mycolor4}, forget plot]
  table[row sep=crcr]{%
0	121.645907083111\\
0.5	87.3758560340892\\
1	55.713008284182\\
1.5	30.6328376897793\\
2	14.2017043439492\\
2.5	5.49407892095861\\
3	1.91246259619907\\
3.5	0.568796879687969\\
};
\addplot [color=mycolor3, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	103.415188546203\\
0.5	72.6637787989934\\
1	45.2411008493195\\
1.5	23.282380206892\\
2	9.74708154257229\\
2.5	3.31093625885403\\
3	0.901978899946878\\
3.5	0.2029776429878\\
};
\addplot [color=mycolor4, line width=1.0pt, only marks, mark=+, mark options={solid, mycolor4}, forget plot]
  table[row sep=crcr]{%
0	109.95439566906\\
0.5	75.1311834499544\\
1	45.6931910956295\\
1.5	23.5911011273005\\
2	9.84448275166838\\
2.5	3.37773837785858\\
3	0.978072983354674\\
3.5	0.258018061264289\\
};
\addplot [color=mycolor5, line width=1.0pt, only marks, mark=square, mark options={solid, mycolor5}, forget plot]
  table[row sep=crcr]{%
0	110.2511411491\\
0.5	74.5954101871456\\
1	45.2381247755542\\
1.5	23.2477399004216\\
2	9.77702259824337\\
2.5	3.33270872580063\\
3	1.08578659384409\\
3.5	0.271885437708754\\
};
\addplot [color=red!25!mycolor5, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	100.082293876712\\
0.5	65.4600355473076\\
1	36.8958262403228\\
1.5	17.8256495851042\\
2	6.73210580114989\\
2.5	2.01658335779926\\
3	0.471920883613688\\
3.5	0.0888548431347215\\
};
\addplot [color=red!50!mycolor5, line width=1.0pt, only marks, mark=+, mark options={solid, red!50!mycolor5}, forget plot]
  table[row sep=crcr]{%
0	99.6004722517185\\
0.5	65.8200247073357\\
1	37.4725481395995\\
1.5	18.1086476766521\\
2	6.81263005518864\\
2.5	2.05122764170679\\
3	0.463962071655764\\
3.5	0.118223546706401\\
};
\addplot [color=red!75!mycolor5, line width=1.0pt, only marks, mark=square, mark options={solid, red!75!mycolor5}, forget plot]
  table[row sep=crcr]{%
0	99.0569068122943\\
0.5	64.9073744923783\\
1	37.979183568897\\
1.5	17.9264294037082\\
2	6.81207574492905\\
2.5	2.13622848905307\\
3	0.563914587188078\\
3.5	0.11731\\
};
\end{axis}
\end{tikzpicture}%

==> TIT_2023/Figures/cc_rank64_lmax12.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.00000,0.77778,0.22222}%
\definecolor{mycolor3}{rgb}{0.00000,0.33333,0.66667}%
\definecolor{mycolor4}{rgb}{0.00000,0.11111,0.88889}%
\definecolor{mycolor5}{rgb}{0.11111,0.00000,0.88889}%
%
\begin{tikzpicture}[%
thick,scale=0.67, every node/.style={scale=0.67}
]

\begin{axis}[%
width=10.761791299999999cm,
height=8.148999999999999cm,
at={(0cm,0cm)},
scale only axis,
xmin=0,
xmax=3.5,
xlabel style={font=\color{white!15!black}},
xlabel={$E_{\textrm{b}}/N_0~(\textrm{dB})$},
ymode=log,
ymin=0.1,
ymax=500,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\mathbb{E}[{L}\mid {L} < \ell_{\textrm{max}}]$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0\\
};
\addplot [color=green, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0	377.664731654526\\
0.5	260.369893668547\\
1	151.46466975398\\
1.5	73.0404648056303\\
2	29.6244531700471\\
2.5	9.78205151021628\\
3	2.63035547720393\\
3.5	0.60364265603291\\
};
\addlegendentry{LC-OSD$(6,2^{12})$ Predicted by~(\ref{equ:approx-cond-L})}

\addplot [color=mycolor2, line width=1.0pt, only marks, mark=+, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0	389.76892316481\\
0.5	261.525283018868\\
1	152.733047511649\\
1.5	74.3259544400993\\
2	29.3753543639544\\
2.5	9.86205653880035\\
3	2.87953590718144\\
3.5	0.761465687941276\\
};
\addlegendentry{LC-OSD$(6,2^{12})$ {$\mathscr{C}_{\textrm{eBCH}}[128,64]$}}

\addplot [color=teal!80!mycolor2, line width=1.0pt, only marks, mark=square, mark options={solid, teal!80!mycolor2}]
  table[row sep=crcr]{%
0	396.029856017387\\
0.5	259.139472736357\\
1	148.191412362026\\
1.5	73.5910033400407\\
2	28.8903059684979\\
2.5	10.4629162411646\\
3	3.09834573531765\\
3.5	0.728377283772838\\
};
\addlegendentry{LC-OSD$(6,2^{12})$ {$\mathscr{C}_{\textrm{RBL}}[128,64]$}}

\addplot [color=mycolor3, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0	344.297443871067\\
0.5	220.228962360577\\
1	121.488723653577\\
1.5	54.2120620114469\\
2	19.734520722608\\
2.5	5.76991198160676\\
3	1.31456997047305\\
3.5	0.254700734180358\\
};
\addlegendentry{LC-OSD$(8,2^{12})$ Predicted by~(\ref{equ:approx-cond-L})}

\addplot [color=mycolor4, line width=1.0pt, only marks, mark=+, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
0	350.041245024843\\
0.5	223.933636014547\\
1	122.99000241032\\
1.5	55.2166069743611\\
2	19.642220795377\\
2.5	5.61960937343659\\
3	1.37696769676968\\
3.5	0.321669650089503\\
};
\addlegendentry{LC-OSD$(8,2^{12})$ {$\mathscr{C}_{\textrm{eBCH}}[128,64]$}}

\addplot [color=mycolor5, line width=1.0pt, only marks, mark=square, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
0	353.424277486707\\
0.5	222.593325120647\\
1	121.837079181467\\
1.5	54.6843168505791\\
2	19.5414563155518\\
2.5	6.03433197246238\\
3	1.50156012480998\\
3.5	0.30258\\
};
\addlegendentry{LC-OSD$(8,2^{12})$ {$\mathscr{C}_{\textrm{RBL}}[128,64]$}}

\addplot [color=red!25!mycolor5, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0	314.570738633789\\
0.5	188.720819394034\\
1	98.5935275239216\\
1.5	40.1670708629722\\
2	13.3367572204169\\
2.5	3.42887641616671\\
3	0.675127273131617\\
3.5	0.109852464060813\\
};
\addlegendentry{LC-OSD$(10,2^{12})$ Predicted by~(\ref{equ:approx-cond-L})}

\addplot [color=red!50!mycolor5, line width=1.0pt, only marks, mark=+, mark options={solid, red!50!mycolor5}]
  table[row sep=crcr]{%
0	312.620003259085\\
0.5	189.903549706956\\
1	100.004124523296\\
1.5	41.2437676767677\\
2	13.6409033525039\\
2.5	3.19709701298441\\
3	0.720000400028002\\
3.5	0.19296\\
};
\addlegendentry{LC-OSD$(10,2^{12})$ {$\mathscr{C}_{\textrm{eBCH}}[128,64]$}}

\addplot [color=red!75!mycolor5, line width=1.0pt, only marks, mark=square, mark options={solid, red!75!mycolor5}]
  table[row sep=crcr]{%
0	312.226019831806\\
0.5	191.639014419093\\
1	96.2187678236252\\
1.5	41.7678201566052\\
2	13.4075737225107\\
2.5	3.5106289327051\\
3	0.776621064842594\\
3.5	0.11731\\
};
\addlegendentry{LC-OSD$(10,2^{12})$ {$\mathscr{C}_{\textrm{RBL}}[128,64]$}}

\addplot [color=black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
2.15	37\\
1.85	37\\
1.85	11\\
2.15	11\\
2.15	37\\
3	80\\
};
\end{axis}

\begin{axis}[%
width=2.8723043cm,
height=3.5903804cm,
at={(7.7122535cm,4.3791006cm)},
scale only axis,
xmin=1.85,
xmax=2.15,
ymode=log,
ymin=11,
ymax=37,
yminorticks=true,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0\\
};
\addplot [color=green, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	377.664731654526\\
0.5	260.369893668547\\
1	151.46466975398\\
1.5	73.0404648056303\\
2	29.6244531700471\\
2.5	9.78205151021628\\
3	2.63035547720393\\
3.5	0.60364265603291\\
};
\addplot [color=mycolor2, line width=1.0pt, only marks, mark=+, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	389.76892316481\\
0.5	261.525283018868\\
1	152.733047511649\\
1.5	74.3259544400993\\
2	29.3753543639544\\
2.5	9.86205653880035\\
3	2.87953590718144\\
3.5	0.761465687941276\\
};
\addplot [color=green!50!mycolor4, line width=1.0pt, only marks, mark=square, mark options={solid, green!50!mycolor4}, forget plot]
  table[row sep=crcr]{%
0	396.029856017387\\
0.5	259.139472736357\\
1	148.191412362026\\
1.5	73.5910033400407\\
2	28.8903059684979\\
2.5	10.4629162411646\\
3	3.09834573531765\\
3.5	0.728377283772838\\
};
\addplot [color=mycolor3, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	344.297443871067\\
0.5	220.228962360577\\
1	121.488723653577\\
1.5	54.2120620114469\\
2	19.734520722608\\
2.5	5.76991198160676\\
3	1.31456997047305\\
3.5	0.254700734180358\\
};
\addplot [color=mycolor4, line width=1.0pt, only marks, mark=+, mark options={solid, mycolor4}, forget plot]
  table[row sep=crcr]{%
0	350.041245024843\\
0.5	223.933636014547\\
1	122.99000241032\\
1.5	55.2166069743611\\
2	19.642220795377\\
2.5	5.61960937343659\\
3	1.37696769676968\\
3.5	0.321669650089503\\
};
\addplot [color=mycolor5, line width=1.0pt, only marks, mark=square, mark options={solid, mycolor5}, forget plot]
  table[row sep=crcr]{%
0	353.424277486707\\
0.5	222.593325120647\\
1	121.837079181467\\
1.5	54.6843168505791\\
2	19.5414563155518\\
2.5	6.03433197246238\\
3	1.50156012480998\\
3.5	0.30258\\
};
\addplot [color=red!25!mycolor5, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	314.570738633789\\
0.5	188.720819394034\\
1	98.5935275239216\\
1.5	40.1670708629722\\
2	13.3367572204169\\
2.5	3.42887641616671\\
3	0.675127273131617\\
3.5	0.109852464060813\\
};
\addplot [color=red!50!mycolor5, line width=1.0pt, only marks, mark=+, mark options={solid, red!50!mycolor5}, forget plot]
  table[row sep=crcr]{%
0	312.620003259085\\
0.5	189.903549706956\\
1	100.004124523296\\
1.5	41.2437676767677\\
2	13.6409033525039\\
2.5	3.19709701298441\\
3	0.720000400028002\\
3.5	0.19296\\
};
\addplot [color=red!75!mycolor5, line width=1.0pt, only marks, mark=square, mark options={solid, red!75!mycolor5}, forget plot]
  table[row sep=crcr]{%
0	312.226019831806\\
0.5	191.639014419093\\
1	96.2187678236252\\
1.5	41.7678201566052\\
2	13.4075737225107\\
2.5	3.5106289327051\\
3	0.776621064842594\\
3.5	0.11731\\
};
\end{axis}
\end{tikzpicture}%

==> TIT_2023/Figures/cc_rank64_lmax14.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.00000,0.77778,0.22222}%
\definecolor{mycolor3}{rgb}{0.00000,0.33333,0.66667}%
\definecolor{mycolor4}{rgb}{0.00000,0.11111,0.88889}%
\definecolor{mycolor5}{rgb}{0.11111,0.00000,0.88889}%
%
\begin{tikzpicture}[%
thick,scale=0.67, every node/.style={scale=0.67}
]

\begin{axis}[%
width=10.761791299999999cm,
height=8.148999999999999cm,
at={(0cm,0cm)},
scale only axis,
xmin=0,
xmax=3.5,
xlabel style={font=\color{white!15!black}},
xlabel={$E_{\textrm{b}}/N_0~(\textrm{dB})$},
ymode=log,
ymin=0.1,
ymax=2000,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\mathbb{E}[{L}\mid {L} < \ell_{\textrm{max}}]$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0\\
};
\addplot [color=green, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0	1213.41391165016\\
0.5	745.895492180879\\
1	384.665475834962\\
1.5	163.640710864601\\
2	57.3247979790046\\
2.5	16.0044744261272\\
3	3.60489679022765\\
3.5	0.718103504557454\\
};
\addlegendentry{LC-OSD$(6,2^{14})$ Predicted by~(\ref{equ:approx-cond-L})}

\addplot [color=mycolor2, line width=1.0pt, only marks, mark=+, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0	1209.99897065131\\
0.5	746.572284414903\\
1	388.732858663415\\
1.5	168.344800088827\\
2	56.2524321453977\\
2.5	15.2754291544956\\
3	3.92984579074744\\
3.5	1.10266102661027\\
};
\addlegendentry{LC-OSD$(6,2^{14})$ {$\mathscr{C}_{\textrm{eBCH}}[128,64]$}}

\addplot [color=teal!80!mycolor2, line width=1.0pt, only marks, mark=square, mark options={solid, teal!80!mycolor2}]
  table[row sep=crcr]{%
0	1214.46760528893\\
0.5	756.325721403363\\
1	390.835112043226\\
1.5	164.598677034942\\
2	56.5923679884528\\
2.5	16.7624768669034\\
3	4.24558245582456\\
3.5	0.77308\\
};
\addlegendentry{LC-OSD$(6,2^{14})$ {$\mathscr{C}_{\textrm{RBL}}[128,64]$}}

\addplot [color=mycolor3, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0	1075.58165611681\\
0.5	602.180901539278\\
1	301.732134639994\\
1.5	117.192594928301\\
2	37.3965322342512\\
2.5	9.23366352690446\\
3	1.75866184259488\\
3.5	0.299906565834333\\
};
\addlegendentry{LC-OSD$(8,2^{14})$ Predicted by~(\ref{equ:approx-cond-L})}

\addplot [color=mycolor4, line width=1.0pt, only marks, mark=+, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
0	1066.76392453189\\
0.5	618.461484706768\\
1	308.177312448137\\
1.5	121.048208534622\\
2	35.924751959793\\
2.5	8.4283842445338\\
3	1.92229689187568\\
3.5	0.53736\\
};
\addlegendentry{LC-OSD$(8,2^{14})$ {$\mathscr{C}_{\textrm{eBCH}}[128,64]$}}

\addplot [color=mycolor5, line width=1.0pt, only marks, mark=square, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
0	1072.81725562838\\
0.5	628.838709677419\\
1	300.170221926093\\
1.5	121.678850780676\\
2	37.5521930702984\\
2.5	9.35222396703308\\
3	1.97004\\
3.5	0.30258\\
};
\addlegendentry{LC-OSD$(8,2^{14})$ {$\mathscr{C}_{\textrm{RBL}}[128,64]$}}

\addplot [color=red!25!mycolor5, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0	989.141266382724\\
0.5	524.435298612367\\
1	242.854745878073\\
1.5	84.8382035810087\\
2	24.5192693210436\\
2.5	5.26543262928545\\
3	0.888617855857663\\
3.5	0.127382243608095\\
};
\addlegendentry{LC-OSD$(10,2^{14})$ Predicted by~(\ref{equ:approx-cond-L})}

\addplot [color=red!50!mycolor5, line width=1.0pt, only marks, mark=+, mark options={solid, red!50!mycolor5}]
  table[row sep=crcr]{%
0	946.787642061894\\
0.5	532.322536868778\\
1	237.929872458335\\
1.5	89.5104477312207\\
2	22.5844150645035\\
2.5	4.78631222058868\\
3	1.18212182121821\\
3.5	0.19296\\
};
\addlegendentry{LC-OSD$(10,2^{14})$ {$\mathscr{C}_{\textrm{eBCH}}[128,64]$}}

\addplot [color=red!75!mycolor5, line width=1.0pt, only marks, mark=square, mark options={solid, red!75!mycolor5}]
  table[row sep=crcr]{%
0	951.253143743776\\
0.5	533.576773154817\\
1	236.206191136299\\
1.5	87.3608700020092\\
2	26.3642623377403\\
2.5	5.70937384364593\\
3	1.01975\\
3.5	0.11731\\
};
\addlegendentry{LC-OSD$(10,2^{14})$ {$\mathscr{C}_{\textrm{RBL}}[128,64]$}}

\addplot [color=black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
2.15	70\\
1.85	70\\
1.85	20\\
2.15	20\\
2.15	70\\
3	120\\
};
\end{axis}

\begin{axis}[%
width=2.8723043cm,
height=3.5903804cm,
at={(7.7122535cm,4.3791006cm)},
scale only axis,
xmin=1.85,
xmax=2.15,
ymode=log,
ymin=20,
ymax=70,
yminorticks=true,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0\\
};
\addplot [color=green, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	1213.41391165016\\
0.5	745.895492180879\\
1	384.665475834962\\
1.5	163.640710864601\\
2	57.3247979790046\\
2.5	16.0044744261272\\
3	3.60489679022765\\
3.5	0.718103504557454\\
};
\addplot [color=mycolor2, line width=1.0pt, only marks, mark=+, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	1209.99897065131\\
0.5	746.572284414903\\
1	388.732858663415\\
1.5	168.344800088827\\
2	56.2524321453977\\
2.5	15.2754291544956\\
3	3.92984579074744\\
3.5	1.10266102661027\\
};
\addplot [color=green!50!mycolor4, line width=1.0pt, only marks, mark=square, mark options={solid, green!50!mycolor4}, forget plot]
  table[row sep=crcr]{%
0	1214.46760528893\\
0.5	756.325721403363\\
1	390.835112043226\\
1.5	164.598677034942\\
2	56.5923679884528\\
2.5	16.7624768669034\\
3	4.24558245582456\\
3.5	0.77308\\
};
\addplot [color=mycolor3, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	1075.58165611681\\
0.5	602.180901539278\\
1	301.732134639994\\
1.5	117.192594928301\\
2	37.3965322342512\\
2.5	9.23366352690446\\
3	1.75866184259488\\
3.5	0.299906565834333\\
};
\addplot [color=mycolor4, line width=1.0pt, only marks, mark=+, mark options={solid, mycolor4}, forget plot]
  table[row sep=crcr]{%
0	1066.76392453189\\
0.5	618.461484706768\\
1	308.177312448137\\
1.5	121.048208534622\\
2	35.924751959793\\
2.5	8.4283842445338\\
3	1.92229689187568\\
3.5	0.53736\\
};
\addplot [color=mycolor5, line width=1.0pt, only marks, mark=square, mark options={solid, mycolor5}, forget plot]
  table[row sep=crcr]{%
0	1072.81725562838\\
0.5	628.838709677419\\
1	300.170221926093\\
1.5	121.678850780676\\
2	37.5521930702984\\
2.5	9.35222396703308\\
3	1.97004\\
3.5	0.30258\\
};
\addplot [color=red!25!mycolor5, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	989.141266382724\\
0.5	524.435298612367\\
1	242.854745878073\\
1.5	84.8382035810087\\
2	24.5192693210436\\
2.5	5.26543262928545\\
3	0.888617855857663\\
3.5	0.127382243608095\\
};
\addplot [color=red!50!mycolor5, line width=1.0pt, only marks, mark=+, mark options={solid, red!50!mycolor5}, forget plot]
  table[row sep=crcr]{%
0	946.787642061894\\
0.5	532.322536868778\\
1	237.929872458335\\
1.5	89.5104477312207\\
2	22.5844150645035\\
2.5	4.78631222058868\\
3	1.18212182121821\\
3.5	0.19296\\
};
\addplot [color=red!75!mycolor5, line width=1.0pt, only marks, mark=square, mark options={solid, red!75!mycolor5}, forget plot]
  table[row sep=crcr]{%
0	951.253143743776\\
0.5	533.576773154817\\
1	236.206191136299\\
1.5	87.3608700020092\\
2	26.3642623377403\\
2.5	5.70937384364593\\
3	1.01975\\
3.5	0.11731\\
};
\end{axis}
\end{tikzpicture}%

==> TIT_2023/Figures/fpt-types.tex <==
\caption{Parent and children for different types$^*$ of TEPs.}
\begin{tabular}{c|c|c|c|c|c|c}
  \hline
  Type pattern
  & $(00\cdots0)$ 
  & \multicolumn{3}{c|}{$(00\cdots01 \myX \cdots \myX)$} 
  & \multicolumn{2}{c}{$(1 \myX \cdots \myX)$}
  \\
  \hline
  Parent
  & $-$ 
  & \multicolumn{3}{c|}{$(00\cdots\textcolor{red}{\underline{10}} \myX \cdots \myX)$}
  & \multicolumn{2}{c}{$(\textcolor{blue}{\underline{0}} \myX \cdots \myX)$}
  \\
  \hline
  \hline
  Type pattern
  & $(00\cdots0)$ 
  & $(00\cdots01)$ 
  & $(00\cdots010 \myX \cdots \myX)$ 
  & $(00\cdots011 \myX \cdots \myX)$ 
  & $(10 \myX \cdots \myX)$ 
  & $(11 \myX \cdots \myX)$ 
  \\
  \hline
  Left child 
  & $(\textcolor{blue}{\underline{1}}0\cdots0)$ 
  & $(\textcolor{blue}{\underline{1}}0\cdots01)$ 
  & $(\textcolor{blue}{\underline{1}}0\cdots010 \myX \cdots \myX)$
  & $(\textcolor{blue}{\underline{1}}0\cdots011 \myX \cdots \myX)$ 
  & $-$
  & $-$
  \\
  Right child 
  & $-$
  & $-$
  & $(00\cdots0\textcolor{red}{\underline{01}} \myX \cdots \myX)$
  & $-$
  & $(\textcolor{red}{\underline{01}} \myX \cdots \myX)$
  & $-$
  \\
  \hline
  \multicolumn{5}{l}{$^*$Here, `$\myX$' is a placeholder for either $0$ or $1$.} \\
\end{tabular}


==> TIT_2023/Figures/l_hist_snr2_ebch64.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}[%
thick,scale=0.7, every node/.style={scale=0.7}
]

\begin{axis}[%
width=10.4cm,
height=7.501cm,
at={(0cm,0cm)},
scale only axis,
xmin=-817.5,
xmax=17167.5,
xlabel style={font=\color{white!15!black}},
xlabel={$L$~(or $\widehat{L}$)},
ymode=log,
ymin=1e-05,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Probability},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
log origin=infty
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0\\
};
\addplot[ybar interval, fill=mycolor2, fill opacity=0.6, draw=black, area legend] table[row sep=crcr] {%
x	y\\
0	0.98442667794495\\
327	0.00566317184081921\\
654	0.00246832588790444\\
981	0.00143521755951737\\
1308	0.000938788882240469\\
1635	0.000698684814449018\\
1962	0.000533075086289277\\
2289	0.000421533830442873\\
2616	0.000358654199678473\\
2943	0.000301181416145407\\
3270	0.000257726384693576\\
3597	0.000222481750889326\\
3924	0.00019244371071525\\
4251	0.000165809981760902\\
4578	0.000154395526494753\\
4905	0.000130365094355492\\
5232	0.000124157232719516\\
5559	0.000114545059863812\\
5886	9.75235037651682e-05\\
6213	9.25171637361555e-05\\
6540	8.85120917129453e-05\\
6867	7.42940860305491e-05\\
7194	6.92877460015363e-05\\
7521	6.76857171922523e-05\\
7848	6.48821667760051e-05\\
8175	5.52699939203007e-05\\
8502	5.36679651110166e-05\\
8829	5.48694867179796e-05\\
9156	4.78606106773618e-05\\
9483	4.48568066599542e-05\\
9810	4.66590890703987e-05\\
10137	4.1652749041386e-05\\
10464	3.62459018100522e-05\\
10791	3.74474234170153e-05\\
11118	3.58453946077312e-05\\
11445	3.60456482088917e-05\\
11772	3.36426049949656e-05\\
12099	3.50443802030892e-05\\
12426	3.30418441914841e-05\\
12753	2.64334753531873e-05\\
13080	3.0238293775237e-05\\
13407	2.60329681508663e-05\\
13734	2.52319537462242e-05\\
14061	2.28289105322981e-05\\
14388	2.20278961276561e-05\\
14715	1.54195272893592e-05\\
15042	2.02256137172115e-05\\
15369	1.56197808905198e-05\\
15696	2.0025360116051e-05\\
16023	2.18276425264956e-05\\
16350	2.18276425264956e-05\\
};
\addlegendentry{Statistic value}

\addplot [color=blue, line width=1.0pt, mark size=0.8pt, mark=*, mark options={solid, blue}]
  table[row sep=crcr]{%
163.5	0.984611907770321\\
490.5	0.005541089090482\\
817.5	0.00244611029226351\\
1144.5	0.00143543452182599\\
1471.5	0.000952967638004049\\
1798.5	0.00068580178009479\\
2125.5	0.000529335829719369\\
2452.5	0.000420791993420226\\
2779.5	0.000342554811885788\\
3106.5	0.000285363823760619\\
3433.5	0.000242131959889222\\
3760.5	0.000208557482804292\\
4087.5	0.000186079638564749\\
4414.5	0.000168081271267166\\
4741.5	0.000149150475061666\\
5068.5	0.000133413379086767\\
5395.5	0.000120173360279095\\
5722.5	0.000108916315587194\\
6049.5	9.92556809569965e-05\\
6376.5	9.08959517250617e-05\\
6703.5	8.36078886268809e-05\\
7030.5	7.72113019562347e-05\\
7357.5	7.15628669738693e-05\\
7684.5	6.65473506635417e-05\\
8011.5	6.20711957621513e-05\\
8338.5	6.22481121800465e-05\\
8665.5	5.84823780938799e-05\\
8992.5	5.48672962215299e-05\\
9319.5	5.15932145997504e-05\\
9646.5	4.8617623073725e-05\\
9973.5	4.5904516998079e-05\\
10300.5	4.34232286825274e-05\\
10627.5	4.11474979223329e-05\\
10954.5	3.90547270788382e-05\\
11281.5	3.71253798226152e-05\\
11608.5	3.53424925984183e-05\\
11935.5	3.36912751937059e-05\\
12262.5	3.21587822344315e-05\\
12589.5	3.07336415120295e-05\\
12916.5	2.94058281304238e-05\\
13243.5	2.81664758126517e-05\\
13570.5	2.70077185113862e-05\\
13897.5	2.59225568630112e-05\\
14224.5	2.4904745110834e-05\\
14551.5	2.39486949735987e-05\\
14878.5	2.30493936057814e-05\\
15205.5	2.22023333272833e-05\\
15532.5	2.14034512234108e-05\\
15859.5	2.06490770550957e-05\\
16186.5	1.9935888192211e-05\\
};
\addlegendentry{Predicted by~(\ref{equ:L-pmf-approx})}

\end{axis}
\end{tikzpicture}%

==> TIT_2023/Figures/l_hist_snr2_random64.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}[%
thick,scale=0.7, every node/.style={scale=0.7}
]

\begin{axis}[%
width=10.4cm,
height=7.501cm,
at={(0cm,0cm)},
scale only axis,
xmin=-817.5,
xmax=17167.5,
xlabel style={font=\color{white!15!black}},
xlabel={$L$~(or $\widehat{L}$)},
ymode=log,
ymin=1e-05,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Probability},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
log origin=infty
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0\\
};
\addplot[ybar interval, fill=mycolor2, fill opacity=0.6, draw=black, area legend] table[row sep=crcr] {%
x	y\\
0	0.984437691186999\\
327	0.0056946314940998\\
654	0.00247062416453472\\
981	0.00138961344554644\\
1308	0.000965860447884489\\
1635	0.000695707898807944\\
1962	0.000522481838799633\\
2289	0.000429160053870301\\
2616	0.000362473027300627\\
2943	0.000309604033263409\\
3270	0.000245119881445286\\
3597	0.000201262647755321\\
3924	0.000185442001812365\\
4251	0.000161210379545307\\
4578	0.000152398880539104\\
4905	0.000127766735589945\\
5232	0.00011374844171644\\
5559	0.000111145044282789\\
5886	0.000101732761253436\\
6213	9.3922568952483e-05\\
6540	8.73139446978307e-05\\
6867	7.87027070326777e-05\\
7194	7.48977415527263e-05\\
7521	6.56857198644231e-05\\
7848	6.38833677949724e-05\\
8175	6.10797090202715e-05\\
8502	5.48716074477193e-05\\
8829	5.24684713551184e-05\\
9156	4.72616764878166e-05\\
9483	4.50588017362658e-05\\
9810	4.44580177131156e-05\\
10137	4.42577563720655e-05\\
10464	3.94514841868639e-05\\
10791	4.00522682100141e-05\\
11118	3.20418145680113e-05\\
11445	3.72486094353131e-05\\
11772	3.32433826143117e-05\\
12099	3.1441030544861e-05\\
12426	3.44449506606121e-05\\
12753	2.68350197007094e-05\\
13080	2.843711042911e-05\\
13407	2.66347583596594e-05\\
13734	2.2829792879708e-05\\
14061	2.32303155618082e-05\\
14388	2.26295315386579e-05\\
14715	2.30300542207581e-05\\
15042	2.44318836081086e-05\\
15369	2.32303155618082e-05\\
15696	1.9825872763957e-05\\
16023	1.94253500818568e-05\\
16350	1.94253500818568e-05\\
};
\addlegendentry{Statistic value}

\addplot [color=blue, line width=1.0pt, mark size=0.8pt, mark=*, mark options={solid, blue}]
  table[row sep=crcr]{%
163.5	0.984611907770321\\
490.5	0.005541089090482\\
817.5	0.00244611029226351\\
1144.5	0.00143543452182599\\
1471.5	0.000952967638004049\\
1798.5	0.00068580178009479\\
2125.5	0.000529335829719369\\
2452.5	0.000420791993420226\\
2779.5	0.000342554811885788\\
3106.5	0.000285363823760619\\
3433.5	0.000242131959889222\\
3760.5	0.000208557482804292\\
4087.5	0.000186079638564749\\
4414.5	0.000168081271267166\\
4741.5	0.000149150475061666\\
5068.5	0.000133413379086767\\
5395.5	0.000120173360279095\\
5722.5	0.000108916315587194\\
6049.5	9.92556809569965e-05\\
6376.5	9.08959517250617e-05\\
6703.5	8.36078886268809e-05\\
7030.5	7.72113019562347e-05\\
7357.5	7.15628669738693e-05\\
7684.5	6.65473506635417e-05\\
8011.5	6.20711957621513e-05\\
8338.5	6.22481121800465e-05\\
8665.5	5.84823780938799e-05\\
8992.5	5.48672962215299e-05\\
9319.5	5.15932145997504e-05\\
9646.5	4.8617623073725e-05\\
9973.5	4.5904516998079e-05\\
10300.5	4.34232286825274e-05\\
10627.5	4.11474979223329e-05\\
10954.5	3.90547270788382e-05\\
11281.5	3.71253798226152e-05\\
11608.5	3.53424925984183e-05\\
11935.5	3.36912751937059e-05\\
12262.5	3.21587822344315e-05\\
12589.5	3.07336415120295e-05\\
12916.5	2.94058281304238e-05\\
13243.5	2.81664758126517e-05\\
13570.5	2.70077185113862e-05\\
13897.5	2.59225568630112e-05\\
14224.5	2.4904745110834e-05\\
14551.5	2.39486949735987e-05\\
14878.5	2.30493936057814e-05\\
15205.5	2.22023333272833e-05\\
15532.5	2.14034512234108e-05\\
15859.5	2.06490770550957e-05\\
16186.5	1.9935888192211e-05\\
};
\addlegendentry{Predicted by~(\ref{equ:L-pmf-approx})}

\end{axis}
\end{tikzpicture}%

==> TIT_2023/Figures/list-FER-SNR-2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}[%
thick,scale=0.8, every node/.style={scale=0.8}
]

\begin{axis}[%
width=10.4cm,
height=7.666701499999999cm,
at={(0cm,0cm)},
scale only axis,
xmin=0,
xmax=3.5,
xlabel style={font=\color{white!15!black}},
xlabel={$E_{\textrm{b}}/N_0~(\textrm{dB})$},
ymode=log,
ymin=1e-06,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={List decoding FER},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black},
legend columns=1
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0\\
};
\addplot [color=black, dashed]
  table[row sep=crcr]{%
1	1e-10\\
};
\addlegendentry{$\widehat{\mathscr{C}}_{\textrm{MRB}}$}

\addplot [color=black, only marks, mark=x, mark options={solid, black}]
  table[row sep=crcr]{%
1	1e-10\\
};
\addlegendentry{$\mathscr{C}_{\textrm{MRB}}$ of $\mathscr{C}_{\textrm{CA-polar}}[128,64]$}

\addplot [color=black, only marks, mark=+, mark options={solid, black}]
  table[row sep=crcr]{%
1	1e-10\\
};
\addlegendentry{$\mathscr{C}_{\textrm{MRB}}$ of $\mathscr{C}_{\textrm{RM}}[128,64]$}

\addplot [color=black, only marks, mark=square, mark options={solid, black}]
  table[row sep=crcr]{%
1	1e-10\\
};
\addlegendentry{$\mathscr{C}_{\textrm{MRB}}$ of $\mathscr{C}_{\textrm{BCH}}[128,64]$}

\addplot [color=black, only marks, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
1	1e-10\\
};
\addlegendentry{$\mathscr{C}_{\textrm{MRB}}$ of $\mathscr{C}_{\textrm{RBL}}[128,64]$}

\addplot [color=green!80!blue, dashed, forget plot]
  table[row sep=crcr]{%
0	0.3538295342\\
0.5	0.2123327811\\
1	0.1019272987\\
1.5	0.0413916832\\
2	0.013834371\\
2.5	0.0036868699\\
3	0.000727083\\
3.5	0.0001115133\\
};
\node[right, align=left, inner sep=0, font=\color{black!60!green}]
at (axis cs:3,0.0025704) {${\ell}_{\textrm{max}} = 2^{3}$};
\addplot [color=green!30!blue, dashed, forget plot]
  table[row sep=crcr]{%
0	0.3136967317\\
0.5	0.1725121492\\
1	0.0796646605\\
1.5	0.0289317602\\
2	0.0088300081\\
2.5	0.0020060157\\
3	0.0003369744\\
3.5	4.39921e-05\\
};
\node[right, align=left, inner sep=0, font=\color{black!60!teal}]
at (axis cs:3,0.0003548) {${\ell}_{\textrm{max}} = 2^{5}$};
\addplot [color=red!20!blue, dashed, forget plot]
  table[row sep=crcr]{%
0	0.2775135072\\
0.5	0.1435930404\\
1	0.0621176921\\
1.5	0.0206662377\\
2	0.0055255168\\
2.5	0.0010989444\\
3	0.0001512519\\
3.5	1.62198e-05\\
};
\node[right, align=left, inner sep=0, font=\color{black!60!blue}]
at (axis cs:3,0.0000457) {${\ell}_{\textrm{max}} = 2^{7}$};
\addplot [color=red!70!blue, dashed, forget plot]
  table[row sep=crcr]{%
0	0.2464664965\\
0.5	0.1187621037\\
1	0.0480693734\\
1.5	0.0146398044\\
2	0.0035858265\\
2.5	0.0006046318\\
3	7.35246e-05\\
3.5	6.3914e-06\\
};
\node[right, align=left, inner sep=0, font=\color{black!60!violet}]
at (axis cs:3,0.000005) {${\ell}_{\textrm{max}} = 2^{9}$};
\addplot [color=green, only marks, mark=x, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
0	0.248985115\\
0.5	0.129157249\\
1	0.0564765694\\
1.5	0.0201889607\\
2	0.0054684699\\
2.5	0.0010529676\\
3	0.0001556534\\
3.5	1.43e-05\\
};
\addplot [color=green!90!blue, only marks, mark=+, mark options={solid, green!90!blue}, forget plot]
  table[row sep=crcr]{%
0	0.2737642586\\
0.5	0.1339553482\\
1	0.0614901778\\
1.5	0.0213316525\\
2	0.005722712\\
2.5	0.0010743982\\
3	0.0001596431\\
3.5	1.875e-05\\
};
\addplot [color=green!70!blue, only marks, mark=square, mark options={solid, green!70!blue}, forget plot]
  table[row sep=crcr]{%
0	0.2702503682\\
0.5	0.1325455126\\
1	0.0623990056\\
1.5	0.0211677658\\
2	0.0052278932\\
2.5	0.0010860739\\
3	0.0001588799\\
3.5	1.64e-05\\
};
\addplot [color=green!60!blue, only marks, mark=o, mark options={solid, green!60!blue}, forget plot]
  table[row sep=crcr]{%
0	0.2679083095\\
0.5	0.1358604495\\
1	0.0615832069\\
1.5	0.0198338014\\
2	0.0052162002\\
2.5	0.0010504867\\
3	0.000157147\\
3.5	1.59e-05\\
};
\addplot [color=teal, only marks, mark=x, mark options={solid, teal}, forget plot]
  table[row sep=crcr]{%
0	0.248985115\\
0.5	0.129157249\\
1	0.0564765694\\
1.5	0.0201889607\\
2	0.0054684699\\
2.5	0.0010529676\\
3	0.0001556534\\
3.5	1.43e-05\\
};
\addplot [color=green!40!blue, only marks, mark=+, mark options={solid, green!40!blue}, forget plot]
  table[row sep=crcr]{%
0	0.2737642586\\
0.5	0.1339553482\\
1	0.0614901778\\
1.5	0.0213316525\\
2	0.005722712\\
2.5	0.0010743982\\
3	0.0001596431\\
3.5	1.875e-05\\
};
\addplot [color=green!20!blue, only marks, mark=square, mark options={solid, green!20!blue}, forget plot]
  table[row sep=crcr]{%
0	0.2702503682\\
0.5	0.1325455126\\
1	0.0623990056\\
1.5	0.0211677658\\
2	0.0052278932\\
2.5	0.0010860739\\
3	0.0001588799\\
3.5	1.64e-05\\
};
\addplot [color=green!10!blue, only marks, mark=o, mark options={solid, green!10!blue}, forget plot]
  table[row sep=crcr]{%
0	0.2679083095\\
0.5	0.1358604495\\
1	0.0615832069\\
1.5	0.0198338014\\
2	0.0052162002\\
2.5	0.0010504867\\
3	0.000157147\\
3.5	1.59e-05\\
};
\addplot [color=blue, only marks, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0	0.248985115\\
0.5	0.129157249\\
1	0.0564765694\\
1.5	0.0201889607\\
2	0.0054684699\\
2.5	0.0010529676\\
3	0.0001556534\\
3.5	1.43e-05\\
};
\addplot [color=red!10!blue, only marks, mark=+, mark options={solid, red!10!blue}, forget plot]
  table[row sep=crcr]{%
0	0.2737642586\\
0.5	0.1339553482\\
1	0.0614901778\\
1.5	0.0213316525\\
2	0.005722712\\
2.5	0.0010743982\\
3	0.0001596431\\
3.5	1.875e-05\\
};
\addplot [color=red!30!blue, only marks, mark=square, mark options={solid, red!30!blue}, forget plot]
  table[row sep=crcr]{%
0	0.2702503682\\
0.5	0.1325455126\\
1	0.0623990056\\
1.5	0.0211677658\\
2	0.0052278932\\
2.5	0.0010860739\\
3	0.0001588799\\
3.5	1.64e-05\\
};
\addplot [color=red!40!blue, only marks, mark=o, mark options={solid, red!40!blue}, forget plot]
  table[row sep=crcr]{%
0	0.2679083095\\
0.5	0.1358604495\\
1	0.0615832069\\
1.5	0.0198338014\\
2	0.0052162002\\
2.5	0.0010504867\\
3	0.000157147\\
3.5	1.59e-05\\
};
\addplot [color=violet, only marks, mark=x, mark options={solid, violet}, forget plot]
  table[row sep=crcr]{%
0	0.248985115\\
0.5	0.129157249\\
1	0.0564765694\\
1.5	0.0201889607\\
2	0.0054684699\\
2.5	0.0010529676\\
3	0.0001556534\\
3.5	1.43e-05\\
};
\addplot [color=red!60!blue, only marks, mark=+, mark options={solid, red!60!blue}, forget plot]
  table[row sep=crcr]{%
0	0.2737642586\\
0.5	0.1339553482\\
1	0.0614901778\\
1.5	0.0213316525\\
2	0.005722712\\
2.5	0.0010743982\\
3	0.0001596431\\
3.5	1.875e-05\\
};
\addplot [color=red!80!blue, only marks, mark=square, mark options={solid, red!80!blue}, forget plot]
  table[row sep=crcr]{%
0	0.2702503682\\
0.5	0.1325455126\\
1	0.0623990056\\
1.5	0.0211677658\\
2	0.0052278932\\
2.5	0.0010860739\\
3	0.0001588799\\
3.5	1.64e-05\\
};
\addplot [color=red!90!blue, only marks, mark=o, mark options={solid, red!90!blue}, forget plot]
  table[row sep=crcr]{%
0	0.2679083095\\
0.5	0.1358604495\\
1	0.0615832069\\
1.5	0.0198338014\\
2	0.0052162002\\
2.5	0.0010504867\\
3	0.000157147\\
3.5	1.59e-05\\
};
\end{axis}
\end{tikzpicture}%

==> TIT_2023/Figures/list-FER-SNR.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.00000,0.40000,0.10000}%
\definecolor{mycolor3}{rgb}{0.00000,0.15000,0.35000}%
\definecolor{mycolor4}{rgb}{0.10000,0.00000,0.40000}%
\definecolor{mycolor5}{rgb}{0.35000,0.00000,0.15000}%
%
\begin{tikzpicture}[%
thick,scale=0.8, every node/.style={scale=0.8}
]

\begin{axis}[%
width=10.4cm,
height=7.361142999999999cm,
at={(0cm,0cm)},
scale only axis,
xmin=0,
xmax=3.5,
xlabel style={font=\color{white!15!black}},
xlabel={$E_{\textrm{b}}/N_0~(\textrm{dB})$},
ymode=log,
ymin=1e-06,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={List decoding FER $\mathbb{C}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black},
legend columns=1
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0\\
};
\addplot [color=black, dashed]
  table[row sep=crcr]{%
1	1e-10\\
};
\addlegendentry{$\widehat{\mathscr{C}}_{\textrm{MRB}}$}

\addplot [color=black, only marks, mark=x, mark options={solid, black}]
  table[row sep=crcr]{%
1	1e-10\\
};
\addlegendentry{$\mathscr{C}_{\textrm{MRB}}$ of $\mathscr{C}_{\textrm{CA-polar}}[128,64]$}

\addplot [color=black, only marks, mark=+, mark options={solid, black}]
  table[row sep=crcr]{%
1	1e-10\\
};
\addlegendentry{$\mathscr{C}_{\textrm{MRB}}$ of $\mathscr{C}_{\textrm{RM}}[128,64]$}

\addplot [color=black, only marks, mark=square, mark options={solid, black}]
  table[row sep=crcr]{%
1	1e-10\\
};
\addlegendentry{$\mathscr{C}_{\textrm{MRB}}$ of $\mathscr{C}_{\textrm{BCH}}[128,64]$}

\addplot [color=black, only marks, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
1	1e-10\\
};
\addlegendentry{$\mathscr{C}_{\textrm{MRB}}$ of $\mathscr{C}_{\textrm{RBL}}[128,64]$}

\addplot [color=green!80!blue, dashed, forget plot]
  table[row sep=crcr]{%
0	0.580263571\\
0.5	0.4057516274\\
1	0.2479584702\\
1.5	0.1277659379\\
2	0.0549372359\\
2.5	0.0191578548\\
3	0.0053413365\\
3.5	0.00119441\\
};
\node[right, align=left, inner sep=0, font=\color{mycolor2}]
at (axis cs:2.95,0.0026303) {$\boxed{{\ell}_{\textrm{max}} = 2^{5}}$};
\addplot [color=green!30!blue, dashed, forget plot]
  table[row sep=crcr]{%
0	0.4206469224\\
0.5	0.2575999719\\
1	0.1342711011\\
1.5	0.0563218696\\
2	0.0192003245\\
2.5	0.0051033321\\
3	0.0010229405\\
3.5	0.0001583916\\
};
\node[right, align=left, inner sep=0, font=\color{mycolor3}]
at (axis cs:2.95,0.0003981) {$\boxed{{\ell}_{\textrm{max}} = 2^{8}}$};
\addplot [color=red!20!blue, dashed, forget plot]
  table[row sep=crcr]{%
0	0.2775135072\\
0.5	0.1435930404\\
1	0.0621176921\\
1.5	0.0206662377\\
2	0.0055255168\\
2.5	0.0010989444\\
3	0.0001512519\\
3.5	1.62198e-05\\
};
\node[right, align=left, inner sep=0, font=\color{mycolor4}]
at (axis cs:2.95,0.0000525) {$\boxed{{\ell}_{\textrm{max}} = 2^{11}}$};
\addplot [color=red!70!blue, dashed, forget plot]
  table[row sep=crcr]{%
0	0.1604375944\\
0.5	0.070766897\\
1	0.0243408102\\
1.5	0.0065841431\\
2	0.0013527799\\
2.5	0.0001806324\\
3	1.88228e-05\\
3.5	1.3271e-06\\
};
\node[right, align=left, inner sep=0, font=\color{mycolor5}]
at (axis cs:2.95,0.0000055) {$\boxed{{\ell}_{\textrm{max}} = 2^{14}}$};
\addplot [color=green, only marks, mark=x, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
0	0.5764546685\\
0.5	0.3990958993\\
1	0.2372900088\\
1.5	0.1318083872\\
2	0.0562343118\\
2.5	0.0195284229\\
3	0.0055061226\\
3.5	0.0012439\\
};
\addplot [color=green!90!blue, only marks, mark=+, mark options={solid, green!90!blue}, forget plot]
  table[row sep=crcr]{%
0	0.5908745247\\
0.5	0.4205264912\\
1	0.2607230036\\
1.5	0.1356533855\\
2	0.0600696514\\
2.5	0.0213803302\\
3	0.0062128034\\
3.5	0.00146195\\
};
\addplot [color=green!70!blue, only marks, mark=square, mark options={solid, green!70!blue}, forget plot]
  table[row sep=crcr]{%
0	0.5721649485\\
0.5	0.4091344618\\
1	0.249844624\\
1.5	0.1288081068\\
2	0.0564219035\\
2.5	0.0192651666\\
3	0.0054654098\\
3.5	0.00122565\\
};
\addplot [color=green!60!blue, only marks, mark=o, mark options={solid, green!60!blue}, forget plot]
  table[row sep=crcr]{%
0	0.579512894\\
0.5	0.4089231801\\
1	0.2483560951\\
1.5	0.1288183687\\
2	0.0563630916\\
2.5	0.0193447964\\
3	0.0054376029\\
3.5	0.00121465\\
};
\addplot [color=teal, only marks, mark=x, mark options={solid, teal}, forget plot]
  table[row sep=crcr]{%
0	0.401217862\\
0.5	0.2370035518\\
1	0.1272104332\\
1.5	0.0571523289\\
2	0.019094821\\
2.5	0.0050671233\\
3	0.001047414\\
3.5	0.0001551\\
};
\addplot [color=green!40!blue, only marks, mark=+, mark options={solid, green!40!blue}, forget plot]
  table[row sep=crcr]{%
0	0.4228136882\\
0.5	0.2555814728\\
1	0.132628153\\
1.5	0.0571608665\\
2	0.0202553886\\
2.5	0.0052662966\\
3	0.0010940634\\
3.5	0.0001721\\
};
\addplot [color=green!20!blue, only marks, mark=square, mark options={solid, green!20!blue}, forget plot]
  table[row sep=crcr]{%
0	0.4248895434\\
0.5	0.2503992335\\
1	0.1327532629\\
1.5	0.0548174361\\
2	0.0191590066\\
2.5	0.0050110217\\
3	0.0010360842\\
3.5	0.0001552\\
};
\addplot [color=green!10!blue, only marks, mark=o, mark options={solid, green!10!blue}, forget plot]
  table[row sep=crcr]{%
0	0.4183381089\\
0.5	0.2499161355\\
1	0.1310065756\\
1.5	0.0550424183\\
2	0.0193176745\\
2.5	0.004953962\\
3	0.0010208476\\
3.5	0.000158\\
};
\addplot [color=blue, only marks, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0	0.248985115\\
0.5	0.129157249\\
1	0.0564765694\\
1.5	0.0201889607\\
2	0.0054684699\\
2.5	0.0010529676\\
3	0.0001556534\\
3.5	1.43e-05\\
};
\addplot [color=red!10!blue, only marks, mark=+, mark options={solid, red!10!blue}, forget plot]
  table[row sep=crcr]{%
0	0.2737642586\\
0.5	0.1339553482\\
1	0.0614901778\\
1.5	0.0213316525\\
2	0.005722712\\
2.5	0.0010743982\\
3	0.0001596431\\
3.5	1.875e-05\\
};
\addplot [color=red!30!blue, only marks, mark=square, mark options={solid, red!30!blue}, forget plot]
  table[row sep=crcr]{%
0	0.2702503682\\
0.5	0.1325455126\\
1	0.0623990056\\
1.5	0.0211677658\\
2	0.0052278932\\
2.5	0.0010860739\\
3	0.0001588799\\
3.5	1.64e-05\\
};
\addplot [color=red!40!blue, only marks, mark=o, mark options={solid, red!40!blue}, forget plot]
  table[row sep=crcr]{%
0	0.2679083095\\
0.5	0.1358604495\\
1	0.0615832069\\
1.5	0.0198338014\\
2	0.0052162002\\
2.5	0.0010504867\\
3	0.000157147\\
3.5	1.59e-05\\
};
\addplot [color=violet, only marks, mark=x, mark options={solid, violet}, forget plot]
  table[row sep=crcr]{%
0	0.1353179973\\
0.5	0.0645786245\\
1	0.0221043324\\
1.5	0.0066302006\\
2	0.0012806721\\
2.5	0.0001813898\\
3	1.88215e-05\\
3.5	1.4e-06\\
};
\addplot [color=red!60!blue, only marks, mark=+, mark options={solid, red!60!blue}, forget plot]
  table[row sep=crcr]{%
0	0.1520912548\\
0.5	0.0666444518\\
1	0.0232477043\\
1.5	0.0066350396\\
2	0.0012549807\\
2.5	0.0001939347\\
3	2.01189e-05\\
3.5	1.75e-06\\
};
\addplot [color=red!80!blue, only marks, mark=square, mark options={solid, red!80!blue}, forget plot]
  table[row sep=crcr]{%
0	0.147275405\\
0.5	0.0638773555\\
1	0.0248601616\\
1.5	0.0064339714\\
2	0.0011922219\\
2.5	0.0001839245\\
3	1.95064e-05\\
3.5	9.5e-07\\
};
\addplot [color=red!90!blue, only marks, mark=o, mark options={solid, red!90!blue}, forget plot]
  table[row sep=crcr]{%
0	0.1432664756\\
0.5	0.06709158\\
1	0.0252908447\\
1.5	0.0057908909\\
2	0.0012230247\\
2.5	0.0001667439\\
3	1.86968e-05\\
3.5	1.35e-06\\
};
\end{axis}
\end{tikzpicture}%

==> TIT_2023/Figures/list-FER.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.00000,0.42857,0.57143}%
\definecolor{mycolor3}{rgb}{0.14286,0.00000,0.85714}%
\definecolor{mycolor4}{rgb}{0.71429,0.00000,0.28571}%
\definecolor{mycolor5}{rgb}{0.00000,0.37143,0.62857}%
\definecolor{mycolor6}{rgb}{0.00000,0.31429,0.68571}%
\definecolor{mycolor7}{rgb}{0.00000,0.42857,0.07143}%
\definecolor{mycolor8}{rgb}{0.00000,0.14286,0.35714}%
\definecolor{mycolor9}{rgb}{0.14286,0.00000,0.35714}%
\definecolor{mycolor10}{rgb}{0.42857,0.00000,0.07143}%
%
\begin{tikzpicture}[%
thick,scale=0.8, every node/.style={scale=0.8}
]

\begin{axis}[%
width=10.4cm,
height=7.4647874cm,
at={(0cm,0cm)},
scale only axis,
xmode=log,
xmin=1,
xmax=16384,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$\ell_{\textrm{max}}$},
ymode=log,
ymin=1e-05,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={List decoding FER},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black},
legend columns=1
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0\\
};
\addplot [color=black, dashed]
  table[row sep=crcr]{%
1	1e-100\\
};
\addlegendentry{$\widehat{\mathscr{C}}_{\textrm{MRB}}$}

\addplot [color=black, only marks, mark=x, mark options={solid, black}]
  table[row sep=crcr]{%
1	1e-100\\
};
\addlegendentry{$\mathscr{C}_{\textrm{MRB}}$ of $\mathscr{C}_{\textrm{CA-polar}}[128,64]$}

\addplot [color=black, only marks, mark=+, mark options={solid, black}]
  table[row sep=crcr]{%
1	1e-100\\
};
\addlegendentry{$\mathscr{C}_{\textrm{MRB}}$ of $\mathscr{C}_{\textrm{RM}}[128,64]$}

\addplot [color=black, only marks, mark=square, mark options={solid, black}]
  table[row sep=crcr]{%
1	1e-100\\
};
\addlegendentry{$\mathscr{C}_{\textrm{MRB}}$ of $\mathscr{C}_{\textrm{BCH}}[128,64]$}

\addplot [color=black, only marks, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
1	1e-100\\
};
\addlegendentry{$\mathscr{C}_{\textrm{MRB}}$ of $\mathscr{C}_{\textrm{RBL}}[128,64]$}

\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
1	0.784341359\\
2	0.7564024883\\
4	0.7202103261\\
8	0.678977336\\
16	0.6326520192\\
32	0.580263571\\
64	0.5262430599\\
128	0.4729882827\\
256	0.4206469224\\
512	0.3710552755\\
1024	0.3266043308\\
2048	0.2775135072\\
4096	0.2359684311\\
8192	0.1944171607\\
16384	0.1604375944\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
1	0.4894279872\\
2	0.445429052\\
4	0.3949654927\\
8	0.3457359892\\
16	0.2981867992\\
32	0.2479584702\\
64	0.2040595736\\
128	0.1680155719\\
256	0.1342711011\\
512	0.1055789318\\
1024	0.0812775802\\
2048	0.0621176921\\
4096	0.0461187592\\
8192	0.0333305882\\
16384	0.0243408102\\
};
\addplot [color=mycolor3, dashed, forget plot]
  table[row sep=crcr]{%
1	0.1926440614\\
2	0.1591692048\\
4	0.1255888283\\
8	0.0984205407\\
16	0.0754876856\\
32	0.0549372359\\
64	0.0387853598\\
128	0.0276236521\\
256	0.0192003245\\
512	0.0129823699\\
1024	0.0085206928\\
2048	0.0055255168\\
4096	0.0035511412\\
8192	0.0022314941\\
16384	0.0013527799\\
};
\addplot [color=mycolor4, dashed, forget plot]
  table[row sep=crcr]{%
1	0.0434295641\\
2	0.0310425541\\
4	0.0202811786\\
8	0.0133248996\\
16	0.0087947511\\
32	0.0053413365\\
64	0.0030624252\\
128	0.0017827541\\
256	0.0010229405\\
512	0.0005583665\\
1024	0.0002944494\\
2048	0.0001512519\\
4096	7.76545e-05\\
8192	3.82868e-05\\
16384	1.88228e-05\\
};
\addplot [color=green!90!mycolor2, only marks, mark=x, mark options={solid, green!90!mycolor2}, forget plot]
  table[row sep=crcr]{%
1	0.8274695535\\
2	0.7807848444\\
4	0.7334235453\\
8	0.6887686062\\
16	0.6380243572\\
32	0.5764546685\\
64	0.5094722598\\
128	0.4553450609\\
256	0.401217862\\
512	0.3450608931\\
1024	0.2949932341\\
2048	0.248985115\\
4096	0.2063599459\\
8192	0.1725304465\\
16384	0.1353179973\\
};
\addplot [color=green!80!mycolor2, only marks, mark=+, mark options={solid, green!80!mycolor2}, forget plot]
  table[row sep=crcr]{%
1	0.8357414449\\
2	0.7939163498\\
4	0.7346007605\\
8	0.6798479087\\
16	0.6456273764\\
32	0.5908745247\\
64	0.5406844106\\
128	0.4745247148\\
256	0.4228136882\\
512	0.369581749\\
1024	0.3178707224\\
2048	0.2737642586\\
4096	0.2235741445\\
8192	0.183269962\\
16384	0.1520912548\\
};
\addplot [color=green!70!mycolor2, only marks, mark=square, mark options={solid, green!70!mycolor2}, forget plot]
  table[row sep=crcr]{%
1	0.8203240059\\
2	0.7695139912\\
4	0.7164948454\\
8	0.6664212077\\
16	0.61634757\\
32	0.5721649485\\
64	0.5176730486\\
128	0.4683357879\\
256	0.4248895434\\
512	0.3681885125\\
1024	0.323269514\\
2048	0.2702503682\\
4096	0.2245949926\\
8192	0.1885125184\\
16384	0.147275405\\
};
\addplot [color=green!60!mycolor2, only marks, mark=o, mark options={solid, green!60!mycolor2}, forget plot]
  table[row sep=crcr]{%
1	0.8309455587\\
2	0.7843839542\\
4	0.7342406877\\
8	0.676217765\\
16	0.63252149\\
32	0.579512894\\
64	0.5243553009\\
128	0.4684813754\\
256	0.4183381089\\
512	0.3703438395\\
1024	0.3173352436\\
2048	0.2679083095\\
4096	0.2213467049\\
8192	0.1805157593\\
16384	0.1432664756\\
};
\addplot [color=mycolor5, only marks, mark=x, mark options={solid, mycolor5}, forget plot]
  table[row sep=crcr]{%
1	0.5748231653\\
2	0.4851900973\\
4	0.4116931919\\
8	0.3517904509\\
16	0.2949823165\\
32	0.2372900088\\
64	0.1939655172\\
128	0.1553934571\\
256	0.1272104332\\
512	0.0992484527\\
1024	0.0770335986\\
2048	0.0564765694\\
4096	0.0436560566\\
8192	0.0318302387\\
16384	0.0221043324\\
};
\addplot [color=mycolor6, only marks, mark=+, mark options={solid, mycolor6}, forget plot]
  table[row sep=crcr]{%
1	0.6029292107\\
2	0.5184238056\\
4	0.4406602348\\
8	0.3766128095\\
16	0.3150063931\\
32	0.2607230036\\
64	0.213995118\\
128	0.1713355806\\
256	0.132628153\\
512	0.103219807\\
1024	0.0776473323\\
2048	0.0614901778\\
4096	0.0463791701\\
8192	0.0345228409\\
16384	0.0232477043\\
};
\addplot [color=blue!40!mycolor2, only marks, mark=square, mark options={solid, blue!40!mycolor2}, forget plot]
  table[row sep=crcr]{%
1	0.5671845867\\
2	0.4876320696\\
4	0.4120571784\\
8	0.3573648229\\
16	0.3040397763\\
32	0.249844624\\
64	0.2012430081\\
128	0.1637041641\\
256	0.1327532629\\
512	0.1034182722\\
1024	0.0795525171\\
2048	0.0623990056\\
4096	0.0464885022\\
8192	0.0344313238\\
16384	0.0248601616\\
};
\addplot [color=green!20!blue, only marks, mark=o, mark options={solid, green!20!blue}, forget plot]
  table[row sep=crcr]{%
1	0.56676783\\
2	0.4867223065\\
4	0.4107233182\\
8	0.3533131007\\
16	0.2986848761\\
32	0.2483560951\\
64	0.2037177542\\
128	0.164011128\\
256	0.1310065756\\
512	0.100657562\\
1024	0.0786545271\\
2048	0.0615832069\\
4096	0.0457764289\\
8192	0.0336368235\\
16384	0.0252908447\\
};
\addplot [color=red!20!blue, only marks, mark=x, mark options={solid, red!20!blue}, forget plot]
  table[row sep=crcr]{%
1	0.2719058962\\
2	0.1950527637\\
4	0.1405281492\\
8	0.1046117002\\
16	0.0786012499\\
32	0.0562343118\\
64	0.0394639107\\
128	0.0275728702\\
256	0.019094821\\
512	0.0126722504\\
1024	0.0083179653\\
2048	0.0054684699\\
4096	0.003374571\\
8192	0.0022155627\\
16384	0.0012806721\\
};
\addplot [color=blue!64!mycolor4, only marks, mark=+, mark options={solid, blue!64!mycolor4}, forget plot]
  table[row sep=crcr]{%
1	0.3150315314\\
2	0.2256518056\\
4	0.1619301603\\
8	0.1164684843\\
16	0.0847425721\\
32	0.0600696514\\
64	0.0421359772\\
128	0.0294292975\\
256	0.0202553886\\
512	0.013396919\\
1024	0.0087660402\\
2048	0.005722712\\
4096	0.0035641452\\
8192	0.0020769931\\
16384	0.0012549807\\
};
\addplot [color=red!20!mycolor3, only marks, mark=square, mark options={solid, red!20!mycolor3}, forget plot]
  table[row sep=crcr]{%
1	0.2680472597\\
2	0.1932293716\\
4	0.1405987339\\
8	0.1047009311\\
16	0.0784839706\\
32	0.0564219035\\
64	0.0393194797\\
128	0.0277430046\\
256	0.0191590066\\
512	0.0128104248\\
1024	0.0083813203\\
2048	0.0052278932\\
4096	0.0033620659\\
8192	0.0021459995\\
16384	0.0011922219\\
};
\addplot [color=blue!48!mycolor4, only marks, mark=o, mark options={solid, blue!48!mycolor4}, forget plot]
  table[row sep=crcr]{%
1	0.2687107486\\
2	0.1936109192\\
4	0.1396633013\\
8	0.1033088932\\
16	0.0777293324\\
32	0.0563630916\\
64	0.0394303151\\
128	0.0278788472\\
256	0.0193176745\\
512	0.0130190975\\
1024	0.0083349131\\
2048	0.0052162002\\
4096	0.0031554036\\
8192	0.0019874151\\
16384	0.0012230247\\
};
\addplot [color=red!20!mycolor4, only marks, mark=x, mark options={solid, red!20!mycolor4}, forget plot]
  table[row sep=crcr]{%
1	0.0828823477\\
2	0.0444009418\\
4	0.0249819996\\
8	0.0146253999\\
16	0.0092429343\\
32	0.0055061226\\
64	0.0031245498\\
128	0.0018046011\\
256	0.001047414\\
512	0.0005653024\\
1024	0.0002975672\\
2048	0.0001556534\\
4096	7.86737e-05\\
8192	3.95251e-05\\
16384	1.88215e-05\\
};
\addplot [color=red!80!mycolor3, only marks, mark=+, mark options={solid, red!80!mycolor3}, forget plot]
  table[row sep=crcr]{%
1	0.1132848529\\
2	0.0596107625\\
4	0.0322292004\\
8	0.0180784018\\
16	0.0105895599\\
32	0.0062128034\\
64	0.0034946453\\
128	0.0019369429\\
256	0.0010940634\\
512	0.0005882754\\
1024	0.0003063096\\
2048	0.0001596431\\
4096	8.19843e-05\\
8192	4.14448e-05\\
16384	2.01189e-05\\
};
\addplot [color=red!60!mycolor4, only marks, mark=square, mark options={solid, red!60!mycolor4}, forget plot]
  table[row sep=crcr]{%
1	0.0802757\\
2	0.043230156\\
4	0.0242438624\\
8	0.0143769236\\
16	0.0091439329\\
32	0.0054654098\\
64	0.0031059117\\
128	0.0017979079\\
256	0.0010360842\\
512	0.0005571037\\
1024	0.0002961076\\
2048	0.0001588799\\
4096	7.91961e-05\\
8192	4.18413e-05\\
16384	1.95064e-05\\
};
\addplot [color=red!80!mycolor4, only marks, mark=o, mark options={solid, red!80!mycolor4}, forget plot]
  table[row sep=crcr]{%
1	0.0805787196\\
2	0.043311798\\
4	0.0242953323\\
8	0.0143284192\\
16	0.0091094759\\
32	0.0054376029\\
64	0.0030585231\\
128	0.0017755457\\
256	0.0010208476\\
512	0.0005579138\\
1024	0.0003032628\\
2048	0.000157147\\
4096	8.09573e-05\\
8192	4.07591e-05\\
16384	1.86968e-05\\
};
\node[right, align=left, inner sep=0, font=\color{mycolor7}]
at (axis cs:2200,0.1122018) {$E_{\textrm{b}}/N_0 = 0~\textrm{dB}$};
\node[right, align=left, inner sep=0, font=\color{mycolor8}]
at (axis cs:2200,0.0177828) {$E_{\textrm{b}}/N_0 = 1~\textrm{dB}$};
\node[right, align=left, inner sep=0, font=\color{mycolor9}]
at (axis cs:2200,0.0008913) {$E_{\textrm{b}}/N_0 = 2~\textrm{dB}$};
\node[right, align=left, inner sep=0, font=\color{mycolor10}]
at (axis cs:2200,0.0000141) {$E_{\textrm{b}}/N_0 = 3~\textrm{dB}$};
\end{axis}
\end{tikzpicture}%

==> TIT_2023/Figures/saddlepoint_error.tex <==
\begin{tabular}{c|c c c|c c c}
  \hline
  $E_\textrm{b}/N_0$ & $\mathbb{E}_{\bm{r}}[\Delta(\bm{r})]$ & $\mathbb{E}_{\bm{r}}[|\Delta(\bm{r})|]$ & $\mathbb{E}_{\bm{r}}[\Delta(\bm{r})^2]$ 
  & $\mathbb{E}_{\bm{r}}[ D'(\bm{r}) - D(\bm{r})]$ 
  & $\mathbb{E}_{\bm{r}}[|D'(\bm{r}) - D(\bm{r})|]$ 
  & $\mathbb{E}_{\bm{r}}[(D'(\bm{r}) - D(\bm{r}))^2]$ \\
  \hline
  $0.0~\textrm{dB}$ & $-1.6\%$ & $8.0\%$ & $4.8\%$ 
  & $-6493$ & $6575$ & $353490244$ \\
  $0.5~\textrm{dB}$ & $-1.2\%$ & $11.4\%$ & $7.9\%$ 
  & $-4134$ & $4212$ & $210380517$ \\
  $1.0~\textrm{dB}$ & $-0.5\%$ & $15.1\%$ & $12.1\%$ 
  & $-2100$ & $2166$ & $98196899$ \\
  $1.5~\textrm{dB}$ & $+0.6\%$ & $18.0\%$ & $16.4\%$ 
  & $-832$ & $878$ & $34777204$ \\
  $2.0~\textrm{dB}$ & $+1.4\%$ & $19.1\%$ & $18.6\%$ 
  & $-262$ & $291$ & $9428006$ \\
  $2.5~\textrm{dB}$ & $+2.2\%$ & $18.1\%$ & $19.4\%$ 
  & $-65$ & $80$ & $1899574$ \\
  $3.0~\textrm{dB}$ & $+2.6\%$ & $15.3\%$ & $18.3\%$ 
  & $-15$ & $21$ & $336460$ \\
  $3.5~\textrm{dB}$ & $+2.3\%$ & $11.3\%$ & $13.9\%$ 
  & $-3$ & $6$ & $85382$ \\
  \hline
\end{tabular}


==> TIT_2023/Figures/sketch_gamma.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[%
thick,scale=0.7, every node/.style={scale=0.7}
]

\begin{axis}[%
width=21.8666667cm,
height=7.628878899999999cm,
at={(0cm,0cm)},
scale only axis,
bar width=0.8,
xmin=0,
xmax=129,
xlabel style={font=\color{white!15!black}},
xlabel={$\ell$},
ymin=0,
ymax=65,
ylabel style={font=\color{white!15!black}},
ylabel={Soft weight $\Gamma(\cdot)$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot[ybar stacked, fill=white!80!red, draw=white!20!red, area legend] table[row sep=crcr] {%
1	7.135732884\\
2	8.046008886\\
3	8.210873155\\
4	8.613421422\\
5	8.61755339\\
6	8.70288533\\
7	8.758129144\\
8	9.352272624\\
9	9.378764661\\
10	9.867042638\\
11	9.906758482\\
12	9.920297705\\
13	9.949725903\\
14	9.976596262\\
15	10.042546814\\
16	10.205811389\\
17	10.27854561\\
18	10.287741769\\
19	10.370900567\\
20	10.384317528\\
21	10.403784092\\
22	10.414207044\\
23	10.446692424\\
24	10.502450313\\
25	10.565851175\\
26	10.590286375\\
27	10.608137326\\
28	10.608349599\\
29	10.628009947\\
30	10.696293288\\
31	10.752789914\\
32	10.754550229\\
33	10.755361113\\
34	10.759740523\\
35	10.777580803\\
36	10.783648819\\
37	10.789988469\\
38	10.864936188\\
39	10.900028614\\
40	10.900383227\\
41	10.924034206\\
42	10.95614727\\
43	10.999744727\\
44	11.02502502\\
45	11.028082222\\
46	11.064510083\\
47	11.094608016\\
48	11.096320943\\
49	11.140891562\\
50	11.181359014\\
51	11.299737819\\
52	11.31388068\\
53	11.353955351\\
54	11.36410264\\
55	11.367384149\\
56	11.393569858\\
57	11.394130368\\
58	11.471023887\\
59	11.634526433\\
60	11.63777687\\
61	11.643731232\\
62	11.65350967\\
63	11.661402434\\
64	11.668150685\\
65	11.706418054\\
66	11.755688726\\
67	11.756352668\\
68	11.837893336\\
69	11.906227715\\
70	11.929503008\\
71	11.938358224\\
72	11.944435804\\
73	11.970736931\\
74	11.991874761\\
75	11.998545005\\
76	12.04104478\\
77	12.041206669\\
78	12.064649254\\
79	12.093276626\\
80	12.103222493\\
81	12.105996589\\
82	12.106373006\\
83	12.124783811\\
84	12.144349249\\
85	12.158802772\\
86	12.193983918\\
87	12.20290197\\
88	12.213875903\\
89	12.231300097\\
90	12.259433666\\
91	12.310932538\\
92	12.312348948\\
93	12.341007802\\
94	12.345881618\\
95	12.377316982\\
96	12.388198953\\
97	12.389432368\\
98	12.402709395\\
99	12.417471505\\
100	12.447725015\\
101	12.475116553\\
102	12.476229714\\
103	12.476842454\\
104	12.50577076\\
105	12.509902728\\
106	12.536798374\\
107	12.537728571\\
108	12.546122533\\
109	12.565461375\\
110	12.574234456\\
111	12.595234668\\
112	12.603063299\\
113	12.604675254\\
114	12.607407512\\
115	12.621939481\\
116	12.629041259\\
117	12.635159295\\
118	12.650478482\\
119	12.653213077\\
120	12.665027306\\
121	12.707066434\\
122	12.712043892\\
123	12.759125279\\
124	12.783997217\\
125	12.792460951\\
126	12.793124872\\
127	12.800433761\\
128	12.804288918\\
};
\addplot[forget plot, color=white!15!black, line width=0.8pt] table[row sep=crcr] {%
0	0\\
129	0\\
};
\addlegendentry{$\Gamma(\widetilde{\bm{e}}_{\textrm{R}}^{(\ell)})$}

\addplot[ybar stacked, fill=white!80!green, draw=white!20!green, area legend] table[row sep=crcr] {%
1	43.828950917\\
2	42.147195737\\
3	44.080036718\\
4	39.183203379\\
5	30.090579458\\
6	3.267644707\\
7	44.996503432\\
8	31.350887897\\
9	32.511737258\\
10	40.231705541\\
11	37.201801859\\
12	31.414665937\\
13	32.34001225\\
14	29.288111687\\
15	33.942998038\\
16	47.107935471\\
17	32.582917776\\
18	42.813182435\\
19	26.733082357\\
20	41.521555702\\
21	41.14578837\\
22	37.582818106\\
23	28.900234066\\
24	46.267900237\\
25	32.554914459\\
26	43.287206899\\
27	33.81349063\\
28	37.015673098\\
29	44.264254913\\
30	30.562614634\\
31	35.467359787\\
32	34.391065454\\
33	33.357103651\\
34	44.445685076\\
35	48.670647713\\
36	34.343359899\\
37	37.803526444\\
38	37.660733993\\
39	38.711729766\\
40	42.450716449\\
41	43.609742989\\
42	24.177151665\\
43	36.002745635\\
44	41.468644723\\
45	43.020861736\\
46	45.31824263\\
47	29.910006059\\
48	40.895945769\\
49	40.653794057\\
50	40.471439708\\
51	33.228425328\\
52	41.603384622\\
53	38.98427593\\
54	30.960135471\\
55	37.746949038\\
56	41.31321087\\
57	40.862370324\\
58	38.254544684\\
59	48.976636972\\
60	40.684175578\\
61	47.732526852\\
62	30.200478972\\
63	35.776186388\\
64	34.578207457\\
65	22.5891831\\
66	34.817877306\\
67	35.657755142\\
68	40.138909768\\
69	37.179763707\\
70	34.337237546\\
71	37.768047161\\
72	46.212161795\\
73	36.236453655\\
74	46.864153089\\
75	30.186911411\\
76	42.975980329\\
77	39.832180254\\
78	33.178831172\\
79	39.171221738\\
80	38.52919854\\
81	31.824157903\\
82	41.365031384\\
83	32.612264253\\
84	35.664018818\\
85	36.457963155\\
86	43.34835771\\
87	36.303594617\\
88	43.431844445\\
89	36.019716733\\
90	35.174390415\\
91	32.297495467\\
92	34.97583809\\
93	36.980976028\\
94	32.185506398\\
95	41.416849499\\
96	36.07905759\\
97	32.562827581\\
98	27.325021291\\
99	36.005845177\\
100	36.25192315\\
101	50.200935847\\
102	46.105638407\\
103	32.975648357\\
104	33.009025859\\
105	30.950113564\\
106	43.046137473\\
107	35.332220233\\
108	30.58962213\\
109	37.858845655\\
110	37.362993716\\
111	40.077445401\\
112	36.208482482\\
113	47.913845542\\
114	42.63519042\\
115	32.477073756\\
116	44.665230554\\
117	38.392234843\\
118	38.633105588\\
119	43.529465593\\
120	36.177872708\\
121	39.986504049\\
122	41.157737157\\
123	41.358890449\\
124	38.019038593\\
125	35.794145646\\
126	35.389451348\\
127	38.978022901\\
128	34.109964451\\
};
\addplot[forget plot, color=white!15!black, line width=0.8pt] table[row sep=crcr] {%
0	0\\
129	0\\
};
\addlegendentry{$\Gamma(\widetilde{\bm{e}}_{\textrm{L}}^{(\ell)})$}

\addplot [color=black, line width=0.8pt, only marks, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
1	50.964683801\\
2	50.193204623\\
3	52.290909873\\
4	47.796624801\\
5	38.708132848\\
6	11.970530037\\
7	53.754632576\\
8	40.703160521\\
9	41.890501919\\
10	50.098748179\\
11	47.108560341\\
12	41.334963642\\
13	42.289738153\\
14	39.264707949\\
15	43.985544852\\
16	57.31374686\\
17	42.861463386\\
18	53.100924204\\
19	37.103982924\\
20	51.90587323\\
21	51.549572462\\
22	47.99702515\\
23	39.34692649\\
24	56.77035055\\
25	43.120765634\\
26	53.877493274\\
27	44.421627956\\
28	47.624022697\\
29	54.89226486\\
30	41.258907922\\
31	46.220149701\\
32	45.145615683\\
33	44.112464764\\
34	55.205425599\\
35	59.448228516\\
36	45.127008718\\
37	48.593514913\\
38	48.525670181\\
39	49.61175838\\
40	53.351099676\\
41	54.533777195\\
42	35.133298935\\
43	47.002490362\\
44	52.493669743\\
45	54.048943958\\
46	56.382752713\\
47	41.004614075\\
48	51.992266712\\
49	51.794685619\\
50	51.652798722\\
51	44.528163147\\
52	52.917265302\\
53	50.338231281\\
54	42.324238111\\
55	49.114333187\\
56	52.706780728\\
57	52.256500692\\
58	49.725568571\\
59	60.611163405\\
60	52.321952448\\
61	59.376258084\\
62	41.853988642\\
63	47.437588822\\
64	46.246358142\\
65	34.295601154\\
66	46.573566032\\
67	47.41410781\\
68	51.976803104\\
69	49.085991422\\
70	46.266740554\\
71	49.706405385\\
72	58.156597599\\
73	48.207190586\\
74	58.85602785\\
75	42.185456416\\
76	55.017025109\\
77	51.873386923\\
78	45.243480426\\
79	51.264498364\\
80	50.632421033\\
81	43.930154492\\
82	53.47140439\\
83	44.737048064\\
84	47.808368067\\
85	48.616765927\\
86	55.542341628\\
87	48.506496587\\
88	55.645720348\\
89	48.25101683\\
90	47.433824081\\
91	44.608428005\\
92	47.288187038\\
93	49.32198383\\
94	44.531388016\\
95	53.794166481\\
96	48.467256543\\
97	44.952259949\\
98	39.727730686\\
99	48.423316682\\
100	48.699648165\\
101	62.6760524\\
102	58.581868121\\
103	45.452490811\\
104	45.514796619\\
105	43.460016292\\
106	55.582935847\\
107	47.869948804\\
108	43.135744663\\
109	50.42430703\\
110	49.937228172\\
111	52.672680069\\
112	48.811545781\\
113	60.518520796\\
114	55.242597932\\
115	45.099013237\\
116	57.294271813\\
117	51.027394138\\
118	51.28358407\\
119	56.18267867\\
120	48.842900014\\
121	52.693570483\\
122	53.869781049\\
123	54.118015728\\
124	50.80303581\\
125	48.586606597\\
126	48.18257622\\
127	51.778456662\\
128	46.914253369\\
};
\addlegendentry{$\Gamma(\widetilde{\bm{e}}^{(\ell)})$}

\addplot [color=blue, line width=0.8pt]
  table[row sep=crcr]{%
1	50.964683801\\
2	50.193204623\\
3	50.193204623\\
4	47.796624801\\
5	38.708132848\\
6	11.970530037\\
7	11.970530037\\
8	11.970530037\\
9	11.970530037\\
10	11.970530037\\
11	11.970530037\\
12	11.970530037\\
13	11.970530037\\
14	11.970530037\\
15	11.970530037\\
16	11.970530037\\
17	11.970530037\\
18	11.970530037\\
19	11.970530037\\
20	11.970530037\\
21	11.970530037\\
22	11.970530037\\
23	11.970530037\\
24	11.970530037\\
25	11.970530037\\
26	11.970530037\\
27	11.970530037\\
28	11.970530037\\
29	11.970530037\\
30	11.970530037\\
31	11.970530037\\
32	11.970530037\\
33	11.970530037\\
34	11.970530037\\
35	11.970530037\\
36	11.970530037\\
37	11.970530037\\
38	11.970530037\\
39	11.970530037\\
40	11.970530037\\
41	11.970530037\\
42	11.970530037\\
43	11.970530037\\
44	11.970530037\\
45	11.970530037\\
46	11.970530037\\
47	11.970530037\\
48	11.970530037\\
49	11.970530037\\
50	11.970530037\\
51	11.970530037\\
52	11.970530037\\
53	11.970530037\\
54	11.970530037\\
55	11.970530037\\
56	11.970530037\\
57	11.970530037\\
58	11.970530037\\
59	11.970530037\\
60	11.970530037\\
61	11.970530037\\
62	11.970530037\\
63	11.970530037\\
64	11.970530037\\
65	11.970530037\\
66	11.970530037\\
67	11.970530037\\
68	11.970530037\\
69	11.970530037\\
70	11.970530037\\
71	11.970530037\\
72	11.970530037\\
73	11.970530037\\
74	11.970530037\\
75	11.970530037\\
76	11.970530037\\
77	11.970530037\\
78	11.970530037\\
79	11.970530037\\
80	11.970530037\\
81	11.970530037\\
82	11.970530037\\
83	11.970530037\\
84	11.970530037\\
85	11.970530037\\
86	11.970530037\\
87	11.970530037\\
88	11.970530037\\
89	11.970530037\\
90	11.970530037\\
91	11.970530037\\
92	11.970530037\\
93	11.970530037\\
94	11.970530037\\
95	11.970530037\\
96	11.970530037\\
97	11.970530037\\
98	11.970530037\\
99	11.970530037\\
100	11.970530037\\
101	11.970530037\\
102	11.970530037\\
103	11.970530037\\
104	11.970530037\\
105	11.970530037\\
106	11.970530037\\
107	11.970530037\\
108	11.970530037\\
109	11.970530037\\
110	11.970530037\\
111	11.970530037\\
112	11.970530037\\
113	11.970530037\\
114	11.970530037\\
115	11.970530037\\
116	11.970530037\\
117	11.970530037\\
118	11.970530037\\
119	11.970530037\\
120	11.970530037\\
121	11.970530037\\
122	11.970530037\\
123	11.970530037\\
124	11.970530037\\
125	11.970530037\\
126	11.970530037\\
127	11.970530037\\
128	11.970530037\\
138	11.970530037\\
};
\addlegendentry{$\Gamma({\widetilde{\bm{e}}}_{\textrm{opt}}^{(\ell)})$}

\addplot [color=violet, dashed, line width=0.8pt, mark=x, mark options={solid, violet}]
  table[row sep=crcr]{%
6	0\\
6	66\\
};
\addlegendentry{The sent codeword}

\addplot [color=teal, dashed, line width=0.8pt, mark=diamond, mark options={solid, teal}]
  table[row sep=crcr]{%
73	0\\
73	66\\
};
\addlegendentry{Trivial criterion}

\addplot [color=black, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
75.5	14.770736931\\
70.5	14.770736931\\
70.5	9.170736931\\
75.5	9.170736931\\
75.5	14.770736931\\
96	18\\
};
\end{axis}

\begin{axis}[%
width=3.4157136cm,
height=2.5617852cm,
at={(15.0352394cm,1.8221658cm)},
scale only axis,
bar width=0.8,
log origin=infty,
xmin=70.5,
xmax=75.5,
xtick={71, 72, 73, 74, 75},
ymin=11.820736931,
ymax=12.120736931,
ytick={ 11.8, 11.85,  11.9, 11.95,    12, 12.05,  12.1},
axis background/.style={fill=white}
]
\addplot[ybar stacked, fill=white!80!red, draw=white!20!red, area legend] table[row sep=crcr] {%
1	7.135732884\\
2	8.046008886\\
3	8.210873155\\
4	8.613421422\\
5	8.61755339\\
6	8.70288533\\
7	8.758129144\\
8	9.352272624\\
9	9.378764661\\
10	9.867042638\\
11	9.906758482\\
12	9.920297705\\
13	9.949725903\\
14	9.976596262\\
15	10.042546814\\
16	10.205811389\\
17	10.27854561\\
18	10.287741769\\
19	10.370900567\\
20	10.384317528\\
21	10.403784092\\
22	10.414207044\\
23	10.446692424\\
24	10.502450313\\
25	10.565851175\\
26	10.590286375\\
27	10.608137326\\
28	10.608349599\\
29	10.628009947\\
30	10.696293288\\
31	10.752789914\\
32	10.754550229\\
33	10.755361113\\
34	10.759740523\\
35	10.777580803\\
36	10.783648819\\
37	10.789988469\\
38	10.864936188\\
39	10.900028614\\
40	10.900383227\\
41	10.924034206\\
42	10.95614727\\
43	10.999744727\\
44	11.02502502\\
45	11.028082222\\
46	11.064510083\\
47	11.094608016\\
48	11.096320943\\
49	11.140891562\\
50	11.181359014\\
51	11.299737819\\
52	11.31388068\\
53	11.353955351\\
54	11.36410264\\
55	11.367384149\\
56	11.393569858\\
57	11.394130368\\
58	11.471023887\\
59	11.634526433\\
60	11.63777687\\
61	11.643731232\\
62	11.65350967\\
63	11.661402434\\
64	11.668150685\\
65	11.706418054\\
66	11.755688726\\
67	11.756352668\\
68	11.837893336\\
69	11.906227715\\
70	11.929503008\\
71	11.938358224\\
72	11.944435804\\
73	11.970736931\\
74	11.991874761\\
75	11.998545005\\
76	12.04104478\\
77	12.041206669\\
78	12.064649254\\
79	12.093276626\\
80	12.103222493\\
81	12.105996589\\
82	12.106373006\\
83	12.124783811\\
84	12.144349249\\
85	12.158802772\\
86	12.193983918\\
87	12.20290197\\
88	12.213875903\\
89	12.231300097\\
90	12.259433666\\
91	12.310932538\\
92	12.312348948\\
93	12.341007802\\
94	12.345881618\\
95	12.377316982\\
96	12.388198953\\
97	12.389432368\\
98	12.402709395\\
99	12.417471505\\
100	12.447725015\\
101	12.475116553\\
102	12.476229714\\
103	12.476842454\\
104	12.50577076\\
105	12.509902728\\
106	12.536798374\\
107	12.537728571\\
108	12.546122533\\
109	12.565461375\\
110	12.574234456\\
111	12.595234668\\
112	12.603063299\\
113	12.604675254\\
114	12.607407512\\
115	12.621939481\\
116	12.629041259\\
117	12.635159295\\
118	12.650478482\\
119	12.653213077\\
120	12.665027306\\
121	12.707066434\\
122	12.712043892\\
123	12.759125279\\
124	12.783997217\\
125	12.792460951\\
126	12.793124872\\
127	12.800433761\\
128	12.804288918\\
};
\addplot[ybar stacked, fill=white!80!green, draw=white!20!green, area legend] table[row sep=crcr] {%
1	43.828950917\\
2	42.147195737\\
3	44.080036718\\
4	39.183203379\\
5	30.090579458\\
6	3.267644707\\
7	44.996503432\\
8	31.350887897\\
9	32.511737258\\
10	40.231705541\\
11	37.201801859\\
12	31.414665937\\
13	32.34001225\\
14	29.288111687\\
15	33.942998038\\
16	47.107935471\\
17	32.582917776\\
18	42.813182435\\
19	26.733082357\\
20	41.521555702\\
21	41.14578837\\
22	37.582818106\\
23	28.900234066\\
24	46.267900237\\
25	32.554914459\\
26	43.287206899\\
27	33.81349063\\
28	37.015673098\\
29	44.264254913\\
30	30.562614634\\
31	35.467359787\\
32	34.391065454\\
33	33.357103651\\
34	44.445685076\\
35	48.670647713\\
36	34.343359899\\
37	37.803526444\\
38	37.660733993\\
39	38.711729766\\
40	42.450716449\\
41	43.609742989\\
42	24.177151665\\
43	36.002745635\\
44	41.468644723\\
45	43.020861736\\
46	45.31824263\\
47	29.910006059\\
48	40.895945769\\
49	40.653794057\\
50	40.471439708\\
51	33.228425328\\
52	41.603384622\\
53	38.98427593\\
54	30.960135471\\
55	37.746949038\\
56	41.31321087\\
57	40.862370324\\
58	38.254544684\\
59	48.976636972\\
60	40.684175578\\
61	47.732526852\\
62	30.200478972\\
63	35.776186388\\
64	34.578207457\\
65	22.5891831\\
66	34.817877306\\
67	35.657755142\\
68	40.138909768\\
69	37.179763707\\
70	34.337237546\\
71	37.768047161\\
72	46.212161795\\
73	36.236453655\\
74	46.864153089\\
75	30.186911411\\
76	42.975980329\\
77	39.832180254\\
78	33.178831172\\
79	39.171221738\\
80	38.52919854\\
81	31.824157903\\
82	41.365031384\\
83	32.612264253\\
84	35.664018818\\
85	36.457963155\\
86	43.34835771\\
87	36.303594617\\
88	43.431844445\\
89	36.019716733\\
90	35.174390415\\
91	32.297495467\\
92	34.97583809\\
93	36.980976028\\
94	32.185506398\\
95	41.416849499\\
96	36.07905759\\
97	32.562827581\\
98	27.325021291\\
99	36.005845177\\
100	36.25192315\\
101	50.200935847\\
102	46.105638407\\
103	32.975648357\\
104	33.009025859\\
105	30.950113564\\
106	43.046137473\\
107	35.332220233\\
108	30.58962213\\
109	37.858845655\\
110	37.362993716\\
111	40.077445401\\
112	36.208482482\\
113	47.913845542\\
114	42.63519042\\
115	32.477073756\\
116	44.665230554\\
117	38.392234843\\
118	38.633105588\\
119	43.529465593\\
120	36.177872708\\
121	39.986504049\\
122	41.157737157\\
123	41.358890449\\
124	38.019038593\\
125	35.794145646\\
126	35.389451348\\
127	38.978022901\\
128	34.109964451\\
};
\addplot [color=black, line width=0.8pt, only marks, mark=o, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
1	50.964683801\\
2	50.193204623\\
3	52.290909873\\
4	47.796624801\\
5	38.708132848\\
6	11.970530037\\
7	53.754632576\\
8	40.703160521\\
9	41.890501919\\
10	50.098748179\\
11	47.108560341\\
12	41.334963642\\
13	42.289738153\\
14	39.264707949\\
15	43.985544852\\
16	57.31374686\\
17	42.861463386\\
18	53.100924204\\
19	37.103982924\\
20	51.90587323\\
21	51.549572462\\
22	47.99702515\\
23	39.34692649\\
24	56.77035055\\
25	43.120765634\\
26	53.877493274\\
27	44.421627956\\
28	47.624022697\\
29	54.89226486\\
30	41.258907922\\
31	46.220149701\\
32	45.145615683\\
33	44.112464764\\
34	55.205425599\\
35	59.448228516\\
36	45.127008718\\
37	48.593514913\\
38	48.525670181\\
39	49.61175838\\
40	53.351099676\\
41	54.533777195\\
42	35.133298935\\
43	47.002490362\\
44	52.493669743\\
45	54.048943958\\
46	56.382752713\\
47	41.004614075\\
48	51.992266712\\
49	51.794685619\\
50	51.652798722\\
51	44.528163147\\
52	52.917265302\\
53	50.338231281\\
54	42.324238111\\
55	49.114333187\\
56	52.706780728\\
57	52.256500692\\
58	49.725568571\\
59	60.611163405\\
60	52.321952448\\
61	59.376258084\\
62	41.853988642\\
63	47.437588822\\
64	46.246358142\\
65	34.295601154\\
66	46.573566032\\
67	47.41410781\\
68	51.976803104\\
69	49.085991422\\
70	46.266740554\\
71	49.706405385\\
72	58.156597599\\
73	48.207190586\\
74	58.85602785\\
75	42.185456416\\
76	55.017025109\\
77	51.873386923\\
78	45.243480426\\
79	51.264498364\\
80	50.632421033\\
81	43.930154492\\
82	53.47140439\\
83	44.737048064\\
84	47.808368067\\
85	48.616765927\\
86	55.542341628\\
87	48.506496587\\
88	55.645720348\\
89	48.25101683\\
90	47.433824081\\
91	44.608428005\\
92	47.288187038\\
93	49.32198383\\
94	44.531388016\\
95	53.794166481\\
96	48.467256543\\
97	44.952259949\\
98	39.727730686\\
99	48.423316682\\
100	48.699648165\\
101	62.6760524\\
102	58.581868121\\
103	45.452490811\\
104	45.514796619\\
105	43.460016292\\
106	55.582935847\\
107	47.869948804\\
108	43.135744663\\
109	50.42430703\\
110	49.937228172\\
111	52.672680069\\
112	48.811545781\\
113	60.518520796\\
114	55.242597932\\
115	45.099013237\\
116	57.294271813\\
117	51.027394138\\
118	51.28358407\\
119	56.18267867\\
120	48.842900014\\
121	52.693570483\\
122	53.869781049\\
123	54.118015728\\
124	50.80303581\\
125	48.586606597\\
126	48.18257622\\
127	51.778456662\\
128	46.914253369\\
};
\addplot [color=blue, line width=0.8pt, forget plot]
  table[row sep=crcr]{%
1	50.964683801\\
2	50.193204623\\
3	50.193204623\\
4	47.796624801\\
5	38.708132848\\
6	11.970530037\\
7	11.970530037\\
8	11.970530037\\
9	11.970530037\\
10	11.970530037\\
11	11.970530037\\
12	11.970530037\\
13	11.970530037\\
14	11.970530037\\
15	11.970530037\\
16	11.970530037\\
17	11.970530037\\
18	11.970530037\\
19	11.970530037\\
20	11.970530037\\
21	11.970530037\\
22	11.970530037\\
23	11.970530037\\
24	11.970530037\\
25	11.970530037\\
26	11.970530037\\
27	11.970530037\\
28	11.970530037\\
29	11.970530037\\
30	11.970530037\\
31	11.970530037\\
32	11.970530037\\
33	11.970530037\\
34	11.970530037\\
35	11.970530037\\
36	11.970530037\\
37	11.970530037\\
38	11.970530037\\
39	11.970530037\\
40	11.970530037\\
41	11.970530037\\
42	11.970530037\\
43	11.970530037\\
44	11.970530037\\
45	11.970530037\\
46	11.970530037\\
47	11.970530037\\
48	11.970530037\\
49	11.970530037\\
50	11.970530037\\
51	11.970530037\\
52	11.970530037\\
53	11.970530037\\
54	11.970530037\\
55	11.970530037\\
56	11.970530037\\
57	11.970530037\\
58	11.970530037\\
59	11.970530037\\
60	11.970530037\\
61	11.970530037\\
62	11.970530037\\
63	11.970530037\\
64	11.970530037\\
65	11.970530037\\
66	11.970530037\\
67	11.970530037\\
68	11.970530037\\
69	11.970530037\\
70	11.970530037\\
71	11.970530037\\
72	11.970530037\\
73	11.970530037\\
74	11.970530037\\
75	11.970530037\\
76	11.970530037\\
77	11.970530037\\
78	11.970530037\\
79	11.970530037\\
80	11.970530037\\
81	11.970530037\\
82	11.970530037\\
83	11.970530037\\
84	11.970530037\\
85	11.970530037\\
86	11.970530037\\
87	11.970530037\\
88	11.970530037\\
89	11.970530037\\
90	11.970530037\\
91	11.970530037\\
92	11.970530037\\
93	11.970530037\\
94	11.970530037\\
95	11.970530037\\
96	11.970530037\\
97	11.970530037\\
98	11.970530037\\
99	11.970530037\\
100	11.970530037\\
101	11.970530037\\
102	11.970530037\\
103	11.970530037\\
104	11.970530037\\
105	11.970530037\\
106	11.970530037\\
107	11.970530037\\
108	11.970530037\\
109	11.970530037\\
110	11.970530037\\
111	11.970530037\\
112	11.970530037\\
113	11.970530037\\
114	11.970530037\\
115	11.970530037\\
116	11.970530037\\
117	11.970530037\\
118	11.970530037\\
119	11.970530037\\
120	11.970530037\\
121	11.970530037\\
122	11.970530037\\
123	11.970530037\\
124	11.970530037\\
125	11.970530037\\
126	11.970530037\\
127	11.970530037\\
128	11.970530037\\
138	11.970530037\\
};
\addplot [color=teal, dashed, line width=0.8pt, mark=diamond, mark options={solid, teal}, forget plot]
  table[row sep=crcr]{%
73	11.820736931\\
73	13.120736931\\
};
\addplot [color=violet, dashed, line width=0.8pt, mark=x, mark options={solid, violet}, forget plot]
  table[row sep=crcr]{%
6	11.820736931\\
6	13.120736931\\
};
\end{axis}
\end{tikzpicture}%

==> TIT_2023/Figures/sketch_quantile_cdf.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[%
thick,scale=0.7, every node/.style={scale=0.7}
]

\begin{axis}[%
width=10.133cm,
height=7.48cm,
at={(0cm,0cm)},
scale only axis,
xmin=0,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={$r$},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={$F_{|r|}(r)$},
axis background/.style={fill=white},
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
0	0\\
0.01	0.00143468167011079\\
0.02	0.00286937657631287\\
0.03	0.00430409795327041\\
0.04	0.00573885903279403\\
0.05	0.0071736730424139\\
0.06	0.00860855320395371\\
0.07	0.0100435127321049\\
0.08	0.0114785648330019\\
0.09	0.0129137227027975\\
0.1	0.0143489995262395\\
0.11	0.0157844084752487\\
0.12	0.0172199627074973\\
0.13	0.0186556753649892\\
0.14	0.0200915595726412\\
0.15	0.0215276284368665\\
0.16	0.0229638950441584\\
0.17	0.0244003724596778\\
0.18	0.0258370737258407\\
0.19	0.0272740118609087\\
0.2	0.0287111998575821\\
0.21	0.0301486506815937\\
0.22	0.0315863772703067\\
0.23	0.0330243925313142\\
0.24	0.0344627093410415\\
0.25	0.0359013405433515\\
0.26	0.0373402989481521\\
0.27	0.0387795973300082\\
0.28	0.0402192484267556\\
0.29	0.0416592649381179\\
0.3	0.0430996595243282\\
0.31	0.0445404448047534\\
0.32	0.0459816333565218\\
0.33	0.0474232377131557\\
0.34	0.0488652703632064\\
0.35	0.0503077437488942\\
0.36	0.0517506702647527\\
0.37	0.0531940622562763\\
0.38	0.0546379320185729\\
0.39	0.0560822917950212\\
0.4	0.0575271537759318\\
0.41	0.058972530097214\\
0.42	0.0604184328390464\\
0.43	0.0618648740245538\\
0.44	0.0633118656184877\\
0.45	0.0647594195259131\\
0.46	0.0662075475909003\\
0.47	0.0676562615952218\\
0.48	0.0691055732570551\\
0.49	0.0705554942296914\\
0.5	0.0720060361002492\\
0.51	0.0734572103883948\\
0.52	0.074909028545068\\
0.53	0.0763615019512148\\
0.54	0.0778146419165253\\
0.55	0.0792684596781783\\
0.56	0.0807229663995933\\
0.57	0.0821781731691871\\
0.58	0.0836340909991395\\
0.59	0.0850907308241636\\
0.6	0.0865481035002837\\
0.61	0.0880062198036215\\
0.62	0.0894650904291872\\
0.63	0.0909247259896792\\
0.64	0.0923851370142911\\
0.65	0.0938463339475256\\
0.66	0.095308327148016\\
0.67	0.0967711268873558\\
0.68	0.0982347433489354\\
0.69	0.0996991866267872\\
0.7	0.101164466724438\\
0.71	0.102630593553771\\
0.72	0.104097576933892\\
0.73	0.105565426590009\\
0.74	0.107034152152319\\
0.75	0.108503763154897\\
0.76	0.109974269034603\\
0.77	0.111445679129991\\
0.78	0.11291800268023\\
0.79	0.11439124882403\\
0.8	0.115865426598584\\
0.81	0.117340544938509\\
0.82	0.118816612674807\\
0.83	0.120293638533824\\
0.84	0.12177163113623\\
0.85	0.123250598995997\\
0.86	0.124730550519397\\
0.87	0.126211494003998\\
0.88	0.127693437637683\\
0.89	0.129176389497667\\
0.9	0.130660357549527\\
0.91	0.13214534964625\\
0.92	0.133631373527277\\
0.93	0.135118436817569\\
0.94	0.136606547026676\\
0.95	0.138095711547819\\
0.96	0.139585937656983\\
0.97	0.141077232512018\\
0.98	0.142569603151752\\
0.99	0.144063056495113\\
1	0.145557599340266\\
1.01	0.147053238363752\\
1.02	0.148549980119649\\
1.03	0.150047831038733\\
1.04	0.151546797427658\\
1.05	0.153046885468141\\
1.06	0.154548101216162\\
1.07	0.156050450601175\\
1.08	0.157553939425326\\
1.09	0.159058573362687\\
1.1	0.160564357958497\\
1.11	0.162071298628421\\
1.12	0.163579400657811\\
1.13	0.165088669200988\\
1.14	0.166599109280525\\
1.15	0.168110725786555\\
1.16	0.169623523476077\\
1.17	0.171137506972282\\
1.18	0.17265268076389\\
1.19	0.174169049204494\\
1.2	0.175686616511923\\
1.21	0.177205386767609\\
1.22	0.178725363915973\\
1.23	0.180246551763821\\
1.24	0.181768953979745\\
1.25	0.183292574093549\\
1.26	0.184817415495678\\
1.27	0.18634348143666\\
1.28	0.18787077502656\\
1.29	0.189399299234455\\
1.3	0.190929056887907\\
1.31	0.192460050672458\\
1.32	0.193992283131137\\
1.33	0.195525756663974\\
1.34	0.197060473527531\\
1.35	0.198596435834447\\
1.36	0.200133645552989\\
1.37	0.201672104506621\\
1.38	0.203211814373584\\
1.39	0.204752776686491\\
1.4	0.206294992831927\\
1.41	0.207838464050073\\
1.42	0.20938319143433\\
1.43	0.21092917593097\\
1.44	0.212476418338786\\
1.45	0.214024919308766\\
1.46	0.215574679343769\\
1.47	0.217125698798226\\
1.48	0.218677977877842\\
1.49	0.22023151663932\\
1.5	0.221786314990093\\
1.51	0.22334237268807\\
1.52	0.224899689341396\\
1.53	0.226458264408221\\
1.54	0.228018097196489\\
1.55	0.229579186863734\\
1.56	0.231141532416891\\
1.57	0.232705132712118\\
1.58	0.234269986454637\\
1.59	0.235836092198579\\
1.6	0.237403448346852\\
1.61	0.238972053151011\\
1.62	0.240541904711153\\
1.63	0.242113000975812\\
1.64	0.243685339741879\\
1.65	0.24525891865453\\
1.66	0.246833735207162\\
1.67	0.248409786741351\\
1.68	0.249987070446819\\
1.69	0.25156558336141\\
1.7	0.253145322371086\\
1.71	0.254726284209932\\
1.72	0.256308465460175\\
1.73	0.257891862552215\\
1.74	0.259476471764668\\
1.75	0.261062289224428\\
1.76	0.262649310906733\\
1.77	0.264237532635251\\
1.78	0.265826950082173\\
1.79	0.267417558768326\\
1.8	0.269009354063295\\
1.81	0.270602331185551\\
1.82	0.272196485202608\\
1.83	0.273791811031176\\
1.84	0.275388303437338\\
1.85	0.276985957036733\\
1.86	0.278584766294759\\
1.87	0.280184725526777\\
1.88	0.281785828898343\\
1.89	0.283388070425437\\
1.9	0.284991443974718\\
1.91	0.286595943263782\\
1.92	0.288201561861437\\
1.93	0.289808293187989\\
1.94	0.291416130515543\\
1.95	0.293025066968313\\
1.96	0.294635095522945\\
1.97	0.296246209008855\\
1.98	0.297858400108576\\
1.99	0.29947166135812\\
2	0.301085985147349\\
2.01	0.302701363720363\\
2.02	0.304317789175895\\
2.03	0.30593525346772\\
2.04	0.307553748405079\\
2.05	0.309173265653108\\
2.06	0.310793796733289\\
2.07	0.312415333023902\\
2.08	0.314037865760496\\
2.09	0.315661386036372\\
2.1	0.31728588480307\\
2.11	0.318911352870879\\
2.12	0.32053778090935\\
2.13	0.322165159447824\\
2.14	0.323793478875969\\
2.15	0.325422729444334\\
2.16	0.327052901264907\\
2.17	0.328683984311691\\
2.18	0.330315968421287\\
2.19	0.33194884329349\\
2.2	0.333582598491895\\
2.21	0.335217223444513\\
2.22	0.336852707444406\\
2.23	0.338489039650319\\
2.24	0.340126209087337\\
2.25	0.341764204647542\\
2.26	0.343403015090686\\
2.27	0.345042629044878\\
2.28	0.346683035007269\\
2.29	0.348324221344766\\
2.3	0.349966176294738\\
2.31	0.351608887965745\\
2.32	0.353252344338273\\
2.33	0.354896533265477\\
2.34	0.356541442473941\\
2.35	0.358187059564438\\
2.36	0.359833372012708\\
2.37	0.361480367170245\\
2.38	0.36312803226509\\
2.39	0.364776354402639\\
2.4	0.366425320566451\\
2.41	0.368074917619082\\
2.42	0.369725132302912\\
2.43	0.37137595124099\\
2.44	0.373027360937885\\
2.45	0.374679347780553\\
2.46	0.376331898039203\\
2.47	0.377984997868177\\
2.48	0.379638633306844\\
2.49	0.381292790280492\\
2.5	0.38294745460124\\
2.51	0.384602611968949\\
2.52	0.386258247972149\\
2.53	0.387914348088972\\
2.54	0.389570897688091\\
2.55	0.39122788202967\\
2.56	0.392885286266325\\
2.57	0.394543095444085\\
2.58	0.396201294503369\\
2.59	0.397859868279968\\
2.6	0.399518801506034\\
2.61	0.401178078811076\\
2.62	0.40283768472297\\
2.63	0.404497603668968\\
2.64	0.406157819976718\\
2.65	0.407818317875296\\
2.66	0.409479081496235\\
2.67	0.411140094874574\\
2.68	0.412801341949902\\
2.69	0.414462806567417\\
2.7	0.416124472478987\\
2.71	0.417786323344224\\
2.72	0.419448342731555\\
2.73	0.421110514119312\\
2.74	0.422772820896815\\
2.75	0.424435246365472\\
2.76	0.426097773739881\\
2.77	0.427760386148939\\
2.78	0.429423066636953\\
2.79	0.431085798164763\\
2.8	0.432748563610872\\
2.81	0.434411345772569\\
2.82	0.436074127367076\\
2.83	0.437736891032686\\
2.84	0.43939961932991\\
2.85	0.441062294742638\\
2.86	0.44272489967929\\
2.87	0.444387416473984\\
2.88	0.446049827387707\\
2.89	0.447712114609484\\
2.9	0.44937426025756\\
2.91	0.451036246380584\\
2.92	0.452698054958793\\
2.93	0.454359667905209\\
2.94	0.456021067066832\\
2.95	0.457682234225841\\
2.96	0.459343151100801\\
2.97	0.461003799347871\\
2.98	0.462664160562015\\
2.99	0.464324216278221\\
3	0.465983947972716\\
3.01	0.467643337064198\\
3.02	0.469302364915053\\
3.03	0.470961012832595\\
3.04	0.472619262070289\\
3.05	0.474277093828999\\
3.06	0.475934489258216\\
3.07	0.477591429457308\\
3.08	0.479247895476763\\
3.09	0.480903868319435\\
3.1	0.482559328941796\\
3.11	0.484214258255185\\
3.12	0.485868637127069\\
3.13	0.487522446382294\\
3.14	0.489175666804345\\
3.15	0.490828279136609\\
3.16	0.492480264083637\\
3.17	0.494131602312407\\
3.18	0.495782274453591\\
3.19	0.49743226110282\\
3.2	0.499081542821957\\
3.21	0.500730100140364\\
3.22	0.502377913556175\\
3.23	0.504024963537564\\
3.24	0.505671230524023\\
3.25	0.507316694927635\\
3.26	0.508961337134343\\
3.27	0.510605137505234\\
3.28	0.512248076377808\\
3.29	0.513890134067254\\
3.3	0.51553129086773\\
3.31	0.517171527053637\\
3.32	0.518810822880893\\
3.33	0.520449158588212\\
3.34	0.522086514398381\\
3.35	0.523722870519532\\
3.36	0.525358207146417\\
3.37	0.526992504461688\\
3.38	0.528625742637164\\
3.39	0.530257901835108\\
3.4	0.531888962209499\\
3.41	0.533518903907301\\
3.42	0.535147707069737\\
3.43	0.536775351833553\\
3.44	0.53840181833229\\
3.45	0.540027086697547\\
3.46	0.541651137060248\\
3.47	0.543273949551903\\
3.48	0.544895504305871\\
3.49	0.546515781458617\\
3.5	0.548134761150972\\
3.51	0.549752423529386\\
3.52	0.551368748747183\\
3.53	0.55298371696581\\
3.54	0.554597308356089\\
3.55	0.556209503099458\\
3.56	0.557820281389218\\
3.57	0.559429623431771\\
3.58	0.561037509447862\\
3.59	0.56264391967381\\
3.6	0.564248834362741\\
3.61	0.565852233785818\\
3.62	0.567454098233466\\
3.63	0.569054408016593\\
3.64	0.570653143467811\\
3.65	0.572250284942652\\
3.66	0.573845812820775\\
3.67	0.575439707507182\\
3.68	0.577031949433414\\
3.69	0.578622519058757\\
3.7	0.580211396871436\\
3.71	0.581798563389811\\
3.72	0.583383999163558\\
3.73	0.584967684774859\\
3.74	0.586549600839581\\
3.75	0.588129728008447\\
3.76	0.589708046968212\\
3.77	0.591284538442823\\
3.78	0.592859183194586\\
3.79	0.594431962025318\\
3.8	0.596002855777499\\
3.81	0.597571845335419\\
3.82	0.599138911626321\\
3.83	0.600704035621534\\
3.84	0.602267198337604\\
3.85	0.603828380837424\\
3.86	0.605387564231346\\
3.87	0.606944729678302\\
3.88	0.608499858386911\\
3.89	0.610052931616581\\
3.9	0.611603930678608\\
3.91	0.613152836937265\\
3.92	0.614699631810889\\
3.93	0.616244296772963\\
3.94	0.617786813353185\\
3.95	0.619327163138537\\
3.96	0.620865327774347\\
3.97	0.622401288965343\\
3.98	0.6239350284767\\
3.99	0.625466528135082\\
4	0.626995769829681\\
4.01	0.628522735513239\\
4.02	0.630047407203074\\
4.03	0.631569766982096\\
4.04	0.63308979699981\\
4.05	0.634607479473324\\
4.06	0.636122796688338\\
4.07	0.637635731000133\\
4.08	0.639146264834551\\
4.09	0.640654380688968\\
4.1	0.642160061133261\\
4.11	0.643663288810764\\
4.12	0.645164046439217\\
4.13	0.646662316811715\\
4.14	0.648158082797642\\
4.15	0.649651327343595\\
4.16	0.65114203347431\\
4.17	0.652630184293572\\
4.18	0.654115762985123\\
4.19	0.655598752813556\\
4.2	0.657079137125205\\
4.21	0.65855689934903\\
4.22	0.660032022997488\\
4.23	0.661504491667397\\
4.24	0.662974289040797\\
4.25	0.664441398885798\\
4.26	0.665905805057419\\
4.27	0.667367491498424\\
4.28	0.668826442240145\\
4.29	0.670282641403299\\
4.3	0.671736073198794\\
4.31	0.673186721928532\\
4.32	0.674634571986194\\
4.33	0.67607960785803\\
4.34	0.677521814123627\\
4.35	0.678961175456676\\
4.36	0.680397676625728\\
4.37	0.681831302494944\\
4.38	0.683262038024832\\
4.39	0.684689868272977\\
4.4	0.686114778394764\\
4.41	0.687536753644091\\
4.42	0.688955779374069\\
4.43	0.690371841037721\\
4.44	0.691784924188668\\
4.45	0.693195014481802\\
4.46	0.694602097673958\\
4.47	0.696006159624568\\
4.48	0.697407186296316\\
4.49	0.698805163755777\\
4.5	0.700200078174046\\
4.51	0.701591915827361\\
4.52	0.70298066309772\\
4.53	0.704366306473479\\
4.54	0.705748832549951\\
4.55	0.70712822802999\\
4.56	0.708504479724565\\
4.57	0.709877574553332\\
4.58	0.711247499545184\\
4.59	0.712614241838805\\
4.6	0.713977788683208\\
4.61	0.715338127438261\\
4.62	0.716695245575209\\
4.63	0.718049130677184\\
4.64	0.719399770439709\\
4.65	0.720747152671183\\
4.66	0.72209126529337\\
4.67	0.723432096341867\\
4.68	0.724769633966569\\
4.69	0.726103866432123\\
4.7	0.72743478211837\\
4.71	0.728762369520784\\
4.72	0.730086617250892\\
4.73	0.731407514036691\\
4.74	0.732725048723058\\
4.75	0.734039210272141\\
4.76	0.73534998776375\\
4.77	0.736657370395731\\
4.78	0.737961347484338\\
4.79	0.739261908464587\\
4.8	0.740559042890609\\
4.81	0.741852740435986\\
4.82	0.743142990894083\\
4.83	0.744429784178366\\
4.84	0.745713110322715\\
4.85	0.746992959481725\\
4.86	0.748269321930994\\
4.87	0.749542188067411\\
4.88	0.750811548409425\\
4.89	0.752077393597307\\
4.9	0.753339714393407\\
4.91	0.754598501682398\\
4.92	0.755853746471505\\
4.93	0.75710543989074\\
4.94	0.75835357319311\\
4.95	0.759598137754826\\
4.96	0.760839125075499\\
4.97	0.762076526778333\\
4.98	0.763310334610294\\
4.99	0.764540540442286\\
5	0.765767136269311\\
5.01	0.766990114210612\\
5.02	0.768209466509823\\
5.03	0.769425185535095\\
5.04	0.770637263779219\\
5.05	0.771845693859741\\
5.06	0.773050468519065\\
5.07	0.774251580624549\\
5.08	0.775449023168589\\
5.09	0.776642789268695\\
5.1	0.777832872167562\\
5.11	0.779019265233124\\
5.12	0.780201961958606\\
5.13	0.781380955962564\\
5.14	0.782556240988916\\
5.15	0.783727810906963\\
5.16	0.784895659711405\\
5.17	0.786059781522344\\
5.18	0.787220170585278\\
5.19	0.788376821271092\\
5.2	0.789529728076032\\
5.21	0.790678885621677\\
5.22	0.791824288654897\\
5.23	0.792965932047808\\
5.24	0.794103810797712\\
5.25	0.795237920027033\\
5.26	0.796368254983244\\
5.27	0.797494811038782\\
5.28	0.798617583690961\\
5.29	0.799736568561867\\
5.3	0.800851761398255\\
5.31	0.801963158071429\\
5.32	0.803070754577122\\
5.33	0.804174547035357\\
5.34	0.805274531690311\\
5.35	0.806370704910163\\
5.36	0.807463063186939\\
5.37	0.808551603136343\\
5.38	0.809636321497585\\
5.39	0.8107172151332\\
5.4	0.811794281028858\\
5.41	0.812867516293165\\
5.42	0.813936918157461\\
5.43	0.815002483975601\\
5.44	0.816064211223742\\
5.45	0.817122097500105\\
5.46	0.818176140524747\\
5.47	0.819226338139311\\
5.48	0.820272688306779\\
5.49	0.821315189111208\\
5.5	0.822353838757467\\
5.51	0.823388635570963\\
5.52	0.824419577997356\\
5.53	0.825446664602277\\
5.54	0.826469894071025\\
5.55	0.827489265208268\\
5.56	0.828504776937732\\
5.57	0.829516428301882\\
5.58	0.830524218461602\\
5.59	0.83152814669586\\
5.6	0.832528212401369\\
5.61	0.833524415092245\\
5.62	0.834516754399655\\
5.63	0.835505230071455\\
5.64	0.836489841971829\\
5.65	0.837470590080915\\
5.66	0.838447474494426\\
5.67	0.839420495423266\\
5.68	0.840389653193141\\
5.69	0.841354948244155\\
5.7	0.842316381130414\\
5.71	0.843273952519608\\
5.72	0.844227663192602\\
5.73	0.845177514043007\\
5.74	0.846123506076756\\
5.75	0.847065640411665\\
5.76	0.848003918276998\\
5.77	0.848938341013016\\
5.78	0.849868910070525\\
5.79	0.850795627010422\\
5.8	0.851718493503227\\
5.81	0.852637511328617\\
5.82	0.853552682374946\\
5.83	0.854464008638773\\
5.84	0.855371492224368\\
5.85	0.856275135343228\\
5.86	0.857174940313572\\
5.87	0.85807090955985\\
5.88	0.858963045612228\\
5.89	0.85985135110608\\
5.9	0.860735828781469\\
5.91	0.861616481482627\\
5.92	0.862493312157429\\
5.93	0.863366323856859\\
5.94	0.864235519734474\\
5.95	0.865100903045866\\
5.96	0.865962477148113\\
5.97	0.866820245499232\\
5.98	0.86767421165762\\
5.99	0.868524379281499\\
6	0.869370752128353\\
6.01	0.870213334054356\\
6.02	0.871052129013804\\
6.03	0.871887141058538\\
6.04	0.872718374337363\\
6.05	0.873545833095464\\
6.06	0.874369521673821\\
6.07	0.875189444508611\\
6.08	0.87600560613062\\
6.09	0.876818011164636\\
6.1	0.877626664328851\\
6.11	0.878431570434253\\
6.12	0.879232734384014\\
6.13	0.880030161172879\\
6.14	0.880823855886547\\
6.15	0.881613823701051\\
6.16	0.882400069882135\\
6.17	0.883182599784626\\
6.18	0.883961418851806\\
6.19	0.884736532614776\\
6.2	0.885507946691822\\
6.21	0.886275666787776\\
6.22	0.887039698693375\\
6.23	0.887800048284614\\
6.24	0.888556721522099\\
6.25	0.8893097244504\\
6.26	0.890059063197396\\
6.27	0.890804743973621\\
6.28	0.891546773071606\\
6.29	0.89228515686522\\
6.3	0.893019901809005\\
6.31	0.893751014437517\\
6.32	0.894478501364654\\
6.33	0.895202369282991\\
6.34	0.895922624963109\\
6.35	0.89663927525292\\
6.36	0.897352327076993\\
6.37	0.898061787435881\\
6.38	0.898767663405439\\
6.39	0.899469962136145\\
6.4	0.900168690852421\\
6.41	0.900863856851945\\
6.42	0.901555467504972\\
6.43	0.902243530253643\\
6.44	0.902928052611301\\
6.45	0.903609042161802\\
6.46	0.904286506558823\\
6.47	0.90496045352517\\
6.48	0.905630890852091\\
6.49	0.906297826398577\\
6.5	0.906961268090671\\
6.51	0.90762122392077\\
6.52	0.908277701946932\\
6.53	0.908930710292176\\
6.54	0.909580257143786\\
6.55	0.910226350752613\\
6.56	0.910868999432373\\
6.57	0.911508211558952\\
6.58	0.912143995569702\\
6.59	0.912776359962741\\
6.6	0.913405313296255\\
6.61	0.914030864187793\\
6.62	0.914653021313568\\
6.63	0.915271793407754\\
6.64	0.915887189261784\\
6.65	0.91649921772365\\
6.66	0.917107887697197\\
6.67	0.917713208141428\\
6.68	0.918315188069794\\
6.69	0.918913836549497\\
6.7	0.91950916270079\\
6.71	0.92010117569627\\
6.72	0.920689884760183\\
6.73	0.921275299167721\\
6.74	0.92185742824432\\
6.75	0.922436281364965\\
6.76	0.923011867953487\\
6.77	0.923584197481865\\
6.78	0.924153279469532\\
6.79	0.924719123482671\\
6.8	0.925281739133525\\
6.81	0.9258411360797\\
6.82	0.926397324023467\\
6.83	0.926950312711072\\
6.84	0.927500111932041\\
6.85	0.928046731518491\\
6.86	0.928590181344436\\
6.87	0.929130471325099\\
6.88	0.929667611416223\\
6.89	0.930201611613386\\
6.9	0.930732481951311\\
6.91	0.931260232503185\\
6.92	0.931784873379975\\
6.93	0.932306414729744\\
6.94	0.932824866736976\\
6.95	0.93334023962189\\
6.96	0.933852543639768\\
6.97	0.934361789080277\\
6.98	0.934867986266796\\
6.99	0.935371145555743\\
7	0.935871277335906\\
7.01	0.93636839202777\\
7.02	0.936862500082857\\
7.03	0.937353611983053\\
7.04	0.937841738239953\\
7.05	0.93832688939419\\
7.06	0.938809076014786\\
7.07	0.939288308698488\\
7.08	0.939764598069115\\
7.09	0.940237954776906\\
7.1	0.940708389497867\\
7.11	0.941175912933123\\
7.12	0.941640535808276\\
7.13	0.942102268872753\\
7.14	0.942561122899169\\
7.15	0.94301710868269\\
7.16	0.94347023704039\\
7.17	0.94392051881062\\
7.18	0.944367964852377\\
7.19	0.94481258604467\\
7.2	0.945254393285899\\
7.21	0.945693397493225\\
7.22	0.94612960960195\\
7.23	0.946563040564901\\
7.24	0.946993701351807\\
7.25	0.947421602948692\\
7.26	0.947846756357258\\
7.27	0.948269172594282\\
7.28	0.948688862691007\\
7.29	0.949105837692539\\
7.3	0.949520108657251\\
7.31	0.949931686656181\\
7.32	0.950340582772443\\
7.33	0.950746808100633\\
7.34	0.951150373746241\\
7.35	0.951551290825068\\
7.36	0.951949570462642\\
7.37	0.95234522379364\\
7.38	0.952738261961313\\
7.39	0.953128696116911\\
7.4	0.953516537419116\\
7.41	0.953901797033476\\
7.42	0.95428448613184\\
7.43	0.954664615891798\\
7.44	0.955042197496125\\
7.45	0.955417242132229\\
7.46	0.9557897609916\\
7.47	0.956159765269261\\
7.48	0.956527266163231\\
7.49	0.956892274873975\\
7.5	0.957254802603878\\
7.51	0.957614860556704\\
7.52	0.957972459937069\\
7.53	0.958327611949916\\
7.54	0.95868032779999\\
7.55	0.95903061869132\\
7.56	0.959378495826701\\
7.57	0.959723970407184\\
7.58	0.960067053631565\\
7.59	0.960407756695884\\
7.6	0.960746090792916\\
7.61	0.961082067111679\\
7.62	0.961415696836938\\
7.63	0.961746991148712\\
7.64	0.962075961221789\\
7.65	0.96240261822524\\
7.66	0.962726973321944\\
7.67	0.963049037668104\\
7.68	0.963368822412782\\
7.69	0.963686338697423\\
7.7	0.964001597655398\\
7.71	0.964314610411532\\
7.72	0.964625388081657\\
7.73	0.964933941772151\\
7.74	0.96524028257949\\
7.75	0.9655444215898\\
7.76	0.965846369878416\\
7.77	0.966146138509444\\
7.78	0.966443738535322\\
7.79	0.966739180996391\\
7.8	0.967032476920469\\
7.81	0.967323637322424\\
7.82	0.967612673203754\\
7.83	0.967899595552175\\
7.84	0.968184415341205\\
7.85	0.968467143529755\\
7.86	0.968747791061728\\
7.87	0.969026368865615\\
7.88	0.969302887854097\\
7.89	0.969577358923658\\
7.9	0.969849792954189\\
7.91	0.970120200808604\\
7.92	0.970388593332464\\
7.93	0.97065498135359\\
7.94	0.970919375681699\\
7.95	0.971181787108024\\
7.96	0.971442226404959\\
7.97	0.971700704325686\\
7.98	0.971957231603826\\
7.99	0.972211818953075\\
8	0.972464477066864\\
8.01	0.972715216618002\\
8.02	0.972964048258342\\
8.03	0.973210982618435\\
8.04	0.9734560303072\\
8.05	0.973699201911587\\
8.06	0.973940507996258\\
8.07	0.974179959103253\\
8.08	0.97441756575168\\
8.09	0.974653338437393\\
8.1	0.974887287632681\\
8.11	0.975119423785962\\
8.12	0.975349757321477\\
8.13	0.975578298638988\\
8.14	0.975805058113484\\
8.15	0.976030046094888\\
8.16	0.976253272907764\\
8.17	0.976474748851037\\
8.18	0.976694484197709\\
8.19	0.976912489194579\\
8.2	0.977128774061975\\
8.21	0.977343348993476\\
8.22	0.977556224155653\\
8.23	0.977767409687802\\
8.24	0.977976915701686\\
8.25	0.978184752281282\\
8.26	0.978390929482526\\
8.27	0.978595457333068\\
8.28	0.978798345832026\\
8.29	0.978999604949748\\
8.3	0.979199244627574\\
8.31	0.979397274777604\\
8.32	0.979593705282467\\
8.33	0.979788545995099\\
8.34	0.979981806738516\\
8.35	0.980173497305599\\
8.36	0.980363627458882\\
8.37	0.980552206930333\\
8.38	0.980739245421156\\
8.39	0.98092475260158\\
8.4	0.981108738110662\\
8.41	0.981291211556089\\
8.42	0.981472182513988\\
8.43	0.981651660528731\\
8.44	0.981829655112753\\
8.45	0.98200617574637\\
8.46	0.982181231877595\\
8.47	0.982354832921969\\
8.48	0.982526988262382\\
8.49	0.982697707248912\\
8.5	0.982866999198653\\
8.51	0.983034873395555\\
8.52	0.983201339090268\\
8.53	0.983366405499986\\
8.54	0.983530081808294\\
8.55	0.98369237716502\\
8.56	0.983853300686091\\
8.57	0.98401286145339\\
8.58	0.98417106851462\\
8.59	0.984327930883168\\
8.6	0.98448345753797\\
8.61	0.984637657423388\\
8.62	0.984790539449082\\
8.63	0.984942112489886\\
8.64	0.985092385385694\\
8.65	0.98524136694134\\
8.66	0.985389065926487\\
8.67	0.98553549107552\\
8.68	0.985680651087434\\
8.69	0.985824554625739\\
8.7	0.985967210318353\\
8.71	0.986108626757508\\
8.72	0.986248812499657\\
8.73	0.986387776065383\\
8.74	0.986525525939308\\
8.75	0.986662070570014\\
8.76	0.986797418369954\\
8.77	0.986931577715381\\
8.78	0.987064556946267\\
8.79	0.98719636436623\\
8.8	0.987327008242469\\
8.81	0.987456496805689\\
8.82	0.987584838250044\\
8.83	0.987712040733071\\
8.84	0.987838112375635\\
8.85	0.987963061261868\\
8.86	0.988086895439123\\
8.87	0.988209622917916\\
8.88	0.988331251671886\\
8.89	0.988451789637745\\
8.9	0.988571244715236\\
8.91	0.988689624767099\\
8.92	0.988806937619028\\
8.93	0.988923191059639\\
8.94	0.98903839284044\\
8.95	0.989152550675802\\
8.96	0.98926567224293\\
8.97	0.989377765181841\\
8.98	0.989488837095344\\
8.99	0.989598895549021\\
9	0.989707948071208\\
9.01	0.989816002152984\\
9.02	0.989923065248159\\
9.03	0.990029144773267\\
9.04	0.990134248107555\\
9.05	0.990238382592984\\
9.06	0.990341555534223\\
9.07	0.990443774198654\\
9.08	0.990545045816372\\
9.09	0.990645377580191\\
9.1	0.990744776645651\\
9.11	0.990843250131029\\
9.12	0.990940805117351\\
9.13	0.991037448648407\\
9.14	0.991133187730764\\
9.15	0.991228029333788\\
9.16	0.991321980389664\\
9.17	0.99141504779342\\
9.18	0.991507238402949\\
9.19	0.991598559039039\\
9.2	0.9916890164854\\
9.21	0.991778617488699\\
9.22	0.991867368758587\\
9.23	0.991955276967742\\
9.24	0.9920423487519\\
9.25	0.992128590709896\\
9.26	0.992214009403706\\
9.27	0.992298611358489\\
9.28	0.992382403062635\\
9.29	0.992465390967807\\
9.3	0.992547581488992\\
9.31	0.992628981004552\\
9.32	0.992709595856276\\
9.33	0.992789432349433\\
9.34	0.99286849675283\\
9.35	0.992946795298866\\
9.36	0.993024334183595\\
9.37	0.993101119566787\\
9.38	0.993177157571985\\
9.39	0.993252454286579\\
9.4	0.993327015761861\\
9.41	0.993400848013102\\
9.42	0.993473957019615\\
9.43	0.99354634872483\\
9.44	0.993618029036363\\
9.45	0.993689003826091\\
9.46	0.993759278930229\\
9.47	0.993828860149404\\
9.48	0.993897753248734\\
9.49	0.993965963957911\\
9.5	0.994033497971277\\
9.51	0.994100360947911\\
9.52	0.994166558511711\\
9.53	0.994232096251479\\
9.54	0.994296979721008\\
9.55	0.994361214439171\\
9.56	0.99442480589001\\
9.57	0.994487759522827\\
9.58	0.994550080752271\\
9.59	0.994611774958441\\
9.6	0.994672847486972\\
9.61	0.994733303649131\\
9.62	0.994793148721921\\
9.63	0.994852387948171\\
9.64	0.994911026536638\\
9.65	0.994969069662107\\
9.66	0.995026522465495\\
9.67	0.995083390053949\\
9.68	0.995139677500953\\
9.69	0.995195389846428\\
9.7	0.995250532096846\\
9.71	0.995305109225326\\
9.72	0.995359126171749\\
9.73	0.995412587842867\\
9.74	0.995465499112405\\
9.75	0.995517864821182\\
9.76	0.995569689777212\\
9.77	0.995620978755824\\
9.78	0.995671736499772\\
9.79	0.99572196771935\\
9.8	0.995771677092505\\
9.81	0.995820869264955\\
9.82	0.995869548850305\\
9.83	0.995917720430165\\
9.84	0.995965388554265\\
9.85	0.996012557740578\\
9.86	0.996059232475437\\
9.87	0.996105417213658\\
9.88	0.996151116378657\\
9.89	0.996196334362575\\
9.9	0.996241075526402\\
9.91	0.996285344200095\\
9.92	0.996329144682705\\
9.93	0.996372481242502\\
9.94	0.996415358117099\\
9.95	0.996457779513578\\
9.96	0.996499749608614\\
9.97	0.996541272548607\\
9.98	0.996582352449803\\
9.99	0.996622993398427\\
10	0.996663199450808\\
};
\addlegendentry{The CDF of $|r|$}

\addplot [color=gray, dashed, line width=0.8pt]
  table[row sep=crcr]{%
0	0.4375\\
10	0.4375\\
};
\addlegendentry{$(n-k-\delta) / n$}

\addplot [color=blue, line width=1.5pt, mark size=2.0pt, mark=*, mark options={solid, blue}]
  table[row sep=crcr]{%
2.82857530693286	0\\
2.82857530693286	0.4375\\
};
\addlegendentry{The quantile $\alpha=2.82858$}

\end{axis}
\end{tikzpicture}%

==> TIT_2023/Figures/sketch_quantile_pdf.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[%
thick,scale=0.7, every node/.style={scale=0.7}
]

\begin{axis}[%
width=10.133cm,
height=7.595cm,
at={(0cm,0cm)},
scale only axis,
xmin=0,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={$r$},
ymin=0,
ymax=0.18,
ylabel style={font=\color{white!15!black}},
ylabel={$f_{|r|}(r)$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
0	0.143467946404802\\
0.01	0.143468608221256\\
0.02	0.143470593599267\\
0.03	0.143473902324798\\
0.04	0.143478534041138\\
0.05	0.143484488248939\\
0.06	0.143491764306256\\
0.07	0.143500361428608\\
0.08	0.143510278689045\\
0.09	0.143521515018233\\
0.1	0.143534069204551\\
0.11	0.143547939894192\\
0.12	0.143563125591293\\
0.13	0.143579624658062\\
0.14	0.143597435314928\\
0.15	0.143616555640696\\
0.16	0.143636983572724\\
0.17	0.143658716907099\\
0.18	0.143681753298844\\
0.19	0.143706090262118\\
0.2	0.143731725170441\\
0.21	0.143758655256933\\
0.22	0.143786877614553\\
0.23	0.143816389196363\\
0.24	0.143847186815801\\
0.25	0.143879267146961\\
0.26	0.143912626724892\\
0.27	0.14394726194591\\
0.28	0.143983169067912\\
0.29	0.144020344210719\\
0.3	0.144058783356415\\
0.31	0.144098482349707\\
0.32	0.144139436898297\\
0.33	0.144181642573266\\
0.34	0.144225094809464\\
0.35	0.144269788905921\\
0.36	0.144315720026265\\
0.37	0.144362883199154\\
0.38	0.144411273318716\\
0.39	0.144460885145009\\
0.4	0.144511713304483\\
0.41	0.144563752290463\\
0.42	0.144616996463635\\
0.43	0.144671440052554\\
0.44	0.144727077154154\\
0.45	0.144783901734275\\
0.46	0.144841907628201\\
0.47	0.144901088541208\\
0.48	0.144961438049125\\
0.49	0.145022949598905\\
0.5	0.145085616509212\\
0.51	0.145149431971012\\
0.52	0.145214389048178\\
0.53	0.145280480678111\\
0.54	0.145347699672368\\
0.55	0.145416038717297\\
0.56	0.145485490374695\\
0.57	0.145556047082462\\
0.58	0.145627701155279\\
0.59	0.145700444785288\\
0.6	0.145774270042789\\
0.61	0.145849168876941\\
0.62	0.145925133116483\\
0.63	0.146002154470455\\
0.64	0.146080224528938\\
0.65	0.146159334763798\\
0.66	0.146239476529448\\
0.67	0.14632064106361\\
0.68	0.146402819488101\\
0.69	0.146486002809611\\
0.7	0.14657018192051\\
0.71	0.146655347599652\\
0.72	0.146741490513194\\
0.73	0.146828601215426\\
0.74	0.146916670149604\\
0.75	0.147005687648803\\
0.76	0.14709564393677\\
0.77	0.147186529128795\\
0.78	0.147278333232581\\
0.79	0.147371046149135\\
0.8	0.14746465767366\\
0.81	0.14755915749646\\
0.82	0.147654535203851\\
0.83	0.147750780279086\\
0.84	0.147847882103283\\
0.85	0.147945829956368\\
0.86	0.148044613018019\\
0.87	0.148144220368629\\
0.88	0.148244640990266\\
0.89	0.14834586376765\\
0.9	0.148447877489136\\
0.91	0.148550670847704\\
0.92	0.148654232441958\\
0.93	0.148758550777132\\
0.94	0.148863614266107\\
0.95	0.148969411230434\\
0.96	0.149075929901364\\
0.97	0.149183158420884\\
0.98	0.149291084842769\\
0.99	0.149399697133629\\
1	0.149508983173975\\
1.01	0.149618930759285\\
1.02	0.149729527601079\\
1.03	0.149840761328003\\
1.04	0.149952619486917\\
1.05	0.150065089543994\\
1.06	0.150178158885818\\
1.07	0.1502918148205\\
1.08	0.150406044578792\\
1.09	0.150520835315206\\
1.1	0.150636174109149\\
1.11	0.150752047966057\\
1.12	0.150868443818534\\
1.13	0.1509853485275\\
1.14	0.151102748883349\\
1.15	0.151220631607103\\
1.16	0.151338983351578\\
1.17	0.151457790702558\\
1.18	0.151577040179967\\
1.19	0.151696718239052\\
1.2	0.151816811271571\\
1.21	0.151937305606981\\
1.22	0.15205818751364\\
1.23	0.152179443200004\\
1.24	0.152301058815836\\
1.25	0.152423020453415\\
1.26	0.152545314148755\\
1.27	0.152667925882823\\
1.28	0.152790841582764\\
1.29	0.152914047123127\\
1.3	0.153037528327102\\
1.31	0.153161270967756\\
1.32	0.15328526076927\\
1.33	0.153409483408187\\
1.34	0.153533924514658\\
1.35	0.153658569673695\\
1.36	0.153783404426424\\
1.37	0.153908414271343\\
1.38	0.154033584665586\\
1.39	0.154158901026184\\
1.4	0.154284348731335\\
1.41	0.154409913121669\\
1.42	0.154535579501528\\
1.43	0.154661333140233\\
1.44	0.154787159273369\\
1.45	0.154913043104058\\
1.46	0.155038969804246\\
1.47	0.155164924515985\\
1.48	0.155290892352719\\
1.49	0.155416858400572\\
1.5	0.155542807719637\\
1.51	0.155668725345269\\
1.52	0.155794596289374\\
1.53	0.155920405541705\\
1.54	0.156046138071156\\
1.55	0.156171778827062\\
1.56	0.156297312740489\\
1.57	0.156422724725536\\
1.58	0.156547999680636\\
1.59	0.156673122489848\\
1.6	0.156798078024165\\
1.61	0.156922851142806\\
1.62	0.157047426694523\\
1.63	0.157171789518896\\
1.64	0.157295924447636\\
1.65	0.157419816305886\\
1.66	0.157543449913517\\
1.67	0.157666810086431\\
1.68	0.157789881637858\\
1.69	0.157912649379656\\
1.7	0.158035098123607\\
1.71	0.158157212682713\\
1.72	0.158278977872493\\
1.73	0.158400378512278\\
1.74	0.158521399426504\\
1.75	0.158642025446002\\
1.76	0.158762241409289\\
1.77	0.158882032163861\\
1.78	0.159001382567472\\
1.79	0.159120277489429\\
1.8	0.159238701811867\\
1.81	0.159356640431033\\
1.82	0.159474078258568\\
1.83	0.159591000222779\\
1.84	0.159707391269916\\
1.85	0.159823236365444\\
1.86	0.159938520495309\\
1.87	0.160053228667208\\
1.88	0.160167345911849\\
1.89	0.160280857284214\\
1.9	0.160393747864816\\
1.91	0.160506002760948\\
1.92	0.16061760710794\\
1.93	0.160728546070404\\
1.94	0.160838804843475\\
1.95	0.160948368654053\\
1.96	0.161057222762037\\
1.97	0.161165352461559\\
1.98	0.161272743082212\\
1.99	0.161379379990272\\
2	0.161485248589915\\
2.01	0.161590334324439\\
2.02	0.161694622677468\\
2.03	0.161798099174162\\
2.04	0.161900749382413\\
2.05	0.162002558914049\\
2.06	0.162103513426018\\
2.07	0.162203598621578\\
2.08	0.162302800251477\\
2.09	0.162401104115131\\
2.1	0.162498496061792\\
2.11	0.162594961991712\\
2.12	0.162690487857306\\
2.13	0.162785059664305\\
2.14	0.1628786634729\\
2.15	0.162971285398889\\
2.16	0.163062911614812\\
2.17	0.163153528351077\\
2.18	0.163243121897089\\
2.19	0.163331678602366\\
2.2	0.163419184877646\\
2.21	0.163505627195998\\
2.22	0.163590992093916\\
2.23	0.163675266172411\\
2.24	0.163758436098095\\
2.25	0.16384048860426\\
2.26	0.163921410491948\\
2.27	0.164001188631013\\
2.28	0.164079809961181\\
2.29	0.164157261493094\\
2.3	0.164233530309358\\
2.31	0.164308603565571\\
2.32	0.164382468491356\\
2.33	0.164455112391372\\
2.34	0.164526522646336\\
2.35	0.164596686714018\\
2.36	0.164665592130239\\
2.37	0.164733226509862\\
2.38	0.164799577547768\\
2.39	0.164864633019831\\
2.4	0.164928380783875\\
2.41	0.164990808780639\\
2.42	0.165051905034714\\
2.43	0.165111657655487\\
2.44	0.165170054838071\\
2.45	0.16522708486422\\
2.46	0.16528273610325\\
2.47	0.165336997012935\\
2.48	0.165389856140407\\
2.49	0.165441302123039\\
2.5	0.165491323689322\\
2.51	0.165539909659735\\
2.52	0.165587048947601\\
2.53	0.165632730559937\\
2.54	0.165676943598296\\
2.55	0.165719677259593\\
2.56	0.165760920836935\\
2.57	0.165800663720422\\
2.58	0.165838895397959\\
2.59	0.165875605456042\\
2.6	0.165910783580545\\
2.61	0.165944419557492\\
2.62	0.165976503273818\\
2.63	0.166007024718128\\
2.64	0.166035973981436\\
2.65	0.166063341257902\\
2.66	0.166089116845553\\
2.67	0.166113291146997\\
2.68	0.16613585467013\\
2.69	0.166156798028823\\
2.7	0.166176111943613\\
2.71	0.166193787242369\\
2.72	0.166209814860955\\
2.73	0.166224185843888\\
2.74	0.166236891344972\\
2.75	0.166247922627935\\
2.76	0.166257271067044\\
2.77	0.166264928147721\\
2.78	0.166270885467139\\
2.79	0.166275134734808\\
2.8	0.16627766777316\\
2.81	0.166278476518109\\
2.82	0.166277553019612\\
2.83	0.166274889442215\\
2.84	0.166270478065582\\
2.85	0.166264311285027\\
2.86	0.166256381612019\\
2.87	0.166246681674692\\
2.88	0.166235204218329\\
2.89	0.166221942105845\\
2.9	0.166206888318258\\
2.91	0.166190035955141\\
2.92	0.166171378235077\\
2.93	0.166150908496085\\
2.94	0.166128620196055\\
2.95	0.16610450691315\\
2.96	0.16607856234622\\
2.97	0.166050780315182\\
2.98	0.166021154761407\\
2.99	0.165989679748085\\
3	0.165956349460585\\
3.01	0.165921158206796\\
3.02	0.165884100417466\\
3.03	0.165845170646525\\
3.04	0.165804363571394\\
3.05	0.165761673993286\\
3.06	0.1657170968375\\
3.07	0.165670627153692\\
3.08	0.165622260116147\\
3.09	0.16557199102403\\
3.1	0.165519815301634\\
3.11	0.165465728498607\\
3.12	0.16540972629018\\
3.13	0.165351804477368\\
3.14	0.165291958987178\\
3.15	0.165230185872786\\
3.16	0.16516648131372\\
3.17	0.16510084161602\\
3.18	0.165033263212394\\
3.19	0.164963742662354\\
3.2	0.164892276652353\\
3.21	0.164818861995897\\
3.22	0.164743495633657\\
3.23	0.164666174633562\\
3.24	0.164586896190887\\
3.25	0.164505657628321\\
3.26	0.164422456396035\\
3.27	0.164337290071729\\
3.28	0.164250156360672\\
3.29	0.164161053095731\\
3.3	0.16406997823739\\
3.31	0.163976929873749\\
3.32	0.163881906220528\\
3.33	0.163784905621042\\
3.34	0.16368592654618\\
3.35	0.163584967594361\\
3.36	0.163482027491488\\
3.37	0.163377105090884\\
3.38	0.163270199373223\\
3.39	0.163161309446443\\
3.4	0.163050434545658\\
3.41	0.162937574033048\\
3.42	0.162822727397742\\
3.43	0.162705894255699\\
3.44	0.162587074349562\\
3.45	0.162466267548515\\
3.46	0.16234347384812\\
3.47	0.162218693370152\\
3.48	0.162091926362411\\
3.49	0.161963173198541\\
3.5	0.161832434377818\\
3.51	0.161699710524943\\
3.52	0.161565002389819\\
3.53	0.161428310847316\\
3.54	0.161289636897026\\
3.55	0.161148981663014\\
3.56	0.161006346393545\\
3.57	0.160861732460816\\
3.58	0.16071514136067\\
3.59	0.160566574712295\\
3.6	0.160416034257925\\
3.61	0.160263521862521\\
3.62	0.160109039513445\\
3.63	0.159952589320126\\
3.64	0.159794173513714\\
3.65	0.159633794446721\\
3.66	0.159471454592661\\
3.67	0.159307156545671\\
3.68	0.159140903020127\\
3.69	0.15897269685025\\
3.7	0.158802540989701\\
3.71	0.158630438511167\\
3.72	0.158456392605941\\
3.73	0.158280406583483\\
3.74	0.158102483870986\\
3.75	0.157922628012918\\
3.76	0.157740842670565\\
3.77	0.15755713162156\\
3.78	0.157371498759406\\
3.79	0.157183948092986\\
3.8	0.156994483746069\\
3.81	0.156803109956801\\
3.82	0.156609831077195\\
3.83	0.156414651572604\\
3.84	0.156217576021191\\
3.85	0.156018609113388\\
3.86	0.155817755651349\\
3.87	0.15561502054839\\
3.88	0.155410408828425\\
3.89	0.155203925625393\\
3.9	0.154995576182671\\
3.91	0.15478536585249\\
3.92	0.154573300095332\\
3.93	0.154359384479328\\
3.94	0.154143624679636\\
3.95	0.153926026477829\\
3.96	0.153706595761256\\
3.97	0.153485338522411\\
3.98	0.153262260858284\\
3.99	0.153037368969709\\
4	0.152810669160706\\
4.01	0.15258216783781\\
4.02	0.152351871509401\\
4.03	0.152119786785018\\
4.04	0.151885920374672\\
4.05	0.151650279088149\\
4.06	0.151412869834311\\
4.07	0.151173699620378\\
4.08	0.150932775551223\\
4.09	0.150690104828637\\
4.1	0.15044569475061\\
4.11	0.150199552710588\\
4.12	0.149951686196733\\
4.13	0.149702102791173\\
4.14	0.14945081016925\\
4.15	0.149197816098755\\
4.16	0.148943128439165\\
4.17	0.148686755140864\\
4.18	0.148428704244371\\
4.19	0.148168983879551\\
4.2	0.147907602264827\\
4.21	0.147644567706381\\
4.22	0.147379888597356\\
4.23	0.147113573417048\\
4.24	0.146845630730092\\
4.25	0.146576069185651\\
4.26	0.146304897516584\\
4.27	0.146032124538628\\
4.28	0.145757759149561\\
4.29	0.145481810328366\\
4.3	0.145204287134387\\
4.31	0.144925198706488\\
4.32	0.144644554262197\\
4.33	0.144362363096853\\
4.34	0.144078634582747\\
4.35	0.143793378168255\\
4.36	0.143506603376973\\
4.37	0.143218319806845\\
4.38	0.142928537129285\\
4.39	0.142637265088298\\
4.4	0.142344513499597\\
4.41	0.142050292249714\\
4.42	0.141754611295112\\
4.43	0.141457480661288\\
4.44	0.141158910441876\\
4.45	0.140858910797749\\
4.46	0.14055749195611\\
4.47	0.140254664209587\\
4.48	0.139950437915325\\
4.49	0.139644823494071\\
4.5	0.139337831429257\\
4.51	0.139029472266084\\
4.52	0.1387197566106\\
4.53	0.138408695128776\\
4.54	0.138096298545581\\
4.55	0.137782577644052\\
4.56	0.137467543264368\\
4.57	0.137151206302911\\
4.58	0.136833577711339\\
4.59	0.136514668495642\\
4.6	0.13619448971521\\
4.61	0.13587305248189\\
4.62	0.135550367959046\\
4.63	0.135226447360616\\
4.64	0.134901301950166\\
4.65	0.134574943039945\\
4.66	0.134247381989941\\
4.67	0.133918630206927\\
4.68	0.13358869914352\\
4.69	0.133257600297223\\
4.7	0.132925345209479\\
4.71	0.13259194546472\\
4.72	0.132257412689411\\
4.73	0.1319217585511\\
4.74	0.131584994757465\\
4.75	0.131247133055361\\
4.76	0.130908185229863\\
4.77	0.130568163103315\\
4.78	0.130227078534376\\
4.79	0.129884943417063\\
4.8	0.129541769679803\\
4.81	0.129197569284473\\
4.82	0.12885235422545\\
4.83	0.128506136528658\\
4.84	0.128158928250614\\
4.85	0.127810741477477\\
4.86	0.127461588324098\\
4.87	0.127111480933067\\
4.88	0.126760431473765\\
4.89	0.126408452141415\\
4.9	0.126055555156134\\
4.91	0.125701752761988\\
4.92	0.125347057226042\\
4.93	0.124991480837422\\
4.94	0.124635035906368\\
4.95	0.124277734763296\\
4.96	0.123919589757855\\
4.97	0.12356061325799\\
4.98	0.123200817649006\\
4.99	0.122840215332636\\
5	0.122478818726104\\
5.01	0.122116640261196\\
5.02	0.121753692383332\\
5.03	0.121389987550639\\
5.04	0.121025538233029\\
5.05	0.120660356911273\\
5.06	0.120294456076083\\
5.07	0.119927848227197\\
5.08	0.119560545872462\\
5.09	0.119192561526923\\
5.1	0.118823907711916\\
5.11	0.118454596954156\\
5.12	0.118084641784838\\
5.13	0.117714054738738\\
5.14	0.11734284835331\\
5.15	0.116971035167794\\
5.16	0.116598627722328\\
5.17	0.116225638557053\\
5.18	0.115852080211236\\
5.19	0.115477965222383\\
5.2	0.115103306125362\\
5.21	0.114728115451531\\
5.22	0.114352405727867\\
5.23	0.113976189476096\\
5.24	0.113599479211833\\
5.25	0.113222287443719\\
5.26	0.112844626672569\\
5.27	0.112466509390521\\
5.28	0.112087948080181\\
5.29	0.11170895521379\\
5.3	0.111329543252377\\
5.31	0.110949724644926\\
5.32	0.110569511827545\\
5.33	0.110188917222642\\
5.34	0.109807953238099\\
5.35	0.109426632266456\\
5.36	0.109044966684099\\
5.37	0.108662968850451\\
5.38	0.108280651107167\\
5.39	0.107898025777335\\
5.4	0.107515105164682\\
5.41	0.107131901552788\\
5.42	0.106748427204293\\
5.43	0.106364694360128\\
5.44	0.10598071523873\\
5.45	0.105596502035281\\
5.46	0.105212066920936\\
5.47	0.104827422042071\\
5.48	0.104442579519523\\
5.49	0.104057551447842\\
5.5	0.103672349894553\\
5.51	0.103286986899409\\
5.52	0.102901474473666\\
5.53	0.102515824599351\\
5.54	0.10213004922854\\
5.55	0.101744160282648\\
5.56	0.10135816965171\\
5.57	0.10097208919368\\
5.58	0.100585930733733\\
5.59	0.100199706063568\\
5.6	0.0998134269407251\\
5.61	0.0994271050878969\\
5.62	0.0990407521922583\\
5.63	0.0986543799047931\\
5.64	0.0982679998396308\\
5.65	0.0978816235733881\\
5.66	0.0974952626445164\\
5.67	0.097108928552656\\
5.68	0.0967226327579953\\
5.69	0.0963363866806376\\
5.7	0.0959502016999723\\
5.71	0.0955640891540541\\
5.72	0.0951780603389869\\
5.73	0.0947921265083148\\
5.74	0.094406298872419\\
5.75	0.0940205885979219\\
5.76	0.0936350068070955\\
5.77	0.0932495645772788\\
5.78	0.0928642729402996\\
5.79	0.0924791428819036\\
5.8	0.0920941853411896\\
5.81	0.0917094112100517\\
5.82	0.0913248313326272\\
5.83	0.0909404565047518\\
5.84	0.0905562974734208\\
5.85	0.0901723649362574\\
5.86	0.0897886695409868\\
5.87	0.0894052218849178\\
5.88	0.0890220325144302\\
5.89	0.0886391119244695\\
5.9	0.0882564705580481\\
5.91	0.0878741188057529\\
5.92	0.0874920670052596\\
5.93	0.0871103254408545\\
5.94	0.0867289043429617\\
5.95	0.0863478138876781\\
5.96	0.0859670641963149\\
5.97	0.0855866653349455\\
5.98	0.0852066273139608\\
5.99	0.0848269600876303\\
6	0.0844476735536713\\
6.01	0.0840687775528238\\
6.02	0.0836902818684326\\
6.03	0.0833121962260365\\
6.04	0.0829345302929637\\
6.05	0.0825572936779349\\
6.06	0.0821804959306721\\
6.07	0.0818041465415152\\
6.08	0.0814282549410449\\
6.09	0.0810528304997129\\
6.1	0.0806778825274785\\
6.11	0.080303420273452\\
6.12	0.0799294529255455\\
6.13	0.0795559896101301\\
6.14	0.0791830393916998\\
6.15	0.0788106112725428\\
6.16	0.078438714192419\\
6.17	0.0780673570282449\\
6.18	0.0776965485937847\\
6.19	0.077326297639349\\
6.2	0.0769566128514999\\
6.21	0.0765875028527622\\
6.22	0.076218976201343\\
6.23	0.0758510413908566\\
6.24	0.0754837068500572\\
6.25	0.0751169809425776\\
6.26	0.0747508719666752\\
6.27	0.0743853881549843\\
6.28	0.0740205376742759\\
6.29	0.0736563286252234\\
6.3	0.0732927690421754\\
6.31	0.0729298668929352\\
6.32	0.072567630078547\\
6.33	0.0722060664330884\\
6.34	0.0718451837234704\\
6.35	0.0714849896492429\\
6.36	0.0711254918424082\\
6.37	0.0707666978672394\\
6.38	0.0704086152201072\\
6.39	0.0700512513293119\\
6.4	0.0696946135549226\\
6.41	0.0693387091886227\\
6.42	0.0689835454535621\\
6.43	0.0686291295042156\\
6.44	0.068275468426248\\
6.45	0.0679225692363858\\
6.46	0.0675704388822946\\
6.47	0.0672190842424641\\
6.48	0.0668685121260979\\
6.49	0.0665187292730112\\
6.5	0.0661697423535338\\
6.51	0.0658215579684197\\
6.52	0.0654741826487632\\
6.53	0.0651276228559209\\
6.54	0.0647818849814398\\
6.55	0.0644369753469922\\
6.56	0.0640929002043163\\
6.57	0.0637496657351629\\
6.58	0.0634072780512481\\
6.59	0.0630657431942127\\
6.6	0.062725067135587\\
6.61	0.0623852557767615\\
6.62	0.0620463149489645\\
6.63	0.0617082504132446\\
6.64	0.0613710678604595\\
6.65	0.0610347729112708\\
6.66	0.0606993711161446\\
6.67	0.0603648679553577\\
6.68	0.0600312688390098\\
6.69	0.0596985791070415\\
6.7	0.0593668040292575\\
6.71	0.059035948805356\\
6.72	0.0587060185649636\\
6.73	0.0583770183676758\\
6.74	0.0580489532031028\\
6.75	0.0577218279909209\\
6.76	0.0573956475809301\\
6.77	0.0570704167531158\\
6.78	0.0567461402177171\\
6.79	0.0564228226152996\\
6.8	0.0561004685168347\\
6.81	0.0557790824237823\\
6.82	0.055458668768181\\
6.83	0.0551392319127413\\
6.84	0.0548207761509459\\
6.85	0.0545033057071537\\
6.86	0.0541868247367095\\
6.87	0.053871337326059\\
6.88	0.0535568474928681\\
6.89	0.0532433591861477\\
6.9	0.052930876286383\\
6.91	0.0526194026056683\\
6.92	0.0523089418878459\\
6.93	0.0519994978086502\\
6.94	0.0516910739758565\\
6.95	0.0513836739294345\\
6.96	0.051077301141706\\
6.97	0.0507719590175083\\
6.98	0.0504676508943607\\
6.99	0.050164380042637\\
7	0.0498621496657412\\
7.01	0.0495609629002885\\
7.02	0.0492608228162903\\
7.03	0.0489617324173433\\
7.04	0.0486636946408238\\
7.05	0.0483667123580851\\
7.06	0.0480707883746598\\
7.07	0.0477759254304661\\
7.08	0.0474821262000183\\
7.09	0.0471893932926411\\
7.1	0.046897729252688\\
7.11	0.0466071365597637\\
7.12	0.0463176176289508\\
7.13	0.0460291748110396\\
7.14	0.0457418103927622\\
7.15	0.0454555265970306\\
7.16	0.0451703255831776\\
7.17	0.0448862094472027\\
7.18	0.0446031802220205\\
7.19	0.0443212398777133\\
7.2	0.044040390321787\\
7.21	0.0437606333994305\\
7.22	0.0434819708937785\\
7.23	0.0432044045261781\\
7.24	0.0429279359564582\\
7.25	0.042652566783202\\
7.26	0.042378298544024\\
7.27	0.0421051327158486\\
7.28	0.0418330707151931\\
7.29	0.0415621138984527\\
7.3	0.0412922635621899\\
7.31	0.0410235209434256\\
7.32	0.0407558872199338\\
7.33	0.0404893635105392\\
7.34	0.0402239508754176\\
7.35	0.0399596503163988\\
7.36	0.039696462777273\\
7.37	0.0394343891440989\\
7.38	0.0391734302455154\\
7.39	0.0389135868530555\\
7.4	0.0386548596814624\\
7.41	0.0383972493890091\\
7.42	0.0381407565778193\\
7.43	0.0378853817941916\\
7.44	0.0376311255289259\\
7.45	0.0373779882176516\\
7.46	0.0371259702411587\\
7.47	0.0368750719257311\\
7.48	0.0366252935434815\\
7.49	0.036376635312689\\
7.5	0.0361290973981385\\
7.51	0.0358826799114626\\
7.52	0.0356373829114846\\
7.53	0.0353932064045643\\
7.54	0.0351501503449453\\
7.55	0.0349082146351045\\
7.56	0.0346673991261023\\
7.57	0.0344277036179366\\
7.58	0.0341891278598961\\
7.59	0.0339516715509172\\
7.6	0.0337153343399415\\
7.61	0.0334801158262754\\
7.62	0.0332460155599503\\
7.63	0.0330130330420859\\
7.64	0.0327811677252532\\
7.65	0.0325504190138401\\
7.66	0.0323207862644174\\
7.67	0.0320922687861072\\
7.68	0.0318648658409518\\
7.69	0.0316385766442835\\
7.7	0.0314134003650967\\
7.71	0.0311893361264198\\
7.72	0.0309663830056893\\
7.73	0.0307445400351242\\
7.74	0.0305238062021016\\
7.75	0.0303041804495335\\
7.76	0.0300856616762439\\
7.77	0.0298682487373473\\
7.78	0.0296519404446281\\
7.79	0.0294367355669199\\
7.8	0.0292226328304867\\
7.81	0.029009630919404\\
7.82	0.0287977284759406\\
7.83	0.0285869241009414\\
7.84	0.0283772163542102\\
7.85	0.0281686037548939\\
7.86	0.0279610847818658\\
7.87	0.027754657874111\\
7.88	0.0275493214311107\\
7.89	0.0273450738132278\\
7.9	0.0271419133420924\\
7.91	0.0269398383009879\\
7.92	0.0267388469352367\\
7.93	0.0265389374525871\\
7.94	0.0263401080235992\\
7.95	0.0261423567820318\\
7.96	0.0259456818252294\\
7.97	0.025750081214508\\
7.98	0.025555552975543\\
7.99	0.0253620950987549\\
8	0.0251697055396967\\
8.01	0.0249783822194398\\
8.02	0.0247881230249607\\
8.03	0.0245989258095275\\
8.04	0.0244107883930852\\
8.05	0.0242237085626419\\
8.06	0.0240376840726544\\
8.07	0.0238527126454129\\
8.08	0.0236687919714261\\
8.09	0.0234859197098055\\
8.1	0.0233040934886494\\
8.11	0.0231233109054262\\
8.12	0.0229435695273579\\
8.13	0.0227648668918022\\
8.14	0.0225872005066345\\
8.15	0.0224105678506293\\
8.16	0.0222349663738411\\
8.17	0.0220603934979842\\
8.18	0.0218868466168124\\
8.19	0.0217143230964972\\
8.2	0.0215428202760065\\
8.21	0.0213723354674808\\
8.22	0.0212028659566106\\
8.23	0.021034409003011\\
8.24	0.0208669618405967\\
8.25	0.0207005216779561\\
8.26	0.0205350856987236\\
8.27	0.0203706510619516\\
8.28	0.0202072149024816\\
8.29	0.0200447743313141\\
8.3	0.0198833264359771\\
8.31	0.0197228682808941\\
8.32	0.019563396907751\\
8.33	0.0194049093358614\\
8.34	0.0192474025625309\\
8.35	0.0190908735634209\\
8.36	0.0189353192929102\\
8.37	0.018780736684456\\
8.38	0.0186271226509536\\
8.39	0.0184744740850946\\
8.4	0.0183227878597242\\
8.41	0.0181720608281965\\
8.42	0.0180222898247293\\
8.43	0.017873471664757\\
8.44	0.0177256031452822\\
8.45	0.017578681045226\\
8.46	0.0174327021257767\\
8.47	0.0172876631307375\\
8.48	0.017143560786872\\
8.49	0.0170003918042486\\
8.5	0.0168581528765837\\
8.51	0.0167168406815829\\
8.52	0.0165764518812808\\
8.53	0.016436983122379\\
8.54	0.0162984310365831\\
8.55	0.0161607922409375\\
8.56	0.0160240633381589\\
8.57	0.0158882409169679\\
8.58	0.0157533215524192\\
8.59	0.01561930180623\\
8.6	0.0154861782271064\\
8.61	0.0153539473510688\\
8.62	0.0152226057017751\\
8.63	0.0150921497908418\\
8.64	0.014962576118164\\
8.65	0.0148338811722335\\
8.66	0.0147060614304545\\
8.67	0.0145791133594583\\
8.68	0.0144530334154157\\
8.69	0.0143278180443477\\
8.7	0.0142034636824343\\
8.71	0.0140799667563213\\
8.72	0.0139573236834256\\
8.73	0.0138355308722383\\
8.74	0.0137145847226258\\
8.75	0.0135944816261293\\
8.76	0.0134752179662625\\
8.77	0.0133567901188063\\
8.78	0.0132391944521032\\
8.79	0.0131224273273483\\
8.8	0.0130064850988791\\
8.81	0.0128913641144629\\
8.82	0.0127770607155828\\
8.83	0.012663571237721\\
8.84	0.0125508920106403\\
8.85	0.0124390193586639\\
8.86	0.012327949600953\\
8.87	0.012217679051782\\
8.88	0.0121082040208121\\
8.89	0.0119995208133627\\
8.9	0.0118916257306808\\
8.91	0.0117845150702081\\
8.92	0.0116781851258462\\
8.93	0.0115726321882198\\
8.94	0.0114678525449377\\
8.95	0.0113638424808517\\
8.96	0.0112605982783131\\
8.97	0.0111581162174281\\
8.98	0.0110563925763095\\
8.99	0.0109554236313278\\
9	0.0108552056573596\\
9.01	0.0107557349280332\\
9.02	0.0106570077159732\\
9.03	0.0105590202930425\\
9.04	0.0104617689305816\\
9.05	0.0103652498996469\\
9.06	0.0102694594712457\\
9.07	0.01017439391657\\
9.08	0.0100800495072275\\
9.09	0.00998642251547066\\
9.1	0.00989350921442363\\
9.11	0.00980130587830718\\
9.12	0.00970980878266116\\
9.13	0.00961901420456501\\
9.14	0.00952891842285606\\
9.15	0.00943951771834559\\
9.16	0.00935080837403292\\
9.17	0.00926278667531714\\
9.18	0.00917544891020679\\
9.19	0.00908879136952737\\
9.2	0.00900281034712665\\
9.21	0.00891750214007784\\
9.22	0.00883286304888068\\
9.23	0.00874888937766022\\
9.24	0.00866557743436355\\
9.25	0.00858292353095436\\
9.26	0.00850092398360535\\
9.27	0.00841957511288849\\
9.28	0.00833887324396311\\
9.29	0.00825881470676187\\
9.3	0.00817939583617458\\
9.31	0.0081006129722299\\
9.32	0.00802246246027488\\
9.33	0.00794494065115233\\
9.34	0.00786804390137621\\
9.35	0.0077917685733047\\
9.36	0.00771611103531127\\
9.37	0.00764106766195366\\
9.38	0.00756663483414059\\
9.39	0.00749280893929663\\
9.4	0.00741958637152464\\
9.41	0.00734696353176636\\
9.42	0.00727493682796084\\
9.43	0.00720350267520074\\
9.44	0.00713265749588658\\
9.45	0.00706239771987897\\
9.46	0.00699271978464862\\
9.47	0.00692362013542447\\
9.48	0.00685509522533962\\
9.49	0.00678714151557528\\
9.5	0.00671975547550268\\
9.51	0.00665293358282285\\
9.52	0.00658667232370457\\
9.53	0.00652096819292001\\
9.54	0.00645581769397865\\
9.55	0.00639121733925892\\
9.56	0.0063271636501381\\
9.57	0.00626365315712001\\
9.58	0.0062006823999608\\
9.59	0.00613824792779281\\
9.6	0.00607634629924635\\
9.61	0.00601497408256963\\
9.62	0.00595412785574665\\
9.63	0.00589380420661315\\
9.64	0.00583399973297079\\
9.65	0.00577471104269906\\
9.66	0.00571593475386562\\
9.67	0.00565766749483454\\
9.68	0.00559990590437265\\
9.69	0.00554264663175411\\
9.7	0.00548588633686293\\
9.71	0.00542962169029376\\
9.72	0.00537384937345075\\
9.73	0.00531856607864456\\
9.74	0.00526376850918754\\
9.75	0.00520945337948704\\
9.76	0.00515561741513697\\
9.77	0.00510225735300747\\
9.78	0.00504936994133281\\
9.79	0.0049969519397975\\
9.8	0.00494500011962059\\
9.81	0.00489351126363827\\
9.82	0.00484248216638455\\
9.83	0.00479190963417039\\
9.84	0.00474179048516093\\
9.85	0.00469212154945109\\
9.86	0.00464289966913936\\
9.87	0.00459412169839999\\
9.88	0.00454578450355335\\
9.89	0.00449788496313477\\
9.9	0.00445041996796152\\
9.91	0.00440338642119827\\
9.92	0.00435678123842083\\
9.93	0.00431060134767826\\
9.94	0.00426484368955334\\
9.95	0.00421950521722148\\
9.96	0.00417458289650791\\
9.97	0.00413007370594341\\
9.98	0.00408597463681833\\
9.99	0.00404228269323511\\
10	0.00399899489215925\\
};
\addlegendentry{The PDF of $|r|$}

\addplot [color=blue, line width=1.5pt, mark size=2.0pt, mark=*, mark options={solid, blue}]
  table[row sep=crcr]{%
2.82857530693286	0\\
2.82857530693286	0.166275375507782\\
};
\addlegendentry{The quantile $\alpha=2.82858$}

\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0	0.143467946404802\\
1.76022673496239e-60	0.143467946404802\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0	0.136465147439629\\
0.263789251558397	0.143925600975295\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0	0.129462348474456\\
0.568726626023613	0.145547001442228\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0	0.122459549509283\\
0.92982380565287	0.148756706263957\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0	0.11545675054411\\
1.35134714912986	0.153675376045634\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0	0.108453951578936\\
1.79254402715769	0.159150450190006\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0	0.101451152613763\\
2.18708315611536	0.163305955902532\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0	0.09444835364859\\
2.51442292921289	0.16556093811359\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0	0.0874455546834169\\
2.78724777054686	0.166274136066877\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0	0.0804427557182437\\
2.82857530693286	0.160440157146986\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0	0.0734399567530705\\
2.82857530693286	0.153437358181812\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0	0.0664371577878974\\
2.82857530693286	0.146434559216639\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0	0.0594343588227242\\
2.82857530693286	0.139431760251466\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0	0.052431559857551\\
2.82857530693286	0.132428961286293\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0	0.0454287608923778\\
2.82857530693286	0.12542616232112\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0	0.0384259619272047\\
2.82857530693286	0.118423363355947\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0	0.0314231629620315\\
2.82857530693286	0.111420564390773\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0	0.0244203639968583\\
2.82857530693286	0.1044177654256\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0	0.0174175650316852\\
2.82857530693286	0.097414966460427\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0	0.010414766066512\\
2.82857530693286	0.0904121674952538\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0	0.00341196710133879\\
2.82857530693286	0.0834093685300806\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.126965853390087	0\\
2.82857530693286	0.0764065695649075\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.374573199110534	0\\
2.82857530693286	0.0694037705997343\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.62218054483098	0\\
2.82857530693286	0.0624009716345611\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.869787890551427	0\\
2.82857530693286	0.055398172669388\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.11739523627187	0\\
2.82857530693286	0.0483953737042148\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.36500258199232	0\\
2.82857530693286	0.0413925747390416\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.61260992771277	0\\
2.82857530693286	0.0343897757738685\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.86021727343321	0\\
2.82857530693286	0.0273869768086953\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.10782461915366	0\\
2.82857530693286	0.0203841778435221\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.3554319648741	0\\
2.82857530693286	0.0133813788783489\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.60303931059455	0\\
2.82857530693286	0.00637857991317578\\
};
\end{axis}
\end{tikzpicture}%

==> TIT_2023/Figures/trellis-cyz/original.tex <==
\begin{tikzpicture}[style={font=\large},scale=0.8, every node/.style={scale=0.8}]
  \def\r{0.55cm}
  \def\d{0.65cm}
  \def\xfactor{2}
  \def\statex{1}
  \def\levely{1}
  \foreach \x in {0, ..., 7}
    \foreach \y in {0, ..., 7}
    {
      \ifthenelse{\(\x=0\AND\y=0\)\OR\(\x=1\AND\y<2\)\OR\(\x>1\AND\x<4\AND\y<4\)\OR\(\x>3\)}
      {
          \draw ($\xfactor*(\x, 0) - (0, \y)$) node [fill=white,minimum size=\r,draw,circle] (\x\y) {};
      }
      {}
    }

  \node at($\xfactor*(-\statex, 0) - (0, 0)$) () {state 000};
  \node at($\xfactor*(-\statex, 0) - (0, 1)$) () {state 001};
  \node at($\xfactor*(-\statex, 0) - (0, 2)$) () {state 010};
  \node at($\xfactor*(-\statex, 0) - (0, 3)$) () {state 011};
  \node at($\xfactor*(-\statex, 0) - (0, 4)$) () {state 100};
  \node at($\xfactor*(-\statex, 0) - (0, 5)$) () {state 101};
  \node at($\xfactor*(-\statex, 0) - (0, 6)$) () {state 110};
  \node at($\xfactor*(-\statex, 0) - (0, 7)$) () {state 111};

  \node at($\xfactor*(0, 0) + (0, \levely)$) () {level 0};
  \node at($\xfactor*(1, 0) + (0, \levely)$) () {level 1};
  \node at($\xfactor*(2, 0) + (0, \levely)$) () {level 2};
  \node at($\xfactor*(3, 0) + (0, \levely)$) () {level 3};
  \node at($\xfactor*(4, 0) + (0, \levely)$) () {level 4};
  \node at($\xfactor*(5, 0) + (0, \levely)$) () {level 5};
  \node at($\xfactor*(6, 0) + (0, \levely)$) () {level 6};
  \node at($\xfactor*(7, 0) + (0, \levely)$) () {level 7};

  \draw[dashed] (00.east) -- (10.west);
  \draw[dashed] (10.east) -- (20.west);
  \draw[dashed] (20.east) -- (30.west);
  \draw[dashed] (30.east) -- (40.west);
  \draw[dashed] (40.east) -- (50.west);
  \draw[dashed] (50.east) -- (60.west);
  \draw[dashed] (60.east) -- (70.west);
  \draw[dashed] (11.east) -- (21.west);
  \draw[dashed] (21.east) -- (31.west);
  \draw[dashed] (31.east) -- (41.west);
  \draw[dashed] (41.east) -- (51.west);
  \draw[dashed] (51.east) -- (61.west);
  \draw[dashed] (61.east) -- (71.west);
  \draw[dashed] (22.east) -- (32.west);
  \draw[dashed] (32.east) -- (42.west);
  \draw[dashed] (42.east) -- (52.west);
  \draw[dashed] (52.east) -- (62.west);
  \draw[dashed] (62.east) -- (72.west);
  \draw[dashed] (23.east) -- (33.west);
  \draw[dashed] (33.east) -- (43.west);
  \draw[dashed] (43.east) -- (53.west);
  \draw[dashed] (53.east) -- (63.west);
  \draw[dashed] (63.east) -- (73.west);
  \draw[dashed] (44.east) -- (54.west);
  \draw[dashed] (54.east) -- (64.west);
  \draw[dashed] (64.east) -- (74.west);
  \draw[dashed] (45.east) -- (55.west);
  \draw[dashed] (55.east) -- (65.west);
  \draw[dashed] (65.east) -- (75.west);
  \draw[dashed] (46.east) -- (56.west);
  \draw[dashed] (56.east) -- (66.west);
  \draw[dashed] (66.east) -- (76.west);
  \draw[dashed] (47.east) -- (57.west);
  \draw[dashed] (57.east) -- (67.west);
  \draw[dashed] (67.east) -- (77.west);

  \draw[solid]  (00.east) -- (11.west);
  \draw[solid]  (10.east) -- (22.west);
  \draw[solid]  (11.east) -- (23.west);
  \draw[solid]  (20.east) -- (33.west);
  \draw[solid]  (21.east) -- (32.west);
  \draw[solid]  (22.east) -- (31.west);
  \draw[solid]  (23.east) -- (30.west);
  \draw[solid]  (30.east) -- (44.west);
  \draw[solid]  (31.east) -- (45.west);
  \draw[solid]  (32.east) -- (46.west);
  \draw[solid]  (33.east) -- (47.west);
  \draw[solid]  (40.east) -- (55.west);
  \draw[solid]  (41.east) -- (54.west);
  \draw[solid]  (42.east) -- (57.west);
  \draw[solid]  (43.east) -- (56.west);
  \draw[solid]  (44.east) -- (51.west);
  \draw[solid]  (45.east) -- (50.west);
  \draw[solid]  (46.east) -- (53.west);
  \draw[solid]  (47.east) -- (52.west);
  \draw[solid]  (50.east) -- (66.west);
  \draw[solid]  (51.east) -- (67.west);
  \draw[solid]  (52.east) -- (64.west);
  \draw[solid]  (53.east) -- (65.west);
  \draw[solid]  (54.east) -- (62.west);
  \draw[solid]  (55.east) -- (63.west);
  \draw[solid]  (56.east) -- (60.west);
  \draw[solid]  (57.east) -- (61.west);
  \draw[solid]  (60.east) -- (77.west);
  \draw[solid]  (61.east) -- (76.west);
  \draw[solid]  (62.east) -- (75.west);
  \draw[solid]  (63.east) -- (74.west);
  \draw[solid]  (64.east) -- (73.west);
  \draw[solid]  (65.east) -- (72.west);
  \draw[solid]  (66.east) -- (71.west);
  \draw[solid]  (67.east) -- (70.west);

  \begin{scope}[on background layer]
    \fill[yellow,opacity=0.1] ($\xfactor*(-\statex-0.5, 0) - (0, 0) - (0, \d/2 + 1)$) rectangle ($\xfactor*(7.5, 0) - (0, 0) + (0, \d/2 + 1)$);
    \fill[yellow,opacity=0.1] ($\xfactor*(-\statex-0.5, 0) - (0, 1) - (0, \d/2 + 1)$) rectangle ($\xfactor*(7.5, 0) - (0, 1) + (0, \d/2 + 1)$);
    \fill[yellow,opacity=0.1] ($\xfactor*(-\statex-0.5, 0) - (0, 2) - (0, \d/2 + 1)$) rectangle ($\xfactor*(7.5, 0) - (0, 2) + (0, \d/2 + 1)$);
    \fill[yellow,opacity=0.1] ($\xfactor*(-\statex-0.5, 0) - (0, 3) - (0, \d/2 + 1)$) rectangle ($\xfactor*(7.5, 0) - (0, 3) + (0, \d/2 + 1)$);
    \fill[yellow,opacity=0.1] ($\xfactor*(-\statex-0.5, 0) - (0, 4) - (0, \d/2 + 1)$) rectangle ($\xfactor*(7.5, 0) - (0, 4) + (0, \d/2 + 1)$);
    \fill[yellow,opacity=0.1] ($\xfactor*(-\statex-0.5, 0) - (0, 5) - (0, \d/2 + 1)$) rectangle ($\xfactor*(7.5, 0) - (0, 5) + (0, \d/2 + 1)$);
    \fill[yellow,opacity=0.1] ($\xfactor*(-\statex-0.5, 0) - (0, 6) - (0, \d/2 + 1)$) rectangle ($\xfactor*(7.5, 0) - (0, 6) + (0, \d/2 + 1)$);
    \fill[yellow,opacity=0.1] ($\xfactor*(-\statex-0.5, 0) - (0, 7) - (0, \d/2 + 1)$) rectangle ($\xfactor*(7.5, 0) - (0, 7) + (0, \d/2 + 1)$);
    \draw[yellow,opacity=0.5] ($\xfactor*(-\statex-0.5, 0) - (0, 0) - (0, \d/2 + 1)$) rectangle ($\xfactor*(7.5, 0) - (0, 0) + (0, \d/2 + 1)$);
    \draw[yellow,opacity=0.5] ($\xfactor*(-\statex-0.5, 0) - (0, 1) - (0, \d/2 + 1)$) rectangle ($\xfactor*(7.5, 0) - (0, 1) + (0, \d/2 + 1)$);
    \draw[yellow,opacity=0.5] ($\xfactor*(-\statex-0.5, 0) - (0, 2) - (0, \d/2 + 1)$) rectangle ($\xfactor*(7.5, 0) - (0, 2) + (0, \d/2 + 1)$);
    \draw[yellow,opacity=0.5] ($\xfactor*(-\statex-0.5, 0) - (0, 3) - (0, \d/2 + 1)$) rectangle ($\xfactor*(7.5, 0) - (0, 3) + (0, \d/2 + 1)$);
    \draw[yellow,opacity=0.5] ($\xfactor*(-\statex-0.5, 0) - (0, 4) - (0, \d/2 + 1)$) rectangle ($\xfactor*(7.5, 0) - (0, 4) + (0, \d/2 + 1)$);
    \draw[yellow,opacity=0.5] ($\xfactor*(-\statex-0.5, 0) - (0, 5) - (0, \d/2 + 1)$) rectangle ($\xfactor*(7.5, 0) - (0, 5) + (0, \d/2 + 1)$);
    \draw[yellow,opacity=0.5] ($\xfactor*(-\statex-0.5, 0) - (0, 6) - (0, \d/2 + 1)$) rectangle ($\xfactor*(7.5, 0) - (0, 6) + (0, \d/2 + 1)$);
    \draw[yellow,opacity=0.5] ($\xfactor*(-\statex-0.5, 0) - (0, 7) - (0, \d/2 + 1)$) rectangle ($\xfactor*(7.5, 0) - (0, 7) + (0, \d/2 + 1)$);
  \end{scope}

  \begin{scope}[on background layer]
    \fill[red,opacity=0.1] ($\xfactor*(0, 0) - \xfactor*(\d/2 + 1, 0) + (0, \d/2 + 6) + (0, \levely)$) rectangle ($\xfactor*(0, 0) + \xfactor*(\d/2 + 1, 0)- (0, 7) - (0, \d/2 + 6)$);
    \fill[red,opacity=0.1] ($\xfactor*(1, 0) - \xfactor*(\d/2 + 1, 0) + (0, \d/2 + 6) + (0, \levely)$) rectangle ($\xfactor*(1, 0) + \xfactor*(\d/2 + 1, 0)- (0, 7) - (0, \d/2 + 6)$);
    \fill[red,opacity=0.1] ($\xfactor*(2, 0) - \xfactor*(\d/2 + 1, 0) + (0, \d/2 + 6) + (0, \levely)$) rectangle ($\xfactor*(2, 0) + \xfactor*(\d/2 + 1, 0)- (0, 7) - (0, \d/2 + 6)$);
    \fill[red,opacity=0.1] ($\xfactor*(3, 0) - \xfactor*(\d/2 + 1, 0) + (0, \d/2 + 6) + (0, \levely)$) rectangle ($\xfactor*(3, 0) + \xfactor*(\d/2 + 1, 0)- (0, 7) - (0, \d/2 + 6)$);
    \fill[red,opacity=0.1] ($\xfactor*(4, 0) - \xfactor*(\d/2 + 1, 0) + (0, \d/2 + 6) + (0, \levely)$) rectangle ($\xfactor*(4, 0) + \xfactor*(\d/2 + 1, 0)- (0, 7) - (0, \d/2 + 6)$);
    \fill[red,opacity=0.1] ($\xfactor*(5, 0) - \xfactor*(\d/2 + 1, 0) + (0, \d/2 + 6) + (0, \levely)$) rectangle ($\xfactor*(5, 0) + \xfactor*(\d/2 + 1, 0)- (0, 7) - (0, \d/2 + 6)$);
    \fill[red,opacity=0.1] ($\xfactor*(6, 0) - \xfactor*(\d/2 + 1, 0) + (0, \d/2 + 6) + (0, \levely)$) rectangle ($\xfactor*(6, 0) + \xfactor*(\d/2 + 1, 0)- (0, 7) - (0, \d/2 + 6)$);
    \fill[red,opacity=0.1] ($\xfactor*(7, 0) - \xfactor*(\d/2 + 1, 0) + (0, \d/2 + 6) + (0, \levely)$) rectangle ($\xfactor*(7, 0) + \xfactor*(\d/2 + 1, 0)- (0, 7) - (0, \d/2 + 6)$);
    \draw[red,opacity=0.5] ($\xfactor*(0, 0) - \xfactor*(\d/2 + 1, 0) + (0, \d/2 + 6) + (0, \levely)$) rectangle ($\xfactor*(0, 0) + \xfactor*(\d/2 + 1, 0)- (0, 7) - (0, \d/2 + 6)$);
    \draw[red,opacity=0.5] ($\xfactor*(1, 0) - \xfactor*(\d/2 + 1, 0) + (0, \d/2 + 6) + (0, \levely)$) rectangle ($\xfactor*(1, 0) + \xfactor*(\d/2 + 1, 0)- (0, 7) - (0, \d/2 + 6)$);
    \draw[red,opacity=0.5] ($\xfactor*(2, 0) - \xfactor*(\d/2 + 1, 0) + (0, \d/2 + 6) + (0, \levely)$) rectangle ($\xfactor*(2, 0) + \xfactor*(\d/2 + 1, 0)- (0, 7) - (0, \d/2 + 6)$);
    \draw[red,opacity=0.5] ($\xfactor*(3, 0) - \xfactor*(\d/2 + 1, 0) + (0, \d/2 + 6) + (0, \levely)$) rectangle ($\xfactor*(3, 0) + \xfactor*(\d/2 + 1, 0)- (0, 7) - (0, \d/2 + 6)$);
    \draw[red,opacity=0.5] ($\xfactor*(4, 0) - \xfactor*(\d/2 + 1, 0) + (0, \d/2 + 6) + (0, \levely)$) rectangle ($\xfactor*(4, 0) + \xfactor*(\d/2 + 1, 0)- (0, 7) - (0, \d/2 + 6)$);
    \draw[red,opacity=0.5] ($\xfactor*(5, 0) - \xfactor*(\d/2 + 1, 0) + (0, \d/2 + 6) + (0, \levely)$) rectangle ($\xfactor*(5, 0) + \xfactor*(\d/2 + 1, 0)- (0, 7) - (0, \d/2 + 6)$);
    \draw[red,opacity=0.5] ($\xfactor*(6, 0) - \xfactor*(\d/2 + 1, 0) + (0, \d/2 + 6) + (0, \levely)$) rectangle ($\xfactor*(6, 0) + \xfactor*(\d/2 + 1, 0)- (0, 7) - (0, \d/2 + 6)$);
    \draw[red,opacity=0.5] ($\xfactor*(7, 0) - \xfactor*(\d/2 + 1, 0) + (0, \d/2 + 6) + (0, \levely)$) rectangle ($\xfactor*(7, 0) + \xfactor*(\d/2 + 1, 0)- (0, 7) - (0, \d/2 + 6)$);
  \end{scope}
  
  \draw ($(0, -7.5) - (0, \d/2 + 6) - \xfactor/2*(1, 0)$) rectangle ($(0, -8.5) - (0, \d/2 + 6) + \xfactor*(7, 0)$);
  \draw ($(0, -8) - (0, \d/2 + 6)$) node [fill=white,minimum size=\r,draw,circle] () {};
  \node at($(0, -8) - (0, \d/2 + 6) + \xfactor*(0.5, 0)$) () {state};
  \draw[dashed] ($(0, -8) - (0, \d/2 + 6) + \xfactor*(2, 0)$) -- ($(0, -8) - (0, \d/2 + 6) + \xfactor*(3, 0)$);
  \node at($(0, -8) - (0, \d/2 + 6) + \xfactor*(3.5, 0)$) () {bit 0};
  \draw[solid]  ($(0, -8) - (0, \d/2 + 6) + \xfactor*(5, 0)$) -- ($(0, -8) - (0, \d/2 + 6) + \xfactor*(6, 0)$);
  \node at($(0, -8) - (0, \d/2 + 6) + \xfactor*(6.5, 0)$) () {bit 1};

\end{tikzpicture}


==> TIT_2023/Figures/trellis-cyz/path0.tex <==
\begin{tikzpicture}[style={font=\Large}, scale=0.3967, every node/.style={scale=0.3967}]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%draw nodes
  \draw (     0,     -0) node [fill=white, minimum size=0.7cm, draw, circle] (l00s00) {};
  \draw (     0,     -1) node [fill=white, minimum size=0.7cm, draw, circle] (l00s01) {};
  \draw (     0,     -2) node [fill=white, minimum size=0.7cm, draw, circle] (l00s02) {};
  \draw (     0,     -3) node [fill=white, minimum size=0.7cm, draw, circle] (l00s03) {};
  \draw (     0,     -4) node [fill=white, minimum size=0.7cm, draw, circle] (l00s04) {};
  \draw (     0,     -5) node [fill=white, minimum size=0.7cm, draw, circle] (l00s05) {};
  \draw (     0,     -6) node [fill=white, minimum size=0.7cm, draw, circle] (l00s06) {};
  \draw (     0,     -7) node [fill=white, minimum size=0.7cm, draw, circle] (l00s07) {};

  \draw (  1.75,     -0) node [fill=white, minimum size=0.7cm, draw, circle] (l01s00) {};
  \draw (  1.75,     -1) node [fill=white, minimum size=0.7cm, draw, circle] (l01s01) {};
  \draw (  1.75,     -2) node [fill=white, minimum size=0.7cm, draw, circle] (l01s02) {};
  \draw (  1.75,     -3) node [fill=white, minimum size=0.7cm, draw, circle] (l01s03) {};
  \draw (  1.75,     -4) node [fill=white, minimum size=0.7cm, draw, circle] (l01s04) {};
  \draw (  1.75,     -5) node [fill=white, minimum size=0.7cm, draw, circle] (l01s05) {};
  \draw (  1.75,     -6) node [fill=white, minimum size=0.7cm, draw, circle] (l01s06) {};
  \draw (  1.75,     -7) node [fill=white, minimum size=0.7cm, draw, circle] (l01s07) {};

  \draw (   3.5,     -0) node [fill=white, minimum size=0.7cm, draw, circle] (l02s00) {};
  \draw (   3.5,     -1) node [fill=white, minimum size=0.7cm, draw, circle] (l02s01) {};
  \draw (   3.5,     -2) node [fill=white, minimum size=0.7cm, draw, circle] (l02s02) {};
  \draw (   3.5,     -3) node [fill=white, minimum size=0.7cm, draw, circle] (l02s03) {};
  \draw (   3.5,     -4) node [fill=white, minimum size=0.7cm, draw, circle] (l02s04) {};
  \draw (   3.5,     -5) node [fill=white, minimum size=0.7cm, draw, circle] (l02s05) {};
  \draw (   3.5,     -6) node [fill=white, minimum size=0.7cm, draw, circle] (l02s06) {};
  \draw (   3.5,     -7) node [fill=white, minimum size=0.7cm, draw, circle] (l02s07) {};

  \draw (  5.25,     -0) node [fill=white, minimum size=0.7cm, draw, circle] (l03s00) {};
  \draw (  5.25,     -1) node [fill=white, minimum size=0.7cm, draw, circle] (l03s01) {};
  \draw (  5.25,     -2) node [fill=white, minimum size=0.7cm, draw, circle] (l03s02) {};
  \draw (  5.25,     -3) node [fill=white, minimum size=0.7cm, draw, circle] (l03s03) {};
  \draw (  5.25,     -4) node [fill=white, minimum size=0.7cm, draw, circle] (l03s04) {};
  \draw (  5.25,     -5) node [fill=white, minimum size=0.7cm, draw, circle] (l03s05) {};
  \draw (  5.25,     -6) node [fill=white, minimum size=0.7cm, draw, circle] (l03s06) {};
  \draw (  5.25,     -7) node [fill=white, minimum size=0.7cm, draw, circle] (l03s07) {};

  \draw (     7,     -0) node [fill=white, minimum size=0.7cm, draw, circle] (l04s00) {};
  \draw (     7,     -1) node [fill=white, minimum size=0.7cm, draw, circle] (l04s01) {};
  \draw (     7,     -2) node [fill=white, minimum size=0.7cm, draw, circle] (l04s02) {};
  \draw (     7,     -3) node [fill=white, minimum size=0.7cm, draw, circle] (l04s03) {};
  \draw (     7,     -4) node [fill=white, minimum size=0.7cm, draw, circle] (l04s04) {};
  \draw (     7,     -5) node [fill=white, minimum size=0.7cm, draw, circle] (l04s05) {};
  \draw (     7,     -6) node [fill=white, minimum size=0.7cm, draw, circle] (l04s06) {};
  \draw (     7,     -7) node [fill=white, minimum size=0.7cm, draw, circle] (l04s07) {};

  \draw (  8.75,     -0) node [fill=white, minimum size=0.7cm, draw, circle] (l05s00) {};
  \draw (  8.75,     -1) node [fill=white, minimum size=0.7cm, draw, circle] (l05s01) {};
  \draw (  8.75,     -2) node [fill=white, minimum size=0.7cm, draw, circle] (l05s02) {};
  \draw (  8.75,     -3) node [fill=white, minimum size=0.7cm, draw, circle] (l05s03) {};
  \draw (  8.75,     -4) node [fill=white, minimum size=0.7cm, draw, circle] (l05s04) {};
  \draw (  8.75,     -5) node [fill=white, minimum size=0.7cm, draw, circle] (l05s05) {};
  \draw (  8.75,     -6) node [fill=white, minimum size=0.7cm, draw, circle] (l05s06) {};
  \draw (  8.75,     -7) node [fill=white, minimum size=0.7cm, draw, circle] (l05s07) {};

  \draw (  10.5,     -0) node [fill=white, minimum size=0.7cm, draw, circle] (l06s00) {};
  \draw (  10.5,     -1) node [fill=white, minimum size=0.7cm, draw, circle] (l06s01) {};
  \draw (  10.5,     -2) node [fill=white, minimum size=0.7cm, draw, circle] (l06s02) {};
  \draw (  10.5,     -3) node [fill=white, minimum size=0.7cm, draw, circle] (l06s03) {};
  \draw (  10.5,     -4) node [fill=white, minimum size=0.7cm, draw, circle] (l06s04) {};
  \draw (  10.5,     -5) node [fill=white, minimum size=0.7cm, draw, circle] (l06s05) {};
  \draw (  10.5,     -6) node [fill=white, minimum size=0.7cm, draw, circle] (l06s06) {};
  \draw (  10.5,     -7) node [fill=white, minimum size=0.7cm, draw, circle] (l06s07) {};

  \draw ( 12.25,     -0) node [fill=white, minimum size=0.7cm, draw, circle] (l07s00) {};
  \draw ( 12.25,     -1) node [fill=white, minimum size=0.7cm, draw, circle] (l07s01) {};
  \draw ( 12.25,     -2) node [fill=white, minimum size=0.7cm, draw, circle] (l07s02) {};
  \draw ( 12.25,     -3) node [fill=white, minimum size=0.7cm, draw, circle] (l07s03) {};
  \draw ( 12.25,     -4) node [fill=white, minimum size=0.7cm, draw, circle] (l07s04) {};
  \draw ( 12.25,     -5) node [fill=white, minimum size=0.7cm, draw, circle] (l07s05) {};
  \draw ( 12.25,     -6) node [fill=white, minimum size=0.7cm, draw, circle] (l07s06) {};
  \draw ( 12.25,     -7) node [fill=white, minimum size=0.7cm, draw, circle] (l07s07) {};
\end{tikzpicture}


==> TIT_2023/Figures/trellis-cyz/path1.tex <==
\begin{tikzpicture}[style={font=\Large}, scale=0.3967, every node/.style={scale=0.3967}]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%draw nodes
  \draw (     0,     -0) node [fill=white, minimum size=0.7cm, draw, circle] (l00s00) {};
  \draw (  1.75,     -0) node [orange, line width=1pt, fill=orange!10, minimum size=0.7cm, draw, circle] (l01s00) {};
  \draw (  1.75,     -1) node [orange, line width=1pt, fill=orange!10, minimum size=0.7cm, draw, circle] (l01s01) {};
  \draw (   3.5,     -0) node [orange, line width=1pt, fill=orange!10, minimum size=0.7cm, draw, circle] (l02s00) {};
  \draw (   3.5,     -1) node [orange, line width=1pt, fill=orange!10, minimum size=0.7cm, draw, circle] (l02s01) {};
  \draw (   3.5,     -2) node [orange, line width=1pt, fill=orange!10, minimum size=0.7cm, draw, circle] (l02s02) {};
  \draw (   3.5,     -3) node [orange, line width=1pt, fill=orange!10, minimum size=0.7cm, draw, circle] (l02s03) {};
  \draw (  5.25,     -0) node [orange, line width=1pt, fill=orange!10, minimum size=0.7cm, draw, circle] (l03s00) {};
  \draw (  5.25,     -1) node [orange, line width=1pt, fill=orange!10, minimum size=0.7cm, draw, circle] (l03s01) {};
  \draw (  5.25,     -2) node [orange, line width=1pt, fill=orange!10, minimum size=0.7cm, draw, circle] (l03s02) {};
  \draw (  5.25,     -3) node [orange, line width=1pt, fill=orange!10, minimum size=0.7cm, draw, circle] (l03s03) {};
  \draw (     7,     -0) node [orange, line width=1pt, fill=orange!10, minimum size=0.7cm, draw, circle] (l04s00) {};
  \draw (     7,     -1) node [orange, line width=1pt, fill=orange!10, minimum size=0.7cm, draw, circle] (l04s01) {};
  \draw (     7,     -2) node [orange, line width=1pt, fill=orange!10, minimum size=0.7cm, draw, circle] (l04s02) {};
  \draw (     7,     -3) node [orange, line width=1pt, fill=orange!10, minimum size=0.7cm, draw, circle] (l04s03) {};
  \draw (     7,     -4) node [orange, line width=1pt, fill=orange!10, minimum size=0.7cm, draw, circle] (l04s04) {};
  \draw (     7,     -5) node [orange, line width=1pt, fill=orange!10, minimum size=0.7cm, draw, circle] (l04s05) {};
  \draw (     7,     -6) node [orange, line width=1pt, fill=orange!10, minimum size=0.7cm, draw, circle] (l04s06) {};
  \draw (     7,     -7) node [orange, line width=1pt, fill=orange!10, minimum size=0.7cm, draw, circle] (l04s07) {};
  \draw (  8.75,     -0) node [fill=white, minimum size=0.7cm, draw, circle] (l05s00) {};
  \draw (  8.75,     -1) node [fill=white, minimum size=0.7cm, draw, circle] (l05s01) {};
  \draw (  8.75,     -2) node [orange, line width=1pt, fill=orange!10, minimum size=0.7cm, draw, circle] (l05s02) {};
  \draw (  8.75,     -3) node [orange, line width=1pt, fill=orange!10, minimum size=0.7cm, draw, circle] (l05s03) {};
  \draw (  8.75,     -4) node [orange, line width=1pt, fill=orange!10, minimum size=0.7cm, draw, circle] (l05s04) {};
  \draw (  8.75,     -5) node [orange, line width=1pt, fill=orange!10, minimum size=0.7cm, draw, circle] (l05s05) {};
  \draw (  8.75,     -6) node [fill=white, minimum size=0.7cm, draw, circle] (l05s06) {};
  \draw (  8.75,     -7) node [fill=white, minimum size=0.7cm, draw, circle] (l05s07) {};
  \draw (  10.5,     -0) node [fill=white, minimum size=0.7cm, draw, circle] (l06s00) {};
  \draw (  10.5,     -1) node [fill=white, minimum size=0.7cm, draw, circle] (l06s01) {};
  \draw (  10.5,     -2) node [orange, line width=1pt, fill=orange!10, minimum size=0.7cm, draw, circle] (l06s02) {};
  \draw (  10.5,     -3) node [fill=white, minimum size=0.7cm, draw, circle] (l06s03) {};
  \draw (  10.5,     -4) node [fill=white, minimum size=0.7cm, draw, circle] (l06s04) {};
  \draw (  10.5,     -5) node [orange, line width=1pt, fill=orange!10, minimum size=0.7cm, draw, circle] (l06s05) {};
  \draw (  10.5,     -6) node [fill=white, minimum size=0.7cm, draw, circle] (l06s06) {};
  \draw (  10.5,     -7) node [fill=white, minimum size=0.7cm, draw, circle] (l06s07) {};
  \draw ( 12.25,     -0) node [fill=white, minimum size=0.7cm, draw, circle] (l07s00) {};
  \draw ( 12.25,     -1) node [fill=white, minimum size=0.7cm, draw, circle] (l07s01) {};
  \draw ( 12.25,     -2) node [fill=white, minimum size=0.7cm, draw, circle] (l07s02) {};
  \draw ( 12.25,     -3) node [fill=white, minimum size=0.7cm, draw, circle] (l07s03) {};
  \draw ( 12.25,     -4) node [fill=white, minimum size=0.7cm, draw, circle] (l07s04) {};
  \draw ( 12.25,     -5) node [orange, line width=1pt, fill=orange!10, minimum size=0.7cm, draw, circle] (l07s05) {};
  \draw ( 12.25,     -6) node [fill=white, minimum size=0.7cm, draw, circle] (l07s06) {};
  \draw ( 12.25,     -7) node [fill=white, minimum size=0.7cm, draw, circle] (l07s07) {};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%print numbers
  \node at(l00s00) {$*$};
  \node at(l01s00) {$1$};
  \node at(l01s01) {$1$};
  \node at(l02s00) {$1$};
  \node at(l02s01) {$1$};
  \node at(l02s02) {$1$};
  \node at(l02s03) {$1$};
  \node at(l03s00) {$1$};
  \node at(l03s01) {$1$};
  \node at(l03s02) {$1$};
  \node at(l03s03) {$1$};
  \node at(l04s00) {$1$};
  \node at(l04s01) {$1$};
  \node at(l04s02) {$1$};
  \node at(l04s03) {$1$};
  \node at(l04s04) {$1$};
  \node at(l04s05) {$1$};
  \node at(l04s06) {$1$};
  \node at(l04s07) {$1$};
  \node at(l05s02) {$1$};
  \node at(l05s03) {$1$};
  \node at(l05s04) {$1$};
  \node at(l05s05) {$1$};
  \node at(l06s02) {$1^B$};
  \node at(l06s05) {$1^A$};
  \node at(l07s05) {$1$};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%draw edges
  \begin{scope}[on background layer]
    \draw[solid, line cap=round] (l00s00.east) -- (l01s00.west);
    \draw[solid, line cap=round] (l00s00.east) -- (l01s01.west);
    \draw[solid, line cap=round] (l01s00.east) -- (l02s00.west);
    \draw[solid, line cap=round] (l01s00.east) -- (l02s02.west);
    \draw[solid, line cap=round] (l01s01.east) -- (l02s01.west);
    \draw[solid, line cap=round] (l01s01.east) -- (l02s03.west);
    \draw[solid, line cap=round] (l02s00.east) -- (l03s00.west);
    \draw[solid, line cap=round] (l02s00.east) -- (l03s03.west);
    \draw[solid, line cap=round] (l02s01.east) -- (l03s01.west);
    \draw[solid, line cap=round] (l02s01.east) -- (l03s02.west);
    \draw[solid, line cap=round] (l02s02.east) -- (l03s02.west);
    \draw[solid, line cap=round] (l02s02.east) -- (l03s01.west);
    \draw[solid, line cap=round] (l02s03.east) -- (l03s03.west);
    \draw[solid, line cap=round] (l02s03.east) -- (l03s00.west);
    \draw[solid, line cap=round] (l03s00.east) -- (l04s00.west);
    \draw[solid, line cap=round] (l03s00.east) -- (l04s04.west);
    \draw[solid, line cap=round] (l03s01.east) -- (l04s01.west);
    \draw[solid, line cap=round] (l03s01.east) -- (l04s05.west);
    \draw[solid, line cap=round] (l03s02.east) -- (l04s02.west);
    \draw[solid, line cap=round] (l03s02.east) -- (l04s06.west);
    \draw[solid, line cap=round] (l03s03.east) -- (l04s03.west);
    \draw[solid, line cap=round] (l03s03.east) -- (l04s07.west);
    \draw[solid, line cap=round] (l04s00.east) -- (l05s00.west);
    \draw[solid, line cap=round] (l04s00.east) -- (l05s05.west);
    \draw[solid, line cap=round] (l04s01.east) -- (l05s01.west);
    \draw[solid, line cap=round] (l04s01.east) -- (l05s04.west);
    \draw[solid, line cap=round] (l04s02.east) -- (l05s02.west);
    \draw[solid, line cap=round] (l04s02.east) -- (l05s07.west);
    \draw[solid, line cap=round] (l04s03.east) -- (l05s03.west);
    \draw[solid, line cap=round] (l04s03.east) -- (l05s06.west);
    \draw[solid, line cap=round] (l04s04.east) -- (l05s04.west);
    \draw[solid, line cap=round] (l04s04.east) -- (l05s01.west);
    \draw[solid, line cap=round] (l04s05.east) -- (l05s05.west);
    \draw[solid, line cap=round] (l04s05.east) -- (l05s00.west);
    \draw[solid, line cap=round] (l04s06.east) -- (l05s06.west);
    \draw[solid, line cap=round] (l04s06.east) -- (l05s03.west);
    \draw[solid, line cap=round] (l04s07.east) -- (l05s07.west);
    \draw[solid, line cap=round] (l04s07.east) -- (l05s02.west);
    \draw[solid, line cap=round] (l05s00.east) -- (l06s00.west);
    \draw[solid, line cap=round] (l05s00.east) -- (l06s06.west);
    \draw[solid, line cap=round] (l05s01.east) -- (l06s01.west);
    \draw[solid, line cap=round] (l05s01.east) -- (l06s07.west);
    \draw[solid, line cap=round] (l05s02.east) -- (l06s02.west);
    \draw[solid, line cap=round] (l05s02.east) -- (l06s04.west);
    \draw[solid, line cap=round] (l05s03.east) -- (l06s03.west);
    \draw[solid, line cap=round] (l05s03.east) -- (l06s05.west);
    \draw[solid, line cap=round] (l05s04.east) -- (l06s04.west);
    \draw[solid, line cap=round] (l05s04.east) -- (l06s02.west);
    \draw[solid, line cap=round] (l05s05.east) -- (l06s05.west);
    \draw[solid, line cap=round] (l05s05.east) -- (l06s03.west);
    \draw[solid, line cap=round] (l05s06.east) -- (l06s06.west);
    \draw[solid, line cap=round] (l05s06.east) -- (l06s00.west);
    \draw[solid, line cap=round] (l05s07.east) -- (l06s07.west);
    \draw[solid, line cap=round] (l05s07.east) -- (l06s01.west);
    \draw[solid, line cap=round] (l06s00.east) -- (l07s00.west);
    \draw[solid, line cap=round] (l06s00.east) -- (l07s07.west);
    \draw[solid, line cap=round] (l06s01.east) -- (l07s01.west);
    \draw[solid, line cap=round] (l06s01.east) -- (l07s06.west);
    \draw[solid, line cap=round] (l06s02.east) -- (l07s02.west);
    \draw[solid, line cap=round] (l06s02.east) -- (l07s05.west);
    \draw[solid, line cap=round] (l06s03.east) -- (l07s03.west);
    \draw[solid, line cap=round] (l06s03.east) -- (l07s04.west);
    \draw[solid, line cap=round] (l06s04.east) -- (l07s04.west);
    \draw[solid, line cap=round] (l06s04.east) -- (l07s03.west);
    \draw[solid, line cap=round] (l06s05.east) -- (l07s05.west);
    \draw[solid, line cap=round] (l06s05.east) -- (l07s02.west);
    \draw[solid, line cap=round] (l06s06.east) -- (l07s06.west);
    \draw[solid, line cap=round] (l06s06.east) -- (l07s01.west);
    \draw[solid, line cap=round] (l06s07.east) -- (l07s07.west);
    \draw[solid, line cap=round] (l06s07.east) -- (l07s00.west);
    \draw[solid, line cap=round, blue, line width=2pt] (l00s00.east) -- (l01s00.west);
    \draw[solid, line cap=round, blue, line width=2pt] (l01s00.east) -- (l02s00.west);
    \draw[solid, line cap=round, blue, line width=2pt] (l02s00.east) -- (l03s00.west);
    \draw[solid, line cap=round, blue, line width=2pt] (l03s00.east) -- (l04s00.west);
    \draw[solid, line cap=round, blue, line width=2pt] (l04s00.east) -- (l05s05.west);
    \draw[solid, line cap=round, blue, line width=2pt] (l05s05.east) -- (l06s05.west);
    \draw[solid, line cap=round, blue, line width=2pt] (l06s05.east) -- (l07s05.west);
  \end{scope}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%print paths
\draw[fill=yellow!20,rounded corners=10pt] (-0.17500000000000002, -4) rectangle (5.425, -7);
\node[anchor=west] at(0, -4.8) () {\resizebox{!}{20pt}{$\bm{e}^{(1)} = 0000100$}};
\node[anchor=west] at(0, -6.2) () {\resizebox{!}{20pt}{$\Gamma(\bm{e}^{(1)}) = 7.0$}};
\end{tikzpicture}


==> TIT_2023/Figures/trellis-cyz/path10.tex <==
\begin{tikzpicture}[style={font=\Large}, scale=0.3967, every node/.style={scale=0.3967}]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%draw nodes
  \draw (     0,     -0) node [fill=white, minimum size=0.7cm, draw, circle] (l00s00) {};
  \draw (  1.75,     -0) node [fill=white, minimum size=0.7cm, draw, circle] (l01s00) {};
  \draw (  1.75,     -1) node [fill=white, minimum size=0.7cm, draw, circle] (l01s01) {};
  \draw (   3.5,     -0) node [fill=white, minimum size=0.7cm, draw, circle] (l02s00) {};
  \draw (   3.5,     -1) node [fill=white, minimum size=0.7cm, draw, circle] (l02s01) {};
  \draw (   3.5,     -2) node [fill=white, minimum size=0.7cm, draw, circle] (l02s02) {};
  \draw (   3.5,     -3) node [fill=white, minimum size=0.7cm, draw, circle] (l02s03) {};
  \draw (  5.25,     -0) node [fill=white, minimum size=0.7cm, draw, circle] (l03s00) {};
  \draw (  5.25,     -1) node [fill=white, minimum size=0.7cm, draw, circle] (l03s01) {};
  \draw (  5.25,     -2) node [fill=white, minimum size=0.7cm, draw, circle] (l03s02) {};
  \draw (  5.25,     -3) node [fill=white, minimum size=0.7cm, draw, circle] (l03s03) {};
  \draw (     7,     -0) node [fill=white, minimum size=0.7cm, draw, circle] (l04s00) {};
  \draw (     7,     -1) node [fill=white, minimum size=0.7cm, draw, circle] (l04s01) {};
  \draw (     7,     -2) node [fill=white, minimum size=0.7cm, draw, circle] (l04s02) {};
  \draw (     7,     -3) node [fill=white, minimum size=0.7cm, draw, circle] (l04s03) {};
  \draw (     7,     -4) node [fill=white, minimum size=0.7cm, draw, circle] (l04s04) {};
  \draw (     7,     -5) node [fill=white, minimum size=0.7cm, draw, circle] (l04s05) {};
  \draw (     7,     -6) node [orange, line width=1pt, fill=orange!10, minimum size=0.7cm, draw, circle] (l04s06) {};
  \draw (     7,     -7) node [fill=white, minimum size=0.7cm, draw, circle] (l04s07) {};
  \draw (  8.75,     -0) node [fill=white, minimum size=0.7cm, draw, circle] (l05s00) {};
  \draw (  8.75,     -1) node [fill=white, minimum size=0.7cm, draw, circle] (l05s01) {};
  \draw (  8.75,     -2) node [fill=white, minimum size=0.7cm, draw, circle] (l05s02) {};
  \draw (  8.75,     -3) node [orange, line width=1pt, fill=orange!10, minimum size=0.7cm, draw, circle] (l05s03) {};
  \draw (  8.75,     -4) node [fill=white, minimum size=0.7cm, draw, circle] (l05s04) {};
  \draw (  8.75,     -5) node [fill=white, minimum size=0.7cm, draw, circle] (l05s05) {};
  \draw (  8.75,     -6) node [fill=white, minimum size=0.7cm, draw, circle] (l05s06) {};
  \draw (  8.75,     -7) node [fill=white, minimum size=0.7cm, draw, circle] (l05s07) {};
  \draw (  10.5,     -0) node [fill=white, minimum size=0.7cm, draw, circle] (l06s00) {};
  \draw (  10.5,     -1) node [fill=white, minimum size=0.7cm, draw, circle] (l06s01) {};
  \draw (  10.5,     -2) node [fill=white, minimum size=0.7cm, draw, circle] (l06s02) {};
  \draw (  10.5,     -3) node [fill=white, minimum size=0.7cm, draw, circle] (l06s03) {};
  \draw (  10.5,     -4) node [fill=white, minimum size=0.7cm, draw, circle] (l06s04) {};
  \draw (  10.5,     -5) node [orange, line width=1pt, fill=orange!10, minimum size=0.7cm, draw, circle] (l06s05) {};
  \draw (  10.5,     -6) node [fill=white, minimum size=0.7cm, draw, circle] (l06s06) {};
  \draw (  10.5,     -7) node [fill=white, minimum size=0.7cm, draw, circle] (l06s07) {};
  \draw ( 12.25,     -0) node [fill=white, minimum size=0.7cm, draw, circle] (l07s00) {};
  \draw ( 12.25,     -1) node [fill=white, minimum size=0.7cm, draw, circle] (l07s01) {};
  \draw ( 12.25,     -2) node [fill=white, minimum size=0.7cm, draw, circle] (l07s02) {};
  \draw ( 12.25,     -3) node [fill=white, minimum size=0.7cm, draw, circle] (l07s03) {};
  \draw ( 12.25,     -4) node [fill=white, minimum size=0.7cm, draw, circle] (l07s04) {};
  \draw ( 12.25,     -5) node [orange, line width=1pt, fill=orange!10, minimum size=0.7cm, draw, circle] (l07s05) {};
  \draw ( 12.25,     -6) node [fill=white, minimum size=0.7cm, draw, circle] (l07s06) {};
  \draw ( 12.25,     -7) node [fill=white, minimum size=0.7cm, draw, circle] (l07s07) {};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%print numbers
  \node at(l00s00) {$*$};
  \node at(l01s00) {$1$};
  \node at(l01s01) {$1$};
  \node at(l02s00) {$1$};
  \node at(l02s01) {$1$};
  \node at(l02s02) {$1$};
  \node at(l02s03) {$1$};
  \node at(l03s00) {$2$};
  \node at(l03s01) {$2$};
  \node at(l03s02) {$2$};
  \node at(l03s03) {$2$};
  \node at(l04s00) {$2$};
  \node at(l04s01) {$1$};
  \node at(l04s02) {$2$};
  \node at(l04s03) {$2$};
  \node at(l04s04) {$1$};
  \node at(l04s05) {$2$};
  \node at(l04s06) {$2$};
  \node at(l04s07) {$1$};
  \node at(l05s02) {$3$};
  \node at(l05s03) {$4$};
  \node at(l05s04) {$1$};
  \node at(l05s05) {$4$};
  \node at(l06s02) {$3$};
  \node at(l06s05) {$8$};
  \node at(l07s05) {$10$};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%draw edges
  \begin{scope}[on background layer]
    \draw[solid, line cap=round] (l00s00.east) -- (l01s00.west);
    \draw[solid, line cap=round] (l00s00.east) -- (l01s01.west);
    \draw[solid, line cap=round] (l01s00.east) -- (l02s00.west);
    \draw[solid, line cap=round] (l01s00.east) -- (l02s02.west);
    \draw[solid, line cap=round] (l01s01.east) -- (l02s01.west);
    \draw[solid, line cap=round] (l01s01.east) -- (l02s03.west);
    \draw[solid, line cap=round] (l02s00.east) -- (l03s00.west);
    \draw[solid, line cap=round] (l02s00.east) -- (l03s03.west);
    \draw[solid, line cap=round] (l02s01.east) -- (l03s01.west);
    \draw[solid, line cap=round] (l02s01.east) -- (l03s02.west);
    \draw[solid, line cap=round] (l02s02.east) -- (l03s02.west);
    \draw[solid, line cap=round] (l02s02.east) -- (l03s01.west);
    \draw[solid, line cap=round] (l02s03.east) -- (l03s03.west);
    \draw[solid, line cap=round] (l02s03.east) -- (l03s00.west);
    \draw[solid, line cap=round] (l03s00.east) -- (l04s00.west);
    \draw[solid, line cap=round] (l03s00.east) -- (l04s04.west);
    \draw[solid, line cap=round] (l03s01.east) -- (l04s01.west);
    \draw[solid, line cap=round] (l03s01.east) -- (l04s05.west);
    \draw[solid, line cap=round] (l03s02.east) -- (l04s02.west);
    \draw[solid, line cap=round] (l03s02.east) -- (l04s06.west);
    \draw[solid, line cap=round] (l03s03.east) -- (l04s03.west);
    \draw[solid, line cap=round] (l03s03.east) -- (l04s07.west);
    \draw[solid, line cap=round] (l04s00.east) -- (l05s00.west);
    \draw[solid, line cap=round] (l04s00.east) -- (l05s05.west);
    \draw[solid, line cap=round] (l04s01.east) -- (l05s01.west);
    \draw[solid, line cap=round] (l04s01.east) -- (l05s04.west);
    \draw[solid, line cap=round] (l04s02.east) -- (l05s02.west);
    \draw[solid, line cap=round] (l04s02.east) -- (l05s07.west);
    \draw[solid, line cap=round] (l04s03.east) -- (l05s03.west);
    \draw[solid, line cap=round] (l04s03.east) -- (l05s06.west);
    \draw[solid, line cap=round] (l04s04.east) -- (l05s04.west);
    \draw[solid, line cap=round] (l04s04.east) -- (l05s01.west);
    \draw[solid, line cap=round] (l04s05.east) -- (l05s05.west);
    \draw[solid, line cap=round] (l04s05.east) -- (l05s00.west);
    \draw[solid, line cap=round] (l04s06.east) -- (l05s06.west);
    \draw[solid, line cap=round] (l04s06.east) -- (l05s03.west);
    \draw[solid, line cap=round] (l04s07.east) -- (l05s07.west);
    \draw[solid, line cap=round] (l04s07.east) -- (l05s02.west);
    \draw[solid, line cap=round] (l05s00.east) -- (l06s00.west);
    \draw[solid, line cap=round] (l05s00.east) -- (l06s06.west);
    \draw[solid, line cap=round] (l05s01.east) -- (l06s01.west);
    \draw[solid, line cap=round] (l05s01.east) -- (l06s07.west);
    \draw[solid, line cap=round] (l05s02.east) -- (l06s02.west);
    \draw[solid, line cap=round] (l05s02.east) -- (l06s04.west);
    \draw[solid, line cap=round] (l05s03.east) -- (l06s03.west);
    \draw[solid, line cap=round] (l05s03.east) -- (l06s05.west);
    \draw[solid, line cap=round] (l05s04.east) -- (l06s04.west);
    \draw[solid, line cap=round] (l05s04.east) -- (l06s02.west);
    \draw[solid, line cap=round] (l05s05.east) -- (l06s05.west);
    \draw[solid, line cap=round] (l05s05.east) -- (l06s03.west);
    \draw[solid, line cap=round] (l05s06.east) -- (l06s06.west);
    \draw[solid, line cap=round] (l05s06.east) -- (l06s00.west);
    \draw[solid, line cap=round] (l05s07.east) -- (l06s07.west);
    \draw[solid, line cap=round] (l05s07.east) -- (l06s01.west);
    \draw[solid, line cap=round] (l06s00.east) -- (l07s00.west);
    \draw[solid, line cap=round] (l06s00.east) -- (l07s07.west);
    \draw[solid, line cap=round] (l06s01.east) -- (l07s01.west);
    \draw[solid, line cap=round] (l06s01.east) -- (l07s06.west);
    \draw[solid, line cap=round] (l06s02.east) -- (l07s02.west);
    \draw[solid, line cap=round] (l06s02.east) -- (l07s05.west);
    \draw[solid, line cap=round] (l06s03.east) -- (l07s03.west);
    \draw[solid, line cap=round] (l06s03.east) -- (l07s04.west);
    \draw[solid, line cap=round] (l06s04.east) -- (l07s04.west);
    \draw[solid, line cap=round] (l06s04.east) -- (l07s03.west);
    \draw[solid, line cap=round] (l06s05.east) -- (l07s05.west);
    \draw[solid, line cap=round] (l06s05.east) -- (l07s02.west);
    \draw[solid, line cap=round] (l06s06.east) -- (l07s06.west);
    \draw[solid, line cap=round] (l06s06.east) -- (l07s01.west);
    \draw[solid, line cap=round] (l06s07.east) -- (l07s07.west);
    \draw[solid, line cap=round] (l06s07.east) -- (l07s00.west);
    \draw[solid, line cap=round, blue, line width=2pt] (l00s00.east) -- (l01s01.west);
    \draw[solid, line cap=round, blue, line width=2pt] (l01s01.east) -- (l02s01.west);
    \draw[solid, line cap=round, blue, line width=2pt] (l02s01.east) -- (l03s02.west);
    \draw[solid, line cap=round, blue, line width=2pt] (l03s02.east) -- (l04s06.west);
    \draw[solid, line cap=round, blue, line width=2pt] (l04s06.east) -- (l05s03.west);
    \draw[solid, line cap=round, blue, line width=2pt] (l05s03.east) -- (l06s05.west);
    \draw[solid, line cap=round, blue, line width=2pt] (l06s05.east) -- (l07s05.west);
  \end{scope}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%print paths
\draw[fill=yellow!20,rounded corners=10pt] (-0.17500000000000002, -4) rectangle (5.425, -7);
\node[anchor=west] at(0, -4.8) () {\resizebox{!}{20pt}{$\bm{e}^{(10)} = 1011110$}};
\node[anchor=west] at(0, -6.2) () {\resizebox{!}{20pt}{$\Gamma(\bm{e}^{(10)}) = 29.0$}};
\end{tikzpicture}


==> TIT_2023/Figures/trellis-cyz/path11.tex <==
\begin{tikzpicture}[style={font=\Large}, scale=0.3967, every node/.style={scale=0.3967}]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%draw nodes
  \draw (     0,     -0) node [fill=white, minimum size=0.7cm, draw, circle] (l00s00) {};
  \draw (  1.75,     -0) node [fill=white, minimum size=0.7cm, draw, circle] (l01s00) {};
  \draw (  1.75,     -1) node [fill=white, minimum size=0.7cm, draw, circle] (l01s01) {};
  \draw (   3.5,     -0) node [fill=white, minimum size=0.7cm, draw, circle] (l02s00) {};
  \draw (   3.5,     -1) node [fill=white, minimum size=0.7cm, draw, circle] (l02s01) {};
  \draw (   3.5,     -2) node [fill=white, minimum size=0.7cm, draw, circle] (l02s02) {};
  \draw (   3.5,     -3) node [fill=white, minimum size=0.7cm, draw, circle] (l02s03) {};
  \draw (  5.25,     -0) node [fill=white, minimum size=0.7cm, draw, circle] (l03s00) {};
  \draw (  5.25,     -1) node [fill=white, minimum size=0.7cm, draw, circle] (l03s01) {};
  \draw (  5.25,     -2) node [fill=white, minimum size=0.7cm, draw, circle] (l03s02) {};
  \draw (  5.25,     -3) node [fill=white, minimum size=0.7cm, draw, circle] (l03s03) {};
  \draw (     7,     -0) node [fill=white, minimum size=0.7cm, draw, circle] (l04s00) {};
  \draw (     7,     -1) node [fill=white, minimum size=0.7cm, draw, circle] (l04s01) {};
  \draw (     7,     -2) node [fill=white, minimum size=0.7cm, draw, circle] (l04s02) {};
  \draw (     7,     -3) node [fill=white, minimum size=0.7cm, draw, circle] (l04s03) {};
  \draw (     7,     -4) node [fill=white, minimum size=0.7cm, draw, circle] (l04s04) {};
  \draw (     7,     -5) node [fill=white, minimum size=0.7cm, draw, circle] (l04s05) {};
  \draw (     7,     -6) node [fill=white, minimum size=0.7cm, draw, circle] (l04s06) {};
  \draw (     7,     -7) node [fill=white, minimum size=0.7cm, draw, circle] (l04s07) {};
  \draw (  8.75,     -0) node [fill=white, minimum size=0.7cm, draw, circle] (l05s00) {};
  \draw (  8.75,     -1) node [fill=white, minimum size=0.7cm, draw, circle] (l05s01) {};
  \draw (  8.75,     -2) node [fill=white, minimum size=0.7cm, draw, circle] (l05s02) {};
  \draw (  8.75,     -3) node [fill=white, minimum size=0.7cm, draw, circle] (l05s03) {};
  \draw (  8.75,     -4) node [fill=white, minimum size=0.7cm, draw, circle] (l05s04) {};
  \draw (  8.75,     -5) node [fill=white, minimum size=0.7cm, draw, circle] (l05s05) {};
  \draw (  8.75,     -6) node [fill=white, minimum size=0.7cm, draw, circle] (l05s06) {};
  \draw (  8.75,     -7) node [fill=white, minimum size=0.7cm, draw, circle] (l05s07) {};
  \draw (  10.5,     -0) node [fill=white, minimum size=0.7cm, draw, circle] (l06s00) {};
  \draw (  10.5,     -1) node [fill=white, minimum size=0.7cm, draw, circle] (l06s01) {};
  \draw (  10.5,     -2) node [fill=white, minimum size=0.7cm, draw, circle] (l06s02) {};
  \draw (  10.5,     -3) node [fill=white, minimum size=0.7cm, draw, circle] (l06s03) {};
  \draw (  10.5,     -4) node [fill=white, minimum size=0.7cm, draw, circle] (l06s04) {};
  \draw (  10.5,     -5) node [fill=white, minimum size=0.7cm, draw, circle] (l06s05) {};
  \draw (  10.5,     -6) node [fill=white, minimum size=0.7cm, draw, circle] (l06s06) {};
  \draw (  10.5,     -7) node [fill=white, minimum size=0.7cm, draw, circle] (l06s07) {};
  \draw ( 12.25,     -0) node [fill=white, minimum size=0.7cm, draw, circle] (l07s00) {};
  \draw ( 12.25,     -1) node [fill=white, minimum size=0.7cm, draw, circle] (l07s01) {};
  \draw ( 12.25,     -2) node [fill=white, minimum size=0.7cm, draw, circle] (l07s02) {};
  \draw ( 12.25,     -3) node [fill=white, minimum size=0.7cm, draw, circle] (l07s03) {};
  \draw ( 12.25,     -4) node [fill=white, minimum size=0.7cm, draw, circle] (l07s04) {};
  \draw ( 12.25,     -5) node [orange, line width=1pt, fill=orange!10, minimum size=0.7cm, draw, circle] (l07s05) {};
  \draw ( 12.25,     -6) node [fill=white, minimum size=0.7cm, draw, circle] (l07s06) {};
  \draw ( 12.25,     -7) node [fill=white, minimum size=0.7cm, draw, circle] (l07s07) {};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%print numbers
  \node at(l00s00) {$*$};
  \node at(l01s00) {$1$};
  \node at(l01s01) {$1$};
  \node at(l02s00) {$1$};
  \node at(l02s01) {$1$};
  \node at(l02s02) {$1$};
  \node at(l02s03) {$1$};
  \node at(l03s00) {$2$};
  \node at(l03s01) {$2$};
  \node at(l03s02) {$2$};
  \node at(l03s03) {$2$};
  \node at(l04s00) {$2$};
  \node at(l04s01) {$1$};
  \node at(l04s02) {$2$};
  \node at(l04s03) {$2$};
  \node at(l04s04) {$1$};
  \node at(l04s05) {$2$};
  \node at(l04s06) {$2$};
  \node at(l04s07) {$1$};
  \node at(l05s02) {$3$};
  \node at(l05s03) {$4$};
  \node at(l05s04) {$1$};
  \node at(l05s05) {$4$};
  \node at(l06s02) {$3$};
  \node at(l06s05) {$8$};
  \node at(l07s05) {$11$};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%draw edges
  \begin{scope}[on background layer]
    \draw[solid, line cap=round] (l00s00.east) -- (l01s00.west);
    \draw[solid, line cap=round] (l00s00.east) -- (l01s01.west);
    \draw[solid, line cap=round] (l01s00.east) -- (l02s00.west);
    \draw[solid, line cap=round] (l01s00.east) -- (l02s02.west);
    \draw[solid, line cap=round] (l01s01.east) -- (l02s01.west);
    \draw[solid, line cap=round] (l01s01.east) -- (l02s03.west);
    \draw[solid, line cap=round] (l02s00.east) -- (l03s00.west);
    \draw[solid, line cap=round] (l02s00.east) -- (l03s03.west);
    \draw[solid, line cap=round] (l02s01.east) -- (l03s01.west);
    \draw[solid, line cap=round] (l02s01.east) -- (l03s02.west);
    \draw[solid, line cap=round] (l02s02.east) -- (l03s02.west);
    \draw[solid, line cap=round] (l02s02.east) -- (l03s01.west);
    \draw[solid, line cap=round] (l02s03.east) -- (l03s03.west);
    \draw[solid, line cap=round] (l02s03.east) -- (l03s00.west);
    \draw[solid, line cap=round] (l03s00.east) -- (l04s00.west);
    \draw[solid, line cap=round] (l03s00.east) -- (l04s04.west);
    \draw[solid, line cap=round] (l03s01.east) -- (l04s01.west);
    \draw[solid, line cap=round] (l03s01.east) -- (l04s05.west);
    \draw[solid, line cap=round] (l03s02.east) -- (l04s02.west);
    \draw[solid, line cap=round] (l03s02.east) -- (l04s06.west);
    \draw[solid, line cap=round] (l03s03.east) -- (l04s03.west);
    \draw[solid, line cap=round] (l03s03.east) -- (l04s07.west);
    \draw[solid, line cap=round] (l04s00.east) -- (l05s00.west);
    \draw[solid, line cap=round] (l04s00.east) -- (l05s05.west);
    \draw[solid, line cap=round] (l04s01.east) -- (l05s01.west);
    \draw[solid, line cap=round] (l04s01.east) -- (l05s04.west);
    \draw[solid, line cap=round] (l04s02.east) -- (l05s02.west);
    \draw[solid, line cap=round] (l04s02.east) -- (l05s07.west);
    \draw[solid, line cap=round] (l04s03.east) -- (l05s03.west);
    \draw[solid, line cap=round] (l04s03.east) -- (l05s06.west);
    \draw[solid, line cap=round] (l04s04.east) -- (l05s04.west);
    \draw[solid, line cap=round] (l04s04.east) -- (l05s01.west);
    \draw[solid, line cap=round] (l04s05.east) -- (l05s05.west);
    \draw[solid, line cap=round] (l04s05.east) -- (l05s00.west);
    \draw[solid, line cap=round] (l04s06.east) -- (l05s06.west);
    \draw[solid, line cap=round] (l04s06.east) -- (l05s03.west);
    \draw[solid, line cap=round] (l04s07.east) -- (l05s07.west);
    \draw[solid, line cap=round] (l04s07.east) -- (l05s02.west);
    \draw[solid, line cap=round] (l05s00.east) -- (l06s00.west);
    \draw[solid, line cap=round] (l05s00.east) -- (l06s06.west);
    \draw[solid, line cap=round] (l05s01.east) -- (l06s01.west);
    \draw[solid, line cap=round] (l05s01.east) -- (l06s07.west);
    \draw[solid, line cap=round] (l05s02.east) -- (l06s02.west);
    \draw[solid, line cap=round] (l05s02.east) -- (l06s04.west);
    \draw[solid, line cap=round] (l05s03.east) -- (l06s03.west);
    \draw[solid, line cap=round] (l05s03.east) -- (l06s05.west);
    \draw[solid, line cap=round] (l05s04.east) -- (l06s04.west);
    \draw[solid, line cap=round] (l05s04.east) -- (l06s02.west);
    \draw[solid, line cap=round] (l05s05.east) -- (l06s05.west);
    \draw[solid, line cap=round] (l05s05.east) -- (l06s03.west);
    \draw[solid, line cap=round] (l05s06.east) -- (l06s06.west);
    \draw[solid, line cap=round] (l05s06.east) -- (l06s00.west);
    \draw[solid, line cap=round] (l05s07.east) -- (l06s07.west);
    \draw[solid, line cap=round] (l05s07.east) -- (l06s01.west);
    \draw[solid, line cap=round] (l06s00.east) -- (l07s00.west);
    \draw[solid, line cap=round] (l06s00.east) -- (l07s07.west);
    \draw[solid, line cap=round] (l06s01.east) -- (l07s01.west);
    \draw[solid, line cap=round] (l06s01.east) -- (l07s06.west);
    \draw[solid, line cap=round] (l06s02.east) -- (l07s02.west);
    \draw[solid, line cap=round] (l06s02.east) -- (l07s05.west);
    \draw[solid, line cap=round] (l06s03.east) -- (l07s03.west);
    \draw[solid, line cap=round] (l06s03.east) -- (l07s04.west);
    \draw[solid, line cap=round] (l06s04.east) -- (l07s04.west);
    \draw[solid, line cap=round] (l06s04.east) -- (l07s03.west);
    \draw[solid, line cap=round] (l06s05.east) -- (l07s05.west);
    \draw[solid, line cap=round] (l06s05.east) -- (l07s02.west);
    \draw[solid, line cap=round] (l06s06.east) -- (l07s06.west);
    \draw[solid, line cap=round] (l06s06.east) -- (l07s01.west);
    \draw[solid, line cap=round] (l06s07.east) -- (l07s07.west);
    \draw[solid, line cap=round] (l06s07.east) -- (l07s00.west);
    \draw[solid, line cap=round, blue, line width=2pt] (l00s00.east) -- (l01s00.west);
    \draw[solid, line cap=round, blue, line width=2pt] (l01s00.east) -- (l02s00.west);
    \draw[solid, line cap=round, blue, line width=2pt] (l02s00.east) -- (l03s00.west);
    \draw[solid, line cap=round, blue, line width=2pt] (l03s00.east) -- (l04s04.west);
    \draw[solid, line cap=round, blue, line width=2pt] (l04s04.east) -- (l05s04.west);
    \draw[solid, line cap=round, blue, line width=2pt] (l05s04.east) -- (l06s02.west);
    \draw[solid, line cap=round, blue, line width=2pt] (l06s02.east) -- (l07s05.west);
  \end{scope}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%print paths
\draw[fill=yellow!20,rounded corners=10pt] (-0.17500000000000002, -4) rectangle (5.425, -7);
\node[anchor=west] at(0, -4.8) () {\resizebox{!}{20pt}{$\bm{e}^{(11)} = 0001011$}};
\node[anchor=west] at(0, -6.2) () {\resizebox{!}{20pt}{$\Gamma(\bm{e}^{(11)}) = 30.0$}};
\end{tikzpicture}


==> TIT_2023/Figures/trellis-cyz/path12.tex <==
\begin{tikzpicture}[style={font=\Large}, scale=0.3967, every node/.style={scale=0.3967}]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%draw nodes
  \draw (     0,     -0) node [fill=white, minimum size=0.7cm, draw, circle] (l00s00) {};
  \draw (  1.75,     -0) node [fill=white, minimum size=0.7cm, draw, circle] (l01s00) {};
  \draw (  1.75,     -1) node [fill=white, minimum size=0.7cm, draw, circle] (l01s01) {};
  \draw (   3.5,     -0) node [fill=white, minimum size=0.7cm, draw, circle] (l02s00) {};
  \draw (   3.5,     -1) node [fill=white, minimum size=0.7cm, draw, circle] (l02s01) {};
  \draw (   3.5,     -2) node [fill=white, minimum size=0.7cm, draw, circle] (l02s02) {};
  \draw (   3.5,     -3) node [fill=white, minimum size=0.7cm, draw, circle] (l02s03) {};
  \draw (  5.25,     -0) node [fill=white, minimum size=0.7cm, draw, circle] (l03s00) {};
  \draw (  5.25,     -1) node [fill=white, minimum size=0.7cm, draw, circle] (l03s01) {};
  \draw (  5.25,     -2) node [fill=white, minimum size=0.7cm, draw, circle] (l03s02) {};
  \draw (  5.25,     -3) node [fill=white, minimum size=0.7cm, draw, circle] (l03s03) {};
  \draw (     7,     -0) node [fill=white, minimum size=0.7cm, draw, circle] (l04s00) {};
  \draw (     7,     -1) node [fill=white, minimum size=0.7cm, draw, circle] (l04s01) {};
  \draw (     7,     -2) node [fill=white, minimum size=0.7cm, draw, circle] (l04s02) {};
  \draw (     7,     -3) node [fill=white, minimum size=0.7cm, draw, circle] (l04s03) {};
  \draw (     7,     -4) node [orange, line width=1pt, fill=orange!10, minimum size=0.7cm, draw, circle] (l04s04) {};
  \draw (     7,     -5) node [fill=white, minimum size=0.7cm, draw, circle] (l04s05) {};
  \draw (     7,     -6) node [fill=white, minimum size=0.7cm, draw, circle] (l04s06) {};
  \draw (     7,     -7) node [fill=white, minimum size=0.7cm, draw, circle] (l04s07) {};
  \draw (  8.75,     -0) node [fill=white, minimum size=0.7cm, draw, circle] (l05s00) {};
  \draw (  8.75,     -1) node [fill=white, minimum size=0.7cm, draw, circle] (l05s01) {};
  \draw (  8.75,     -2) node [fill=white, minimum size=0.7cm, draw, circle] (l05s02) {};
  \draw (  8.75,     -3) node [fill=white, minimum size=0.7cm, draw, circle] (l05s03) {};
  \draw (  8.75,     -4) node [orange, line width=1pt, fill=orange!10, minimum size=0.7cm, draw, circle] (l05s04) {};
  \draw (  8.75,     -5) node [fill=white, minimum size=0.7cm, draw, circle] (l05s05) {};
  \draw (  8.75,     -6) node [fill=white, minimum size=0.7cm, draw, circle] (l05s06) {};
  \draw (  8.75,     -7) node [fill=white, minimum size=0.7cm, draw, circle] (l05s07) {};
  \draw (  10.5,     -0) node [fill=white, minimum size=0.7cm, draw, circle] (l06s00) {};
  \draw (  10.5,     -1) node [fill=white, minimum size=0.7cm, draw, circle] (l06s01) {};
  \draw (  10.5,     -2) node [orange, line width=1pt, fill=orange!10, minimum size=0.7cm, draw, circle] (l06s02) {};
  \draw (  10.5,     -3) node [fill=white, minimum size=0.7cm, draw, circle] (l06s03) {};
  \draw (  10.5,     -4) node [fill=white, minimum size=0.7cm, draw, circle] (l06s04) {};
  \draw (  10.5,     -5) node [fill=white, minimum size=0.7cm, draw, circle] (l06s05) {};
  \draw (  10.5,     -6) node [fill=white, minimum size=0.7cm, draw, circle] (l06s06) {};
  \draw (  10.5,     -7) node [fill=white, minimum size=0.7cm, draw, circle] (l06s07) {};
  \draw ( 12.25,     -0) node [fill=white, minimum size=0.7cm, draw, circle] (l07s00) {};
  \draw ( 12.25,     -1) node [fill=white, minimum size=0.7cm, draw, circle] (l07s01) {};
  \draw ( 12.25,     -2) node [fill=white, minimum size=0.7cm, draw, circle] (l07s02) {};
  \draw ( 12.25,     -3) node [fill=white, minimum size=0.7cm, draw, circle] (l07s03) {};
  \draw ( 12.25,     -4) node [fill=white, minimum size=0.7cm, draw, circle] (l07s04) {};
  \draw ( 12.25,     -5) node [orange, line width=1pt, fill=orange!10, minimum size=0.7cm, draw, circle] (l07s05) {};
  \draw ( 12.25,     -6) node [fill=white, minimum size=0.7cm, draw, circle] (l07s06) {};
  \draw ( 12.25,     -7) node [fill=white, minimum size=0.7cm, draw, circle] (l07s07) {};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%print numbers
  \node at(l00s00) {$*$};
  \node at(l01s00) {$1$};
  \node at(l01s01) {$1$};
  \node at(l02s00) {$1$};
  \node at(l02s01) {$1$};
  \node at(l02s02) {$1$};
  \node at(l02s03) {$1$};
  \node at(l03s00) {$2$};
  \node at(l03s01) {$2$};
  \node at(l03s02) {$2$};
  \node at(l03s03) {$2$};
  \node at(l04s00) {$2$};
  \node at(l04s01) {$1$};
  \node at(l04s02) {$2$};
  \node at(l04s03) {$2$};
  \node at(l04s04) {$2$};
  \node at(l04s05) {$2$};
  \node at(l04s06) {$2$};
  \node at(l04s07) {$1$};
  \node at(l05s02) {$3$};
  \node at(l05s03) {$4$};
  \node at(l05s04) {$2$};
  \node at(l05s05) {$4$};
  \node at(l06s02) {$4$};
  \node at(l06s05) {$8$};
  \node at(l07s05) {$12$};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%draw edges
  \begin{scope}[on background layer]
    \draw[solid, line cap=round] (l00s00.east) -- (l01s00.west);
    \draw[solid, line cap=round] (l00s00.east) -- (l01s01.west);
    \draw[solid, line cap=round] (l01s00.east) -- (l02s00.west);
    \draw[solid, line cap=round] (l01s00.east) -- (l02s02.west);
    \draw[solid, line cap=round] (l01s01.east) -- (l02s01.west);
    \draw[solid, line cap=round] (l01s01.east) -- (l02s03.west);
    \draw[solid, line cap=round] (l02s00.east) -- (l03s00.west);
    \draw[solid, line cap=round] (l02s00.east) -- (l03s03.west);
    \draw[solid, line cap=round] (l02s01.east) -- (l03s01.west);
    \draw[solid, line cap=round] (l02s01.east) -- (l03s02.west);
    \draw[solid, line cap=round] (l02s02.east) -- (l03s02.west);
    \draw[solid, line cap=round] (l02s02.east) -- (l03s01.west);
    \draw[solid, line cap=round] (l02s03.east) -- (l03s03.west);
    \draw[solid, line cap=round] (l02s03.east) -- (l03s00.west);
    \draw[solid, line cap=round] (l03s00.east) -- (l04s00.west);
    \draw[solid, line cap=round] (l03s00.east) -- (l04s04.west);
    \draw[solid, line cap=round] (l03s01.east) -- (l04s01.west);
    \draw[solid, line cap=round] (l03s01.east) -- (l04s05.west);
    \draw[solid, line cap=round] (l03s02.east) -- (l04s02.west);
    \draw[solid, line cap=round] (l03s02.east) -- (l04s06.west);
    \draw[solid, line cap=round] (l03s03.east) -- (l04s03.west);
    \draw[solid, line cap=round] (l03s03.east) -- (l04s07.west);
    \draw[solid, line cap=round] (l04s00.east) -- (l05s00.west);
    \draw[solid, line cap=round] (l04s00.east) -- (l05s05.west);
    \draw[solid, line cap=round] (l04s01.east) -- (l05s01.west);
    \draw[solid, line cap=round] (l04s01.east) -- (l05s04.west);
    \draw[solid, line cap=round] (l04s02.east) -- (l05s02.west);
    \draw[solid, line cap=round] (l04s02.east) -- (l05s07.west);
    \draw[solid, line cap=round] (l04s03.east) -- (l05s03.west);
    \draw[solid, line cap=round] (l04s03.east) -- (l05s06.west);
    \draw[solid, line cap=round] (l04s04.east) -- (l05s04.west);
    \draw[solid, line cap=round] (l04s04.east) -- (l05s01.west);
    \draw[solid, line cap=round] (l04s05.east) -- (l05s05.west);
    \draw[solid, line cap=round] (l04s05.east) -- (l05s00.west);
    \draw[solid, line cap=round] (l04s06.east) -- (l05s06.west);
    \draw[solid, line cap=round] (l04s06.east) -- (l05s03.west);
    \draw[solid, line cap=round] (l04s07.east) -- (l05s07.west);
    \draw[solid, line cap=round] (l04s07.east) -- (l05s02.west);
    \draw[solid, line cap=round] (l05s00.east) -- (l06s00.west);
    \draw[solid, line cap=round] (l05s00.east) -- (l06s06.west);
    \draw[solid, line cap=round] (l05s01.east) -- (l06s01.west);
    \draw[solid, line cap=round] (l05s01.east) -- (l06s07.west);
    \draw[solid, line cap=round] (l05s02.east) -- (l06s02.west);
    \draw[solid, line cap=round] (l05s02.east) -- (l06s04.west);
    \draw[solid, line cap=round] (l05s03.east) -- (l06s03.west);
    \draw[solid, line cap=round] (l05s03.east) -- (l06s05.west);
    \draw[solid, line cap=round] (l05s04.east) -- (l06s04.west);
    \draw[solid, line cap=round] (l05s04.east) -- (l06s02.west);
    \draw[solid, line cap=round] (l05s05.east) -- (l06s05.west);
    \draw[solid, line cap=round] (l05s05.east) -- (l06s03.west);
    \draw[solid, line cap=round] (l05s06.east) -- (l06s06.west);
    \draw[solid, line cap=round] (l05s06.east) -- (l06s00.west);
    \draw[solid, line cap=round] (l05s07.east) -- (l06s07.west);
    \draw[solid, line cap=round] (l05s07.east) -- (l06s01.west);
    \draw[solid, line cap=round] (l06s00.east) -- (l07s00.west);
    \draw[solid, line cap=round] (l06s00.east) -- (l07s07.west);
    \draw[solid, line cap=round] (l06s01.east) -- (l07s01.west);
    \draw[solid, line cap=round] (l06s01.east) -- (l07s06.west);
    \draw[solid, line cap=round] (l06s02.east) -- (l07s02.west);
    \draw[solid, line cap=round] (l06s02.east) -- (l07s05.west);
    \draw[solid, line cap=round] (l06s03.east) -- (l07s03.west);
    \draw[solid, line cap=round] (l06s03.east) -- (l07s04.west);
    \draw[solid, line cap=round] (l06s04.east) -- (l07s04.west);
    \draw[solid, line cap=round] (l06s04.east) -- (l07s03.west);
    \draw[solid, line cap=round] (l06s05.east) -- (l07s05.west);
    \draw[solid, line cap=round] (l06s05.east) -- (l07s02.west);
    \draw[solid, line cap=round] (l06s06.east) -- (l07s06.west);
    \draw[solid, line cap=round] (l06s06.east) -- (l07s01.west);
    \draw[solid, line cap=round] (l06s07.east) -- (l07s07.west);
    \draw[solid, line cap=round] (l06s07.east) -- (l07s00.west);
    \draw[solid, line cap=round, blue, line width=2pt] (l00s00.east) -- (l01s00.west);
    \draw[solid, line cap=round, blue, line width=2pt] (l01s00.east) -- (l02s00.west);
    \draw[solid, line cap=round, blue, line width=2pt] (l02s00.east) -- (l03s03.west);
    \draw[solid, line cap=round, blue, line width=2pt] (l03s03.east) -- (l04s07.west);
    \draw[solid, line cap=round, blue, line width=2pt] (l04s07.east) -- (l05s02.west);
    \draw[solid, line cap=round, blue, line width=2pt] (l05s02.east) -- (l06s02.west);
    \draw[solid, line cap=round, blue, line width=2pt] (l06s02.east) -- (l07s05.west);
  \end{scope}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%print paths
\draw[fill=yellow!20,rounded corners=10pt] (-0.17500000000000002, -4) rectangle (5.425, -7);
\node[anchor=west] at(0, -4.8) () {\resizebox{!}{20pt}{$\bm{e}^{(12)} = 0011101$}};
\node[anchor=west] at(0, -6.2) () {\resizebox{!}{20pt}{$\Gamma(\bm{e}^{(12)}) = 31.0$}};
\end{tikzpicture}


==> TIT_2023/Figures/trellis-cyz/path13.tex <==
\begin{tikzpicture}[style={font=\Large}, scale=0.3967, every node/.style={scale=0.3967}]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%draw nodes
  \draw (     0,     -0) node [fill=white, minimum size=0.7cm, draw, circle] (l00s00) {};
  \draw (  1.75,     -0) node [fill=white, minimum size=0.7cm, draw, circle] (l01s00) {};
  \draw (  1.75,     -1) node [fill=white, minimum size=0.7cm, draw, circle] (l01s01) {};
  \draw (   3.5,     -0) node [fill=white, minimum size=0.7cm, draw, circle] (l02s00) {};
  \draw (   3.5,     -1) node [fill=white, minimum size=0.7cm, draw, circle] (l02s01) {};
  \draw (   3.5,     -2) node [fill=white, minimum size=0.7cm, draw, circle] (l02s02) {};
  \draw (   3.5,     -3) node [fill=white, minimum size=0.7cm, draw, circle] (l02s03) {};
  \draw (  5.25,     -0) node [fill=white, minimum size=0.7cm, draw, circle] (l03s00) {};
  \draw (  5.25,     -1) node [fill=white, minimum size=0.7cm, draw, circle] (l03s01) {};
  \draw (  5.25,     -2) node [fill=white, minimum size=0.7cm, draw, circle] (l03s02) {};
  \draw (  5.25,     -3) node [fill=white, minimum size=0.7cm, draw, circle] (l03s03) {};
  \draw (     7,     -0) node [fill=white, minimum size=0.7cm, draw, circle] (l04s00) {};
  \draw (     7,     -1) node [fill=white, minimum size=0.7cm, draw, circle] (l04s01) {};
  \draw (     7,     -2) node [fill=white, minimum size=0.7cm, draw, circle] (l04s02) {};
  \draw (     7,     -3) node [fill=white, minimum size=0.7cm, draw, circle] (l04s03) {};
  \draw (     7,     -4) node [fill=white, minimum size=0.7cm, draw, circle] (l04s04) {};
  \draw (     7,     -5) node [fill=white, minimum size=0.7cm, draw, circle] (l04s05) {};
  \draw (     7,     -6) node [fill=white, minimum size=0.7cm, draw, circle] (l04s06) {};
  \draw (     7,     -7) node [orange, line width=1pt, fill=orange!10, minimum size=0.7cm, draw, circle] (l04s07) {};
  \draw (  8.75,     -0) node [fill=white, minimum size=0.7cm, draw, circle] (l05s00) {};
  \draw (  8.75,     -1) node [fill=white, minimum size=0.7cm, draw, circle] (l05s01) {};
  \draw (  8.75,     -2) node [orange, line width=1pt, fill=orange!10, minimum size=0.7cm, draw, circle] (l05s02) {};
  \draw (  8.75,     -3) node [fill=white, minimum size=0.7cm, draw, circle] (l05s03) {};
  \draw (  8.75,     -4) node [fill=white, minimum size=0.7cm, draw, circle] (l05s04) {};
  \draw (  8.75,     -5) node [fill=white, minimum size=0.7cm, draw, circle] (l05s05) {};
  \draw (  8.75,     -6) node [fill=white, minimum size=0.7cm, draw, circle] (l05s06) {};
  \draw (  8.75,     -7) node [fill=white, minimum size=0.7cm, draw, circle] (l05s07) {};
  \draw (  10.5,     -0) node [fill=white, minimum size=0.7cm, draw, circle] (l06s00) {};
  \draw (  10.5,     -1) node [fill=white, minimum size=0.7cm, draw, circle] (l06s01) {};
  \draw (  10.5,     -2) node [orange, line width=1pt, fill=orange!10, minimum size=0.7cm, draw, circle] (l06s02) {};
  \draw (  10.5,     -3) node [fill=white, minimum size=0.7cm, draw, circle] (l06s03) {};
  \draw (  10.5,     -4) node [fill=white, minimum size=0.7cm, draw, circle] (l06s04) {};
  \draw (  10.5,     -5) node [fill=white, minimum size=0.7cm, draw, circle] (l06s05) {};
  \draw (  10.5,     -6) node [fill=white, minimum size=0.7cm, draw, circle] (l06s06) {};
  \draw (  10.5,     -7) node [fill=white, minimum size=0.7cm, draw, circle] (l06s07) {};
  \draw ( 12.25,     -0) node [fill=white, minimum size=0.7cm, draw, circle] (l07s00) {};
  \draw ( 12.25,     -1) node [fill=white, minimum size=0.7cm, draw, circle] (l07s01) {};
  \draw ( 12.25,     -2) node [fill=white, minimum size=0.7cm, draw, circle] (l07s02) {};
  \draw ( 12.25,     -3) node [fill=white, minimum size=0.7cm, draw, circle] (l07s03) {};
  \draw ( 12.25,     -4) node [fill=white, minimum size=0.7cm, draw, circle] (l07s04) {};
  \draw ( 12.25,     -5) node [orange, line width=1pt, fill=orange!10, minimum size=0.7cm, draw, circle] (l07s05) {};
  \draw ( 12.25,     -6) node [fill=white, minimum size=0.7cm, draw, circle] (l07s06) {};
  \draw ( 12.25,     -7) node [fill=white, minimum size=0.7cm, draw, circle] (l07s07) {};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%print numbers
  \node at(l00s00) {$*$};
  \node at(l01s00) {$1$};
  \node at(l01s01) {$1$};
  \node at(l02s00) {$1$};
  \node at(l02s01) {$1$};
  \node at(l02s02) {$1$};
  \node at(l02s03) {$1$};
  \node at(l03s00) {$2$};
  \node at(l03s01) {$2$};
  \node at(l03s02) {$2$};
  \node at(l03s03) {$2$};
  \node at(l04s00) {$2$};
  \node at(l04s01) {$1$};
  \node at(l04s02) {$2$};
  \node at(l04s03) {$2$};
  \node at(l04s04) {$2$};
  \node at(l04s05) {$2$};
  \node at(l04s06) {$2$};
  \node at(l04s07) {$2$};
  \node at(l05s02) {$4$};
  \node at(l05s03) {$4$};
  \node at(l05s04) {$2$};
  \node at(l05s05) {$4$};
  \node at(l06s02) {$5$};
  \node at(l06s05) {$8$};
  \node at(l07s05) {$13$};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%draw edges
  \begin{scope}[on background layer]
    \draw[solid, line cap=round] (l00s00.east) -- (l01s00.west);
    \draw[solid, line cap=round] (l00s00.east) -- (l01s01.west);
    \draw[solid, line cap=round] (l01s00.east) -- (l02s00.west);
    \draw[solid, line cap=round] (l01s00.east) -- (l02s02.west);
    \draw[solid, line cap=round] (l01s01.east) -- (l02s01.west);
    \draw[solid, line cap=round] (l01s01.east) -- (l02s03.west);
    \draw[solid, line cap=round] (l02s00.east) -- (l03s00.west);
    \draw[solid, line cap=round] (l02s00.east) -- (l03s03.west);
    \draw[solid, line cap=round] (l02s01.east) -- (l03s01.west);
    \draw[solid, line cap=round] (l02s01.east) -- (l03s02.west);
    \draw[solid, line cap=round] (l02s02.east) -- (l03s02.west);
    \draw[solid, line cap=round] (l02s02.east) -- (l03s01.west);
    \draw[solid, line cap=round] (l02s03.east) -- (l03s03.west);
    \draw[solid, line cap=round] (l02s03.east) -- (l03s00.west);
    \draw[solid, line cap=round] (l03s00.east) -- (l04s00.west);
    \draw[solid, line cap=round] (l03s00.east) -- (l04s04.west);
    \draw[solid, line cap=round] (l03s01.east) -- (l04s01.west);
    \draw[solid, line cap=round] (l03s01.east) -- (l04s05.west);
    \draw[solid, line cap=round] (l03s02.east) -- (l04s02.west);
    \draw[solid, line cap=round] (l03s02.east) -- (l04s06.west);
    \draw[solid, line cap=round] (l03s03.east) -- (l04s03.west);
    \draw[solid, line cap=round] (l03s03.east) -- (l04s07.west);
    \draw[solid, line cap=round] (l04s00.east) -- (l05s00.west);
    \draw[solid, line cap=round] (l04s00.east) -- (l05s05.west);
    \draw[solid, line cap=round] (l04s01.east) -- (l05s01.west);
    \draw[solid, line cap=round] (l04s01.east) -- (l05s04.west);
    \draw[solid, line cap=round] (l04s02.east) -- (l05s02.west);
    \draw[solid, line cap=round] (l04s02.east) -- (l05s07.west);
    \draw[solid, line cap=round] (l04s03.east) -- (l05s03.west);
    \draw[solid, line cap=round] (l04s03.east) -- (l05s06.west);
    \draw[solid, line cap=round] (l04s04.east) -- (l05s04.west);
    \draw[solid, line cap=round] (l04s04.east) -- (l05s01.west);
    \draw[solid, line cap=round] (l04s05.east) -- (l05s05.west);
    \draw[solid, line cap=round] (l04s05.east) -- (l05s00.west);
    \draw[solid, line cap=round] (l04s06.east) -- (l05s06.west);
    \draw[solid, line cap=round] (l04s06.east) -- (l05s03.west);
    \draw[solid, line cap=round] (l04s07.east) -- (l05s07.west);
    \draw[solid, line cap=round] (l04s07.east) -- (l05s02.west);
    \draw[solid, line cap=round] (l05s00.east) -- (l06s00.west);
    \draw[solid, line cap=round] (l05s00.east) -- (l06s06.west);
    \draw[solid, line cap=round] (l05s01.east) -- (l06s01.west);
    \draw[solid, line cap=round] (l05s01.east) -- (l06s07.west);
    \draw[solid, line cap=round] (l05s02.east) -- (l06s02.west);
    \draw[solid, line cap=round] (l05s02.east) -- (l06s04.west);
    \draw[solid, line cap=round] (l05s03.east) -- (l06s03.west);
    \draw[solid, line cap=round] (l05s03.east) -- (l06s05.west);
    \draw[solid, line cap=round] (l05s04.east) -- (l06s04.west);
    \draw[solid, line cap=round] (l05s04.east) -- (l06s02.west);
    \draw[solid, line cap=round] (l05s05.east) -- (l06s05.west);
    \draw[solid, line cap=round] (l05s05.east) -- (l06s03.west);
    \draw[solid, line cap=round] (l05s06.east) -- (l06s06.west);
    \draw[solid, line cap=round] (l05s06.east) -- (l06s00.west);
    \draw[solid, line cap=round] (l05s07.east) -- (l06s07.west);
    \draw[solid, line cap=round] (l05s07.east) -- (l06s01.west);
    \draw[solid, line cap=round] (l06s00.east) -- (l07s00.west);
    \draw[solid, line cap=round] (l06s00.east) -- (l07s07.west);
    \draw[solid, line cap=round] (l06s01.east) -- (l07s01.west);
    \draw[solid, line cap=round] (l06s01.east) -- (l07s06.west);
    \draw[solid, line cap=round] (l06s02.east) -- (l07s02.west);
    \draw[solid, line cap=round] (l06s02.east) -- (l07s05.west);
    \draw[solid, line cap=round] (l06s03.east) -- (l07s03.west);
    \draw[solid, line cap=round] (l06s03.east) -- (l07s04.west);
    \draw[solid, line cap=round] (l06s04.east) -- (l07s04.west);
    \draw[solid, line cap=round] (l06s04.east) -- (l07s03.west);
    \draw[solid, line cap=round] (l06s05.east) -- (l07s05.west);
    \draw[solid, line cap=round] (l06s05.east) -- (l07s02.west);
    \draw[solid, line cap=round] (l06s06.east) -- (l07s06.west);
    \draw[solid, line cap=round] (l06s06.east) -- (l07s01.west);
    \draw[solid, line cap=round] (l06s07.east) -- (l07s07.west);
    \draw[solid, line cap=round] (l06s07.east) -- (l07s00.west);
    \draw[solid, line cap=round, blue, line width=2pt] (l00s00.east) -- (l01s01.west);
    \draw[solid, line cap=round, blue, line width=2pt] (l01s01.east) -- (l02s03.west);
    \draw[solid, line cap=round, blue, line width=2pt] (l02s03.east) -- (l03s03.west);
    \draw[solid, line cap=round, blue, line width=2pt] (l03s03.east) -- (l04s07.west);
    \draw[solid, line cap=round, blue, line width=2pt] (l04s07.east) -- (l05s02.west);
    \draw[solid, line cap=round, blue, line width=2pt] (l05s02.east) -- (l06s02.west);
    \draw[solid, line cap=round, blue, line width=2pt] (l06s02.east) -- (l07s05.west);
  \end{scope}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%print paths
\draw[fill=yellow!20,rounded corners=10pt] (-0.17500000000000002, -4) rectangle (5.425, -7);
\node[anchor=west] at(0, -4.8) () {\resizebox{!}{20pt}{$\bm{e}^{(13)} = 1101101$}};
\node[anchor=west] at(0, -6.2) () {\resizebox{!}{20pt}{$\Gamma(\bm{e}^{(13)}) = 32.0$}};
\end{tikzpicture}


==> TIT_2023/Figures/trellis-cyz/path14.tex <==
\begin{tikzpicture}[style={font=\Large}, scale=0.3967, every node/.style={scale=0.3967}]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%draw nodes
  \draw (     0,     -0) node [fill=white, minimum size=0.7cm, draw, circle] (l00s00) {};
  \draw (  1.75,     -0) node [fill=white, minimum size=0.7cm, draw, circle] (l01s00) {};
  \draw (  1.75,     -1) node [fill=white, minimum size=0.7cm, draw, circle] (l01s01) {};
  \draw (   3.5,     -0) node [fill=white, minimum size=0.7cm, draw, circle] (l02s00) {};
  \draw (   3.5,     -1) node [fill=white, minimum size=0.7cm, draw, circle] (l02s01) {};
  \draw (   3.5,     -2) node [fill=white, minimum size=0.7cm, draw, circle] (l02s02) {};
  \draw (   3.5,     -3) node [fill=white, minimum size=0.7cm, draw, circle] (l02s03) {};
  \draw (  5.25,     -0) node [fill=white, minimum size=0.7cm, draw, circle] (l03s00) {};
  \draw (  5.25,     -1) node [fill=white, minimum size=0.7cm, draw, circle] (l03s01) {};
  \draw (  5.25,     -2) node [fill=white, minimum size=0.7cm, draw, circle] (l03s02) {};
  \draw (  5.25,     -3) node [fill=white, minimum size=0.7cm, draw, circle] (l03s03) {};
  \draw (     7,     -0) node [fill=white, minimum size=0.7cm, draw, circle] (l04s00) {};
  \draw (     7,     -1) node [fill=white, minimum size=0.7cm, draw, circle] (l04s01) {};
  \draw (     7,     -2) node [fill=white, minimum size=0.7cm, draw, circle] (l04s02) {};
  \draw (     7,     -3) node [fill=white, minimum size=0.7cm, draw, circle] (l04s03) {};
  \draw (     7,     -4) node [fill=white, minimum size=0.7cm, draw, circle] (l04s04) {};
  \draw (     7,     -5) node [fill=white, minimum size=0.7cm, draw, circle] (l04s05) {};
  \draw (     7,     -6) node [fill=white, minimum size=0.7cm, draw, circle] (l04s06) {};
  \draw (     7,     -7) node [fill=white, minimum size=0.7cm, draw, circle] (l04s07) {};
  \draw (  8.75,     -0) node [fill=white, minimum size=0.7cm, draw, circle] (l05s00) {};
  \draw (  8.75,     -1) node [fill=white, minimum size=0.7cm, draw, circle] (l05s01) {};
  \draw (  8.75,     -2) node [fill=white, minimum size=0.7cm, draw, circle] (l05s02) {};
  \draw (  8.75,     -3) node [fill=white, minimum size=0.7cm, draw, circle] (l05s03) {};
  \draw (  8.75,     -4) node [fill=white, minimum size=0.7cm, draw, circle] (l05s04) {};
  \draw (  8.75,     -5) node [fill=white, minimum size=0.7cm, draw, circle] (l05s05) {};
  \draw (  8.75,     -6) node [fill=white, minimum size=0.7cm, draw, circle] (l05s06) {};
  \draw (  8.75,     -7) node [fill=white, minimum size=0.7cm, draw, circle] (l05s07) {};
  \draw (  10.5,     -0) node [fill=white, minimum size=0.7cm, draw, circle] (l06s00) {};
  \draw (  10.5,     -1) node [fill=white, minimum size=0.7cm, draw, circle] (l06s01) {};
  \draw (  10.5,     -2) node [orange, line width=1pt, fill=orange!10, minimum size=0.7cm, draw, circle] (l06s02) {};
  \draw (  10.5,     -3) node [fill=white, minimum size=0.7cm, draw, circle] (l06s03) {};
  \draw (  10.5,     -4) node [fill=white, minimum size=0.7cm, draw, circle] (l06s04) {};
  \draw (  10.5,     -5) node [fill=white, minimum size=0.7cm, draw, circle] (l06s05) {};
  \draw (  10.5,     -6) node [fill=white, minimum size=0.7cm, draw, circle] (l06s06) {};
  \draw (  10.5,     -7) node [fill=white, minimum size=0.7cm, draw, circle] (l06s07) {};
  \draw ( 12.25,     -0) node [fill=white, minimum size=0.7cm, draw, circle] (l07s00) {};
  \draw ( 12.25,     -1) node [fill=white, minimum size=0.7cm, draw, circle] (l07s01) {};
  \draw ( 12.25,     -2) node [fill=white, minimum size=0.7cm, draw, circle] (l07s02) {};
  \draw ( 12.25,     -3) node [fill=white, minimum size=0.7cm, draw, circle] (l07s03) {};
  \draw ( 12.25,     -4) node [fill=white, minimum size=0.7cm, draw, circle] (l07s04) {};
  \draw ( 12.25,     -5) node [orange, line width=1pt, fill=orange!10, minimum size=0.7cm, draw, circle] (l07s05) {};
  \draw ( 12.25,     -6) node [fill=white, minimum size=0.7cm, draw, circle] (l07s06) {};
  \draw ( 12.25,     -7) node [fill=white, minimum size=0.7cm, draw, circle] (l07s07) {};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%print numbers
  \node at(l00s00) {$*$};
  \node at(l01s00) {$1$};
  \node at(l01s01) {$1$};
  \node at(l02s00) {$1$};
  \node at(l02s01) {$1$};
  \node at(l02s02) {$1$};
  \node at(l02s03) {$1$};
  \node at(l03s00) {$2$};
  \node at(l03s01) {$2$};
  \node at(l03s02) {$2$};
  \node at(l03s03) {$2$};
  \node at(l04s00) {$2$};
  \node at(l04s01) {$1$};
  \node at(l04s02) {$2$};
  \node at(l04s03) {$2$};
  \node at(l04s04) {$2$};
  \node at(l04s05) {$2$};
  \node at(l04s06) {$2$};
  \node at(l04s07) {$2$};
  \node at(l05s02) {$4$};
  \node at(l05s03) {$4$};
  \node at(l05s04) {$2$};
  \node at(l05s05) {$4$};
  \node at(l06s02) {$6$};
  \node at(l06s05) {$8$};
  \node at(l07s05) {$14$};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%draw edges
  \begin{scope}[on background layer]
    \draw[solid, line cap=round] (l00s00.east) -- (l01s00.west);
    \draw[solid, line cap=round] (l00s00.east) -- (l01s01.west);
    \draw[solid, line cap=round] (l01s00.east) -- (l02s00.west);
    \draw[solid, line cap=round] (l01s00.east) -- (l02s02.west);
    \draw[solid, line cap=round] (l01s01.east) -- (l02s01.west);
    \draw[solid, line cap=round] (l01s01.east) -- (l02s03.west);
    \draw[solid, line cap=round] (l02s00.east) -- (l03s00.west);
    \draw[solid, line cap=round] (l02s00.east) -- (l03s03.west);
    \draw[solid, line cap=round] (l02s01.east) -- (l03s01.west);
    \draw[solid, line cap=round] (l02s01.east) -- (l03s02.west);
    \draw[solid, line cap=round] (l02s02.east) -- (l03s02.west);
    \draw[solid, line cap=round] (l02s02.east) -- (l03s01.west);
    \draw[solid, line cap=round] (l02s03.east) -- (l03s03.west);
    \draw[solid, line cap=round] (l02s03.east) -- (l03s00.west);
    \draw[solid, line cap=round] (l03s00.east) -- (l04s00.west);
    \draw[solid, line cap=round] (l03s00.east) -- (l04s04.west);
    \draw[solid, line cap=round] (l03s01.east) -- (l04s01.west);
    \draw[solid, line cap=round] (l03s01.east) -- (l04s05.west);
    \draw[solid, line cap=round] (l03s02.east) -- (l04s02.west);
    \draw[solid, line cap=round] (l03s02.east) -- (l04s06.west);
    \draw[solid, line cap=round] (l03s03.east) -- (l04s03.west);
    \draw[solid, line cap=round] (l03s03.east) -- (l04s07.west);
    \draw[solid, line cap=round] (l04s00.east) -- (l05s00.west);
    \draw[solid, line cap=round] (l04s00.east) -- (l05s05.west);
    \draw[solid, line cap=round] (l04s01.east) -- (l05s01.west);
    \draw[solid, line cap=round] (l04s01.east) -- (l05s04.west);
    \draw[solid, line cap=round] (l04s02.east) -- (l05s02.west);
    \draw[solid, line cap=round] (l04s02.east) -- (l05s07.west);
    \draw[solid, line cap=round] (l04s03.east) -- (l05s03.west);
    \draw[solid, line cap=round] (l04s03.east) -- (l05s06.west);
    \draw[solid, line cap=round] (l04s04.east) -- (l05s04.west);
    \draw[solid, line cap=round] (l04s04.east) -- (l05s01.west);
    \draw[solid, line cap=round] (l04s05.east) -- (l05s05.west);
    \draw[solid, line cap=round] (l04s05.east) -- (l05s00.west);
    \draw[solid, line cap=round] (l04s06.east) -- (l05s06.west);
    \draw[solid, line cap=round] (l04s06.east) -- (l05s03.west);
    \draw[solid, line cap=round] (l04s07.east) -- (l05s07.west);
    \draw[solid, line cap=round] (l04s07.east) -- (l05s02.west);
    \draw[solid, line cap=round] (l05s00.east) -- (l06s00.west);
    \draw[solid, line cap=round] (l05s00.east) -- (l06s06.west);
    \draw[solid, line cap=round] (l05s01.east) -- (l06s01.west);
    \draw[solid, line cap=round] (l05s01.east) -- (l06s07.west);
    \draw[solid, line cap=round] (l05s02.east) -- (l06s02.west);
    \draw[solid, line cap=round] (l05s02.east) -- (l06s04.west);
    \draw[solid, line cap=round] (l05s03.east) -- (l06s03.west);
    \draw[solid, line cap=round] (l05s03.east) -- (l06s05.west);
    \draw[solid, line cap=round] (l05s04.east) -- (l06s04.west);
    \draw[solid, line cap=round] (l05s04.east) -- (l06s02.west);
    \draw[solid, line cap=round] (l05s05.east) -- (l06s05.west);
    \draw[solid, line cap=round] (l05s05.east) -- (l06s03.west);
    \draw[solid, line cap=round] (l05s06.east) -- (l06s06.west);
    \draw[solid, line cap=round] (l05s06.east) -- (l06s00.west);
    \draw[solid, line cap=round] (l05s07.east) -- (l06s07.west);
    \draw[solid, line cap=round] (l05s07.east) -- (l06s01.west);
    \draw[solid, line cap=round] (l06s00.east) -- (l07s00.west);
    \draw[solid, line cap=round] (l06s00.east) -- (l07s07.west);
    \draw[solid, line cap=round] (l06s01.east) -- (l07s01.west);
    \draw[solid, line cap=round] (l06s01.east) -- (l07s06.west);
    \draw[solid, line cap=round] (l06s02.east) -- (l07s02.west);
    \draw[solid, line cap=round] (l06s02.east) -- (l07s05.west);
    \draw[solid, line cap=round] (l06s03.east) -- (l07s03.west);
    \draw[solid, line cap=round] (l06s03.east) -- (l07s04.west);
    \draw[solid, line cap=round] (l06s04.east) -- (l07s04.west);
    \draw[solid, line cap=round] (l06s04.east) -- (l07s03.west);
    \draw[solid, line cap=round] (l06s05.east) -- (l07s05.west);
    \draw[solid, line cap=round] (l06s05.east) -- (l07s02.west);
    \draw[solid, line cap=round] (l06s06.east) -- (l07s06.west);
    \draw[solid, line cap=round] (l06s06.east) -- (l07s01.west);
    \draw[solid, line cap=round] (l06s07.east) -- (l07s07.west);
    \draw[solid, line cap=round] (l06s07.east) -- (l07s00.west);
    \draw[solid, line cap=round, blue, line width=2pt] (l00s00.east) -- (l01s01.west);
    \draw[solid, line cap=round, blue, line width=2pt] (l01s01.east) -- (l02s01.west);
    \draw[solid, line cap=round, blue, line width=2pt] (l02s01.east) -- (l03s01.west);
    \draw[solid, line cap=round, blue, line width=2pt] (l03s01.east) -- (l04s01.west);
    \draw[solid, line cap=round, blue, line width=2pt] (l04s01.east) -- (l05s04.west);
    \draw[solid, line cap=round, blue, line width=2pt] (l05s04.east) -- (l06s02.west);
    \draw[solid, line cap=round, blue, line width=2pt] (l06s02.east) -- (l07s05.west);
  \end{scope}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%print paths
\draw[fill=yellow!20,rounded corners=10pt] (-0.17500000000000002, -4) rectangle (5.425, -7);
\node[anchor=west] at(0, -4.8) () {\resizebox{!}{20pt}{$\bm{e}^{(14)} = 1000111$}};
\node[anchor=west] at(0, -6.2) () {\resizebox{!}{20pt}{$\Gamma(\bm{e}^{(14)}) = 33.0$}};
\end{tikzpicture}


==> TIT_2023/Figures/trellis-cyz/path15.tex <==
\begin{tikzpicture}[style={font=\Large}, scale=0.3967, every node/.style={scale=0.3967}]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%draw nodes
  \draw (     0,     -0) node [fill=white, minimum size=0.7cm, draw, circle] (l00s00) {};
  \draw (  1.75,     -0) node [fill=white, minimum size=0.7cm, draw, circle] (l01s00) {};
  \draw (  1.75,     -1) node [fill=white, minimum size=0.7cm, draw, circle] (l01s01) {};
  \draw (   3.5,     -0) node [fill=white, minimum size=0.7cm, draw, circle] (l02s00) {};
  \draw (   3.5,     -1) node [fill=white, minimum size=0.7cm, draw, circle] (l02s01) {};
  \draw (   3.5,     -2) node [fill=white, minimum size=0.7cm, draw, circle] (l02s02) {};
  \draw (   3.5,     -3) node [fill=white, minimum size=0.7cm, draw, circle] (l02s03) {};
  \draw (  5.25,     -0) node [fill=white, minimum size=0.7cm, draw, circle] (l03s00) {};
  \draw (  5.25,     -1) node [fill=white, minimum size=0.7cm, draw, circle] (l03s01) {};
  \draw (  5.25,     -2) node [fill=white, minimum size=0.7cm, draw, circle] (l03s02) {};
  \draw (  5.25,     -3) node [fill=white, minimum size=0.7cm, draw, circle] (l03s03) {};
  \draw (     7,     -0) node [fill=white, minimum size=0.7cm, draw, circle] (l04s00) {};
  \draw (     7,     -1) node [orange, line width=1pt, fill=orange!10, minimum size=0.7cm, draw, circle] (l04s01) {};
  \draw (     7,     -2) node [fill=white, minimum size=0.7cm, draw, circle] (l04s02) {};
  \draw (     7,     -3) node [fill=white, minimum size=0.7cm, draw, circle] (l04s03) {};
  \draw (     7,     -4) node [fill=white, minimum size=0.7cm, draw, circle] (l04s04) {};
  \draw (     7,     -5) node [fill=white, minimum size=0.7cm, draw, circle] (l04s05) {};
  \draw (     7,     -6) node [fill=white, minimum size=0.7cm, draw, circle] (l04s06) {};
  \draw (     7,     -7) node [fill=white, minimum size=0.7cm, draw, circle] (l04s07) {};
  \draw (  8.75,     -0) node [fill=white, minimum size=0.7cm, draw, circle] (l05s00) {};
  \draw (  8.75,     -1) node [fill=white, minimum size=0.7cm, draw, circle] (l05s01) {};
  \draw (  8.75,     -2) node [fill=white, minimum size=0.7cm, draw, circle] (l05s02) {};
  \draw (  8.75,     -3) node [fill=white, minimum size=0.7cm, draw, circle] (l05s03) {};
  \draw (  8.75,     -4) node [orange, line width=1pt, fill=orange!10, minimum size=0.7cm, draw, circle] (l05s04) {};
  \draw (  8.75,     -5) node [fill=white, minimum size=0.7cm, draw, circle] (l05s05) {};
  \draw (  8.75,     -6) node [fill=white, minimum size=0.7cm, draw, circle] (l05s06) {};
  \draw (  8.75,     -7) node [fill=white, minimum size=0.7cm, draw, circle] (l05s07) {};
  \draw (  10.5,     -0) node [fill=white, minimum size=0.7cm, draw, circle] (l06s00) {};
  \draw (  10.5,     -1) node [fill=white, minimum size=0.7cm, draw, circle] (l06s01) {};
  \draw (  10.5,     -2) node [orange, line width=1pt, fill=orange!10, minimum size=0.7cm, draw, circle] (l06s02) {};
  \draw (  10.5,     -3) node [fill=white, minimum size=0.7cm, draw, circle] (l06s03) {};
  \draw (  10.5,     -4) node [fill=white, minimum size=0.7cm, draw, circle] (l06s04) {};
  \draw (  10.5,     -5) node [fill=white, minimum size=0.7cm, draw, circle] (l06s05) {};
  \draw (  10.5,     -6) node [fill=white, minimum size=0.7cm, draw, circle] (l06s06) {};
  \draw (  10.5,     -7) node [fill=white, minimum size=0.7cm, draw, circle] (l06s07) {};
  \draw ( 12.25,     -0) node [fill=white, minimum size=0.7cm, draw, circle] (l07s00) {};
  \draw ( 12.25,     -1) node [fill=white, minimum size=0.7cm, draw, circle] (l07s01) {};
  \draw ( 12.25,     -2) node [fill=white, minimum size=0.7cm, draw, circle] (l07s02) {};
  \draw ( 12.25,     -3) node [fill=white, minimum size=0.7cm, draw, circle] (l07s03) {};
  \draw ( 12.25,     -4) node [fill=white, minimum size=0.7cm, draw, circle] (l07s04) {};
  \draw ( 12.25,     -5) node [orange, line width=1pt, fill=orange!10, minimum size=0.7cm, draw, circle] (l07s05) {};
  \draw ( 12.25,     -6) node [fill=white, minimum size=0.7cm, draw, circle] (l07s06) {};
  \draw ( 12.25,     -7) node [fill=white, minimum size=0.7cm, draw, circle] (l07s07) {};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%print numbers
  \node at(l00s00) {$*$};
  \node at(l01s00) {$1$};
  \node at(l01s01) {$1$};
  \node at(l02s00) {$1$};
  \node at(l02s01) {$1$};
  \node at(l02s02) {$1$};
  \node at(l02s03) {$1$};
  \node at(l03s00) {$2$};
  \node at(l03s01) {$2$};
  \node at(l03s02) {$2$};
  \node at(l03s03) {$2$};
  \node at(l04s00) {$2$};
  \node at(l04s01) {$2$};
  \node at(l04s02) {$2$};
  \node at(l04s03) {$2$};
  \node at(l04s04) {$2$};
  \node at(l04s05) {$2$};
  \node at(l04s06) {$2$};
  \node at(l04s07) {$2$};
  \node at(l05s02) {$4$};
  \node at(l05s03) {$4$};
  \node at(l05s04) {$3$};
  \node at(l05s05) {$4$};
  \node at(l06s02) {$7$};
  \node at(l06s05) {$8$};
  \node at(l07s05) {$15$};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%draw edges
  \begin{scope}[on background layer]
    \draw[solid, line cap=round] (l00s00.east) -- (l01s00.west);
    \draw[solid, line cap=round] (l00s00.east) -- (l01s01.west);
    \draw[solid, line cap=round] (l01s00.east) -- (l02s00.west);
    \draw[solid, line cap=round] (l01s00.east) -- (l02s02.west);
    \draw[solid, line cap=round] (l01s01.east) -- (l02s01.west);
    \draw[solid, line cap=round] (l01s01.east) -- (l02s03.west);
    \draw[solid, line cap=round] (l02s00.east) -- (l03s00.west);
    \draw[solid, line cap=round] (l02s00.east) -- (l03s03.west);
    \draw[solid, line cap=round] (l02s01.east) -- (l03s01.west);
    \draw[solid, line cap=round] (l02s01.east) -- (l03s02.west);
    \draw[solid, line cap=round] (l02s02.east) -- (l03s02.west);
    \draw[solid, line cap=round] (l02s02.east) -- (l03s01.west);
    \draw[solid, line cap=round] (l02s03.east) -- (l03s03.west);
    \draw[solid, line cap=round] (l02s03.east) -- (l03s00.west);
    \draw[solid, line cap=round] (l03s00.east) -- (l04s00.west);
    \draw[solid, line cap=round] (l03s00.east) -- (l04s04.west);
    \draw[solid, line cap=round] (l03s01.east) -- (l04s01.west);
    \draw[solid, line cap=round] (l03s01.east) -- (l04s05.west);
    \draw[solid, line cap=round] (l03s02.east) -- (l04s02.west);
    \draw[solid, line cap=round] (l03s02.east) -- (l04s06.west);
    \draw[solid, line cap=round] (l03s03.east) -- (l04s03.west);
    \draw[solid, line cap=round] (l03s03.east) -- (l04s07.west);
    \draw[solid, line cap=round] (l04s00.east) -- (l05s00.west);
    \draw[solid, line cap=round] (l04s00.east) -- (l05s05.west);
    \draw[solid, line cap=round] (l04s01.east) -- (l05s01.west);
    \draw[solid, line cap=round] (l04s01.east) -- (l05s04.west);
    \draw[solid, line cap=round] (l04s02.east) -- (l05s02.west);
    \draw[solid, line cap=round] (l04s02.east) -- (l05s07.west);
    \draw[solid, line cap=round] (l04s03.east) -- (l05s03.west);
    \draw[solid, line cap=round] (l04s03.east) -- (l05s06.west);
    \draw[solid, line cap=round] (l04s04.east) -- (l05s04.west);
    \draw[solid, line cap=round] (l04s04.east) -- (l05s01.west);
    \draw[solid, line cap=round] (l04s05.east) -- (l05s05.west);
    \draw[solid, line cap=round] (l04s05.east) -- (l05s00.west);
    \draw[solid, line cap=round] (l04s06.east) -- (l05s06.west);
    \draw[solid, line cap=round] (l04s06.east) -- (l05s03.west);
    \draw[solid, line cap=round] (l04s07.east) -- (l05s07.west);
    \draw[solid, line cap=round] (l04s07.east) -- (l05s02.west);
    \draw[solid, line cap=round] (l05s00.east) -- (l06s00.west);
    \draw[solid, line cap=round] (l05s00.east) -- (l06s06.west);
    \draw[solid, line cap=round] (l05s01.east) -- (l06s01.west);
    \draw[solid, line cap=round] (l05s01.east) -- (l06s07.west);
    \draw[solid, line cap=round] (l05s02.east) -- (l06s02.west);
    \draw[solid, line cap=round] (l05s02.east) -- (l06s04.west);
    \draw[solid, line cap=round] (l05s03.east) -- (l06s03.west);
    \draw[solid, line cap=round] (l05s03.east) -- (l06s05.west);
    \draw[solid, line cap=round] (l05s04.east) -- (l06s04.west);
    \draw[solid, line cap=round] (l05s04.east) -- (l06s02.west);
    \draw[solid, line cap=round] (l05s05.east) -- (l06s05.west);
    \draw[solid, line cap=round] (l05s05.east) -- (l06s03.west);
    \draw[solid, line cap=round] (l05s06.east) -- (l06s06.west);
    \draw[solid, line cap=round] (l05s06.east) -- (l06s00.west);
    \draw[solid, line cap=round] (l05s07.east) -- (l06s07.west);
    \draw[solid, line cap=round] (l05s07.east) -- (l06s01.west);
    \draw[solid, line cap=round] (l06s00.east) -- (l07s00.west);
    \draw[solid, line cap=round] (l06s00.east) -- (l07s07.west);
    \draw[solid, line cap=round] (l06s01.east) -- (l07s01.west);
    \draw[solid, line cap=round] (l06s01.east) -- (l07s06.west);
    \draw[solid, line cap=round] (l06s02.east) -- (l07s02.west);
    \draw[solid, line cap=round] (l06s02.east) -- (l07s05.west);
    \draw[solid, line cap=round] (l06s03.east) -- (l07s03.west);
    \draw[solid, line cap=round] (l06s03.east) -- (l07s04.west);
    \draw[solid, line cap=round] (l06s04.east) -- (l07s04.west);
    \draw[solid, line cap=round] (l06s04.east) -- (l07s03.west);
    \draw[solid, line cap=round] (l06s05.east) -- (l07s05.west);
    \draw[solid, line cap=round] (l06s05.east) -- (l07s02.west);
    \draw[solid, line cap=round] (l06s06.east) -- (l07s06.west);
    \draw[solid, line cap=round] (l06s06.east) -- (l07s01.west);
    \draw[solid, line cap=round] (l06s07.east) -- (l07s07.west);
    \draw[solid, line cap=round] (l06s07.east) -- (l07s00.west);
    \draw[solid, line cap=round, blue, line width=2pt] (l00s00.east) -- (l01s00.west);
    \draw[solid, line cap=round, blue, line width=2pt] (l01s00.east) -- (l02s02.west);
    \draw[solid, line cap=round, blue, line width=2pt] (l02s02.east) -- (l03s01.west);
    \draw[solid, line cap=round, blue, line width=2pt] (l03s01.east) -- (l04s01.west);
    \draw[solid, line cap=round, blue, line width=2pt] (l04s01.east) -- (l05s04.west);
    \draw[solid, line cap=round, blue, line width=2pt] (l05s04.east) -- (l06s02.west);
    \draw[solid, line cap=round, blue, line width=2pt] (l06s02.east) -- (l07s05.west);
  \end{scope}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%print paths
\draw[fill=yellow!20,rounded corners=10pt] (-0.17500000000000002, -4) rectangle (5.425, -7);
\node[anchor=west] at(0, -4.8) () {\resizebox{!}{20pt}{$\bm{e}^{(15)} = 0110111$}};
\node[anchor=west] at(0, -6.2) () {\resizebox{!}{20pt}{$\Gamma(\bm{e}^{(15)}) = 38.0$}};
\end{tikzpicture}


==> TIT_2023/Figures/trellis-cyz/path16.tex <==
\begin{tikzpicture}[style={font=\Large}, scale=0.3967, every node/.style={scale=0.3967}]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%draw nodes
  \draw (     0,     -0) node [fill=white, minimum size=0.7cm, draw, circle] (l00s00) {};
  \draw (  1.75,     -0) node [fill=white, minimum size=0.7cm, draw, circle] (l01s00) {};
  \draw (  1.75,     -1) node [fill=white, minimum size=0.7cm, draw, circle] (l01s01) {};
  \draw (   3.5,     -0) node [fill=white, minimum size=0.7cm, draw, circle] (l02s00) {};
  \draw (   3.5,     -1) node [fill=white, minimum size=0.7cm, draw, circle] (l02s01) {};
  \draw (   3.5,     -2) node [fill=white, minimum size=0.7cm, draw, circle] (l02s02) {};
  \draw (   3.5,     -3) node [fill=white, minimum size=0.7cm, draw, circle] (l02s03) {};
  \draw (  5.25,     -0) node [fill=white, minimum size=0.7cm, draw, circle] (l03s00) {};
  \draw (  5.25,     -1) node [fill=white, minimum size=0.7cm, draw, circle] (l03s01) {};
  \draw (  5.25,     -2) node [fill=white, minimum size=0.7cm, draw, circle] (l03s02) {};
  \draw (  5.25,     -3) node [fill=white, minimum size=0.7cm, draw, circle] (l03s03) {};
  \draw (     7,     -0) node [fill=white, minimum size=0.7cm, draw, circle] (l04s00) {};
  \draw (     7,     -1) node [fill=white, minimum size=0.7cm, draw, circle] (l04s01) {};
  \draw (     7,     -2) node [fill=white, minimum size=0.7cm, draw, circle] (l04s02) {};
  \draw (     7,     -3) node [fill=white, minimum size=0.7cm, draw, circle] (l04s03) {};
  \draw (     7,     -4) node [fill=white, minimum size=0.7cm, draw, circle] (l04s04) {};
  \draw (     7,     -5) node [fill=white, minimum size=0.7cm, draw, circle] (l04s05) {};
  \draw (     7,     -6) node [fill=white, minimum size=0.7cm, draw, circle] (l04s06) {};
  \draw (     7,     -7) node [fill=white, minimum size=0.7cm, draw, circle] (l04s07) {};
  \draw (  8.75,     -0) node [fill=white, minimum size=0.7cm, draw, circle] (l05s00) {};
  \draw (  8.75,     -1) node [fill=white, minimum size=0.7cm, draw, circle] (l05s01) {};
  \draw (  8.75,     -2) node [fill=white, minimum size=0.7cm, draw, circle] (l05s02) {};
  \draw (  8.75,     -3) node [fill=white, minimum size=0.7cm, draw, circle] (l05s03) {};
  \draw (  8.75,     -4) node [orange, line width=1pt, fill=orange!10, minimum size=0.7cm, draw, circle] (l05s04) {};
  \draw (  8.75,     -5) node [fill=white, minimum size=0.7cm, draw, circle] (l05s05) {};
  \draw (  8.75,     -6) node [fill=white, minimum size=0.7cm, draw, circle] (l05s06) {};
  \draw (  8.75,     -7) node [fill=white, minimum size=0.7cm, draw, circle] (l05s07) {};
  \draw (  10.5,     -0) node [fill=white, minimum size=0.7cm, draw, circle] (l06s00) {};
  \draw (  10.5,     -1) node [fill=white, minimum size=0.7cm, draw, circle] (l06s01) {};
  \draw (  10.5,     -2) node [orange, line width=1pt, fill=orange!10, minimum size=0.7cm, draw, circle] (l06s02) {};
  \draw (  10.5,     -3) node [fill=white, minimum size=0.7cm, draw, circle] (l06s03) {};
  \draw (  10.5,     -4) node [fill=white, minimum size=0.7cm, draw, circle] (l06s04) {};
  \draw (  10.5,     -5) node [fill=white, minimum size=0.7cm, draw, circle] (l06s05) {};
  \draw (  10.5,     -6) node [fill=white, minimum size=0.7cm, draw, circle] (l06s06) {};
  \draw (  10.5,     -7) node [fill=white, minimum size=0.7cm, draw, circle] (l06s07) {};
  \draw ( 12.25,     -0) node [fill=white, minimum size=0.7cm, draw, circle] (l07s00) {};
  \draw ( 12.25,     -1) node [fill=white, minimum size=0.7cm, draw, circle] (l07s01) {};
  \draw ( 12.25,     -2) node [fill=white, minimum size=0.7cm, draw, circle] (l07s02) {};
  \draw ( 12.25,     -3) node [fill=white, minimum size=0.7cm, draw, circle] (l07s03) {};
  \draw ( 12.25,     -4) node [fill=white, minimum size=0.7cm, draw, circle] (l07s04) {};
  \draw ( 12.25,     -5) node [orange, line width=1pt, fill=orange!10, minimum size=0.7cm, draw, circle] (l07s05) {};
  \draw ( 12.25,     -6) node [fill=white, minimum size=0.7cm, draw, circle] (l07s06) {};
  \draw ( 12.25,     -7) node [fill=white, minimum size=0.7cm, draw, circle] (l07s07) {};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%print numbers
  \node at(l00s00) {$*$};
  \node at(l01s00) {$1$};
  \node at(l01s01) {$1$};
  \node at(l02s00) {$1$};
  \node at(l02s01) {$1$};
  \node at(l02s02) {$1$};
  \node at(l02s03) {$1$};
  \node at(l03s00) {$2$};
  \node at(l03s01) {$2$};
  \node at(l03s02) {$2$};
  \node at(l03s03) {$2$};
  \node at(l04s00) {$2$};
  \node at(l04s01) {$2$};
  \node at(l04s02) {$2$};
  \node at(l04s03) {$2$};
  \node at(l04s04) {$2$};
  \node at(l04s05) {$2$};
  \node at(l04s06) {$2$};
  \node at(l04s07) {$2$};
  \node at(l05s02) {$4$};
  \node at(l05s03) {$4$};
  \node at(l05s04) {$4$};
  \node at(l05s05) {$4$};
  \node at(l06s02) {$8$};
  \node at(l06s05) {$8$};
  \node at(l07s05) {$16$};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%draw edges
  \begin{scope}[on background layer]
    \draw[solid, line cap=round] (l00s00.east) -- (l01s00.west);
    \draw[solid, line cap=round] (l00s00.east) -- (l01s01.west);
    \draw[solid, line cap=round] (l01s00.east) -- (l02s00.west);
    \draw[solid, line cap=round] (l01s00.east) -- (l02s02.west);
    \draw[solid, line cap=round] (l01s01.east) -- (l02s01.west);
    \draw[solid, line cap=round] (l01s01.east) -- (l02s03.west);
    \draw[solid, line cap=round] (l02s00.east) -- (l03s00.west);
    \draw[solid, line cap=round] (l02s00.east) -- (l03s03.west);
    \draw[solid, line cap=round] (l02s01.east) -- (l03s01.west);
    \draw[solid, line cap=round] (l02s01.east) -- (l03s02.west);
    \draw[solid, line cap=round] (l02s02.east) -- (l03s02.west);
    \draw[solid, line cap=round] (l02s02.east) -- (l03s01.west);
    \draw[solid, line cap=round] (l02s03.east) -- (l03s03.west);
    \draw[solid, line cap=round] (l02s03.east) -- (l03s00.west);
    \draw[solid, line cap=round] (l03s00.east) -- (l04s00.west);
    \draw[solid, line cap=round] (l03s00.east) -- (l04s04.west);
    \draw[solid, line cap=round] (l03s01.east) -- (l04s01.west);
    \draw[solid, line cap=round] (l03s01.east) -- (l04s05.west);
    \draw[solid, line cap=round] (l03s02.east) -- (l04s02.west);
    \draw[solid, line cap=round] (l03s02.east) -- (l04s06.west);
    \draw[solid, line cap=round] (l03s03.east) -- (l04s03.west);
    \draw[solid, line cap=round] (l03s03.east) -- (l04s07.west);
    \draw[solid, line cap=round] (l04s00.east) -- (l05s00.west);
    \draw[solid, line cap=round] (l04s00.east) -- (l05s05.west);
    \draw[solid, line cap=round] (l04s01.east) -- (l05s01.west);
    \draw[solid, line cap=round] (l04s01.east) -- (l05s04.west);
    \draw[solid, line cap=round] (l04s02.east) -- (l05s02.west);
    \draw[solid, line cap=round] (l04s02.east) -- (l05s07.west);
    \draw[solid, line cap=round] (l04s03.east) -- (l05s03.west);
    \draw[solid, line cap=round] (l04s03.east) -- (l05s06.west);
    \draw[solid, line cap=round] (l04s04.east) -- (l05s04.west);
    \draw[solid, line cap=round] (l04s04.east) -- (l05s01.west);
    \draw[solid, line cap=round] (l04s05.east) -- (l05s05.west);
    \draw[solid, line cap=round] (l04s05.east) -- (l05s00.west);
    \draw[solid, line cap=round] (l04s06.east) -- (l05s06.west);
    \draw[solid, line cap=round] (l04s06.east) -- (l05s03.west);
    \draw[solid, line cap=round] (l04s07.east) -- (l05s07.west);
    \draw[solid, line cap=round] (l04s07.east) -- (l05s02.west);
    \draw[solid, line cap=round] (l05s00.east) -- (l06s00.west);
    \draw[solid, line cap=round] (l05s00.east) -- (l06s06.west);
    \draw[solid, line cap=round] (l05s01.east) -- (l06s01.west);
    \draw[solid, line cap=round] (l05s01.east) -- (l06s07.west);
    \draw[solid, line cap=round] (l05s02.east) -- (l06s02.west);
    \draw[solid, line cap=round] (l05s02.east) -- (l06s04.west);
    \draw[solid, line cap=round] (l05s03.east) -- (l06s03.west);
    \draw[solid, line cap=round] (l05s03.east) -- (l06s05.west);
    \draw[solid, line cap=round] (l05s04.east) -- (l06s04.west);
    \draw[solid, line cap=round] (l05s04.east) -- (l06s02.west);
    \draw[solid, line cap=round] (l05s05.east) -- (l06s05.west);
    \draw[solid, line cap=round] (l05s05.east) -- (l06s03.west);
    \draw[solid, line cap=round] (l05s06.east) -- (l06s06.west);
    \draw[solid, line cap=round] (l05s06.east) -- (l06s00.west);
    \draw[solid, line cap=round] (l05s07.east) -- (l06s07.west);
    \draw[solid, line cap=round] (l05s07.east) -- (l06s01.west);
    \draw[solid, line cap=round] (l06s00.east) -- (l07s00.west);
    \draw[solid, line cap=round] (l06s00.east) -- (l07s07.west);
    \draw[solid, line cap=round] (l06s01.east) -- (l07s01.west);
    \draw[solid, line cap=round] (l06s01.east) -- (l07s06.west);
    \draw[solid, line cap=round] (l06s02.east) -- (l07s02.west);
    \draw[solid, line cap=round] (l06s02.east) -- (l07s05.west);
    \draw[solid, line cap=round] (l06s03.east) -- (l07s03.west);
    \draw[solid, line cap=round] (l06s03.east) -- (l07s04.west);
    \draw[solid, line cap=round] (l06s04.east) -- (l07s04.west);
    \draw[solid, line cap=round] (l06s04.east) -- (l07s03.west);
    \draw[solid, line cap=round] (l06s05.east) -- (l07s05.west);
    \draw[solid, line cap=round] (l06s05.east) -- (l07s02.west);
    \draw[solid, line cap=round] (l06s06.east) -- (l07s06.west);
    \draw[solid, line cap=round] (l06s06.east) -- (l07s01.west);
    \draw[solid, line cap=round] (l06s07.east) -- (l07s07.west);
    \draw[solid, line cap=round] (l06s07.east) -- (l07s00.west);
    \draw[solid, line cap=round, blue, line width=2pt] (l00s00.east) -- (l01s01.west);
    \draw[solid, line cap=round, blue, line width=2pt] (l01s01.east) -- (l02s03.west);
    \draw[solid, line cap=round, blue, line width=2pt] (l02s03.east) -- (l03s00.west);
    \draw[solid, line cap=round, blue, line width=2pt] (l03s00.east) -- (l04s04.west);
    \draw[solid, line cap=round, blue, line width=2pt] (l04s04.east) -- (l05s04.west);
    \draw[solid, line cap=round, blue, line width=2pt] (l05s04.east) -- (l06s02.west);
    \draw[solid, line cap=round, blue, line width=2pt] (l06s02.east) -- (l07s05.west);
  \end{scope}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%print paths
\draw[fill=yellow!20,rounded corners=10pt] (-0.17500000000000002, -4) rectangle (5.425, -7);
\node[anchor=west] at(0, -4.8) () {\resizebox{!}{20pt}{$\bm{e}^{(16)} = 1111011$}};
\node[anchor=west] at(0, -6.2) () {\resizebox{!}{20pt}{$\Gamma(\bm{e}^{(16)}) = 39.0$}};
\end{tikzpicture}


==> TIT_2023/Figures/trellis-cyz/path2.tex <==
\begin{tikzpicture}[style={font=\Large}, scale=0.3967, every node/.style={scale=0.3967}]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%draw nodes
  \draw (     0,     -0) node [fill=white, minimum size=0.7cm, draw, circle] (l00s00) {};
  \draw (  1.75,     -0) node [fill=white, minimum size=0.7cm, draw, circle] (l01s00) {};
  \draw (  1.75,     -1) node [fill=white, minimum size=0.7cm, draw, circle] (l01s01) {};
  \draw (   3.5,     -0) node [fill=white, minimum size=0.7cm, draw, circle] (l02s00) {};
  \draw (   3.5,     -1) node [fill=white, minimum size=0.7cm, draw, circle] (l02s01) {};
  \draw (   3.5,     -2) node [fill=white, minimum size=0.7cm, draw, circle] (l02s02) {};
  \draw (   3.5,     -3) node [fill=white, minimum size=0.7cm, draw, circle] (l02s03) {};
  \draw (  5.25,     -0) node [orange, line width=1pt, fill=orange!10, minimum size=0.7cm, draw, circle] (l03s00) {};
  \draw (  5.25,     -1) node [fill=white, minimum size=0.7cm, draw, circle] (l03s01) {};
  \draw (  5.25,     -2) node [fill=white, minimum size=0.7cm, draw, circle] (l03s02) {};
  \draw (  5.25,     -3) node [fill=white, minimum size=0.7cm, draw, circle] (l03s03) {};
  \draw (     7,     -0) node [orange, line width=1pt, fill=orange!10, minimum size=0.7cm, draw, circle] (l04s00) {};
  \draw (     7,     -1) node [fill=white, minimum size=0.7cm, draw, circle] (l04s01) {};
  \draw (     7,     -2) node [fill=white, minimum size=0.7cm, draw, circle] (l04s02) {};
  \draw (     7,     -3) node [fill=white, minimum size=0.7cm, draw, circle] (l04s03) {};
  \draw (     7,     -4) node [fill=white, minimum size=0.7cm, draw, circle] (l04s04) {};
  \draw (     7,     -5) node [fill=white, minimum size=0.7cm, draw, circle] (l04s05) {};
  \draw (     7,     -6) node [fill=white, minimum size=0.7cm, draw, circle] (l04s06) {};
  \draw (     7,     -7) node [fill=white, minimum size=0.7cm, draw, circle] (l04s07) {};
  \draw (  8.75,     -0) node [fill=white, minimum size=0.7cm, draw, circle] (l05s00) {};
  \draw (  8.75,     -1) node [fill=white, minimum size=0.7cm, draw, circle] (l05s01) {};
  \draw (  8.75,     -2) node [fill=white, minimum size=0.7cm, draw, circle] (l05s02) {};
  \draw (  8.75,     -3) node [fill=white, minimum size=0.7cm, draw, circle] (l05s03) {};
  \draw (  8.75,     -4) node [fill=white, minimum size=0.7cm, draw, circle] (l05s04) {};
  \draw (  8.75,     -5) node [orange, line width=1pt, fill=orange!10, minimum size=0.7cm, draw, circle] (l05s05) {};
  \draw (  8.75,     -6) node [fill=white, minimum size=0.7cm, draw, circle] (l05s06) {};
  \draw (  8.75,     -7) node [fill=white, minimum size=0.7cm, draw, circle] (l05s07) {};
  \draw (  10.5,     -0) node [fill=white, minimum size=0.7cm, draw, circle] (l06s00) {};
  \draw (  10.5,     -1) node [fill=white, minimum size=0.7cm, draw, circle] (l06s01) {};
  \draw (  10.5,     -2) node [fill=white, minimum size=0.7cm, draw, circle] (l06s02) {};
  \draw (  10.5,     -3) node [fill=white, minimum size=0.7cm, draw, circle] (l06s03) {};
  \draw (  10.5,     -4) node [fill=white, minimum size=0.7cm, draw, circle] (l06s04) {};
  \draw (  10.5,     -5) node [orange, line width=1pt, fill=orange!10, minimum size=0.7cm, draw, circle] (l06s05) {};
  \draw (  10.5,     -6) node [fill=white, minimum size=0.7cm, draw, circle] (l06s06) {};
  \draw (  10.5,     -7) node [fill=white, minimum size=0.7cm, draw, circle] (l06s07) {};
  \draw ( 12.25,     -0) node [fill=white, minimum size=0.7cm, draw, circle] (l07s00) {};
  \draw ( 12.25,     -1) node [fill=white, minimum size=0.7cm, draw, circle] (l07s01) {};
  \draw ( 12.25,     -2) node [fill=white, minimum size=0.7cm, draw, circle] (l07s02) {};
  \draw ( 12.25,     -3) node [fill=white, minimum size=0.7cm, draw, circle] (l07s03) {};
  \draw ( 12.25,     -4) node [fill=white, minimum size=0.7cm, draw, circle] (l07s04) {};
  \draw ( 12.25,     -5) node [orange, line width=1pt, fill=orange!10, minimum size=0.7cm, draw, circle] (l07s05) {};
  \draw ( 12.25,     -6) node [fill=white, minimum size=0.7cm, draw, circle] (l07s06) {};
  \draw ( 12.25,     -7) node [fill=white, minimum size=0.7cm, draw, circle] (l07s07) {};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%print numbers
  \node at(l00s00) {$*$};
  \node at(l01s00) {$1$};
  \node at(l01s01) {$1$};
  \node at(l02s00) {$1$};
  \node at(l02s01) {$1$};
  \node at(l02s02) {$1$};
  \node at(l02s03) {$1$};
  \node at(l03s00) {$2$};
  \node at(l03s01) {$1$};
  \node at(l03s02) {$1$};
  \node at(l03s03) {$1$};
  \node at(l04s00) {$2$};
  \node at(l04s01) {$1$};
  \node at(l04s02) {$1$};
  \node at(l04s03) {$1$};
  \node at(l04s04) {$1$};
  \node at(l04s05) {$1$};
  \node at(l04s06) {$1$};
  \node at(l04s07) {$1$};
  \node at(l05s02) {$1$};
  \node at(l05s03) {$1$};
  \node at(l05s04) {$1$};
  \node at(l05s05) {$2$};
  \node at(l06s02) {$1$};
  \node at(l06s05) {$2$};
  \node at(l07s05) {$2$};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%draw edges
  \begin{scope}[on background layer]
    \draw[solid, line cap=round] (l00s00.east) -- (l01s00.west);
    \draw[solid, line cap=round] (l00s00.east) -- (l01s01.west);
    \draw[solid, line cap=round] (l01s00.east) -- (l02s00.west);
    \draw[solid, line cap=round] (l01s00.east) -- (l02s02.west);
    \draw[solid, line cap=round] (l01s01.east) -- (l02s01.west);
    \draw[solid, line cap=round] (l01s01.east) -- (l02s03.west);
    \draw[solid, line cap=round] (l02s00.east) -- (l03s00.west);
    \draw[solid, line cap=round] (l02s00.east) -- (l03s03.west);
    \draw[solid, line cap=round] (l02s01.east) -- (l03s01.west);
    \draw[solid, line cap=round] (l02s01.east) -- (l03s02.west);
    \draw[solid, line cap=round] (l02s02.east) -- (l03s02.west);
    \draw[solid, line cap=round] (l02s02.east) -- (l03s01.west);
    \draw[solid, line cap=round] (l02s03.east) -- (l03s03.west);
    \draw[solid, line cap=round] (l02s03.east) -- (l03s00.west);
    \draw[solid, line cap=round] (l03s00.east) -- (l04s00.west);
    \draw[solid, line cap=round] (l03s00.east) -- (l04s04.west);
    \draw[solid, line cap=round] (l03s01.east) -- (l04s01.west);
    \draw[solid, line cap=round] (l03s01.east) -- (l04s05.west);
    \draw[solid, line cap=round] (l03s02.east) -- (l04s02.west);
    \draw[solid, line cap=round] (l03s02.east) -- (l04s06.west);
    \draw[solid, line cap=round] (l03s03.east) -- (l04s03.west);
    \draw[solid, line cap=round] (l03s03.east) -- (l04s07.west);
    \draw[solid, line cap=round] (l04s00.east) -- (l05s00.west);
    \draw[solid, line cap=round] (l04s00.east) -- (l05s05.west);
    \draw[solid, line cap=round] (l04s01.east) -- (l05s01.west);
    \draw[solid, line cap=round] (l04s01.east) -- (l05s04.west);
    \draw[solid, line cap=round] (l04s02.east) -- (l05s02.west);
    \draw[solid, line cap=round] (l04s02.east) -- (l05s07.west);
    \draw[solid, line cap=round] (l04s03.east) -- (l05s03.west);
    \draw[solid, line cap=round] (l04s03.east) -- (l05s06.west);
    \draw[solid, line cap=round] (l04s04.east) -- (l05s04.west);
    \draw[solid, line cap=round] (l04s04.east) -- (l05s01.west);
    \draw[solid, line cap=round] (l04s05.east) -- (l05s05.west);
    \draw[solid, line cap=round] (l04s05.east) -- (l05s00.west);
    \draw[solid, line cap=round] (l04s06.east) -- (l05s06.west);
    \draw[solid, line cap=round] (l04s06.east) -- (l05s03.west);
    \draw[solid, line cap=round] (l04s07.east) -- (l05s07.west);
    \draw[solid, line cap=round] (l04s07.east) -- (l05s02.west);
    \draw[solid, line cap=round] (l05s00.east) -- (l06s00.west);
    \draw[solid, line cap=round] (l05s00.east) -- (l06s06.west);
    \draw[solid, line cap=round] (l05s01.east) -- (l06s01.west);
    \draw[solid, line cap=round] (l05s01.east) -- (l06s07.west);
    \draw[solid, line cap=round] (l05s02.east) -- (l06s02.west);
    \draw[solid, line cap=round] (l05s02.east) -- (l06s04.west);
    \draw[solid, line cap=round] (l05s03.east) -- (l06s03.west);
    \draw[solid, line cap=round] (l05s03.east) -- (l06s05.west);
    \draw[solid, line cap=round] (l05s04.east) -- (l06s04.west);
    \draw[solid, line cap=round] (l05s04.east) -- (l06s02.west);
    \draw[solid, line cap=round] (l05s05.east) -- (l06s05.west);
    \draw[solid, line cap=round] (l05s05.east) -- (l06s03.west);
    \draw[solid, line cap=round] (l05s06.east) -- (l06s06.west);
    \draw[solid, line cap=round] (l05s06.east) -- (l06s00.west);
    \draw[solid, line cap=round] (l05s07.east) -- (l06s07.west);
    \draw[solid, line cap=round] (l05s07.east) -- (l06s01.west);
    \draw[solid, line cap=round] (l06s00.east) -- (l07s00.west);
    \draw[solid, line cap=round] (l06s00.east) -- (l07s07.west);
    \draw[solid, line cap=round] (l06s01.east) -- (l07s01.west);
    \draw[solid, line cap=round] (l06s01.east) -- (l07s06.west);
    \draw[solid, line cap=round] (l06s02.east) -- (l07s02.west);
    \draw[solid, line cap=round] (l06s02.east) -- (l07s05.west);
    \draw[solid, line cap=round] (l06s03.east) -- (l07s03.west);
    \draw[solid, line cap=round] (l06s03.east) -- (l07s04.west);
    \draw[solid, line cap=round] (l06s04.east) -- (l07s04.west);
    \draw[solid, line cap=round] (l06s04.east) -- (l07s03.west);
    \draw[solid, line cap=round] (l06s05.east) -- (l07s05.west);
    \draw[solid, line cap=round] (l06s05.east) -- (l07s02.west);
    \draw[solid, line cap=round] (l06s06.east) -- (l07s06.west);
    \draw[solid, line cap=round] (l06s06.east) -- (l07s01.west);
    \draw[solid, line cap=round] (l06s07.east) -- (l07s07.west);
    \draw[solid, line cap=round] (l06s07.east) -- (l07s00.west);
    \draw[solid, line cap=round, blue, line width=2pt] (l00s00.east) -- (l01s01.west);
    \draw[solid, line cap=round, blue, line width=2pt] (l01s01.east) -- (l02s01.west);
    \draw[solid, line cap=round, blue, line width=2pt] (l02s01.east) -- (l03s01.west);
    \draw[solid, line cap=round, blue, line width=2pt] (l03s01.east) -- (l04s05.west);
    \draw[solid, line cap=round, blue, line width=2pt] (l04s05.east) -- (l05s05.west);
    \draw[solid, line cap=round, blue, line width=2pt] (l05s05.east) -- (l06s05.west);
    \draw[solid, line cap=round, blue, line width=2pt] (l06s05.east) -- (l07s05.west);
  \end{scope}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%print paths
\draw[fill=yellow!20,rounded corners=10pt] (-0.17500000000000002, -4) rectangle (5.425, -7);
\node[anchor=west] at(0, -4.8) () {\resizebox{!}{20pt}{$\bm{e}^{(2)} = 1001000$}};
\node[anchor=west] at(0, -6.2) () {\resizebox{!}{20pt}{$\Gamma(\bm{e}^{(2)}) = 8.0$}};
\end{tikzpicture}


==> TIT_2023/Figures/trellis-cyz/path3.tex <==
\begin{tikzpicture}[style={font=\Large}, scale=0.3967, every node/.style={scale=0.3967}]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%draw nodes
  \draw (     0,     -0) node [fill=white, minimum size=0.7cm, draw, circle] (l00s00) {};
  \draw (  1.75,     -0) node [fill=white, minimum size=0.7cm, draw, circle] (l01s00) {};
  \draw (  1.75,     -1) node [fill=white, minimum size=0.7cm, draw, circle] (l01s01) {};
  \draw (   3.5,     -0) node [fill=white, minimum size=0.7cm, draw, circle] (l02s00) {};
  \draw (   3.5,     -1) node [fill=white, minimum size=0.7cm, draw, circle] (l02s01) {};
  \draw (   3.5,     -2) node [fill=white, minimum size=0.7cm, draw, circle] (l02s02) {};
  \draw (   3.5,     -3) node [fill=white, minimum size=0.7cm, draw, circle] (l02s03) {};
  \draw (  5.25,     -0) node [fill=white, minimum size=0.7cm, draw, circle] (l03s00) {};
  \draw (  5.25,     -1) node [orange, line width=1pt, fill=orange!10, minimum size=0.7cm, draw, circle] (l03s01) {};
  \draw (  5.25,     -2) node [fill=white, minimum size=0.7cm, draw, circle] (l03s02) {};
  \draw (  5.25,     -3) node [fill=white, minimum size=0.7cm, draw, circle] (l03s03) {};
  \draw (     7,     -0) node [fill=white, minimum size=0.7cm, draw, circle] (l04s00) {};
  \draw (     7,     -1) node [fill=white, minimum size=0.7cm, draw, circle] (l04s01) {};
  \draw (     7,     -2) node [fill=white, minimum size=0.7cm, draw, circle] (l04s02) {};
  \draw (     7,     -3) node [fill=white, minimum size=0.7cm, draw, circle] (l04s03) {};
  \draw (     7,     -4) node [fill=white, minimum size=0.7cm, draw, circle] (l04s04) {};
  \draw (     7,     -5) node [orange, line width=1pt, fill=orange!10, minimum size=0.7cm, draw, circle] (l04s05) {};
  \draw (     7,     -6) node [fill=white, minimum size=0.7cm, draw, circle] (l04s06) {};
  \draw (     7,     -7) node [fill=white, minimum size=0.7cm, draw, circle] (l04s07) {};
  \draw (  8.75,     -0) node [fill=white, minimum size=0.7cm, draw, circle] (l05s00) {};
  \draw (  8.75,     -1) node [fill=white, minimum size=0.7cm, draw, circle] (l05s01) {};
  \draw (  8.75,     -2) node [fill=white, minimum size=0.7cm, draw, circle] (l05s02) {};
  \draw (  8.75,     -3) node [fill=white, minimum size=0.7cm, draw, circle] (l05s03) {};
  \draw (  8.75,     -4) node [fill=white, minimum size=0.7cm, draw, circle] (l05s04) {};
  \draw (  8.75,     -5) node [orange, line width=1pt, fill=orange!10, minimum size=0.7cm, draw, circle] (l05s05) {};
  \draw (  8.75,     -6) node [fill=white, minimum size=0.7cm, draw, circle] (l05s06) {};
  \draw (  8.75,     -7) node [fill=white, minimum size=0.7cm, draw, circle] (l05s07) {};
  \draw (  10.5,     -0) node [fill=white, minimum size=0.7cm, draw, circle] (l06s00) {};
  \draw (  10.5,     -1) node [fill=white, minimum size=0.7cm, draw, circle] (l06s01) {};
  \draw (  10.5,     -2) node [fill=white, minimum size=0.7cm, draw, circle] (l06s02) {};
  \draw (  10.5,     -3) node [fill=white, minimum size=0.7cm, draw, circle] (l06s03) {};
  \draw (  10.5,     -4) node [fill=white, minimum size=0.7cm, draw, circle] (l06s04) {};
  \draw (  10.5,     -5) node [orange, line width=1pt, fill=orange!10, minimum size=0.7cm, draw, circle] (l06s05) {};
  \draw (  10.5,     -6) node [fill=white, minimum size=0.7cm, draw, circle] (l06s06) {};
  \draw (  10.5,     -7) node [fill=white, minimum size=0.7cm, draw, circle] (l06s07) {};
  \draw ( 12.25,     -0) node [fill=white, minimum size=0.7cm, draw, circle] (l07s00) {};
  \draw ( 12.25,     -1) node [fill=white, minimum size=0.7cm, draw, circle] (l07s01) {};
  \draw ( 12.25,     -2) node [fill=white, minimum size=0.7cm, draw, circle] (l07s02) {};
  \draw ( 12.25,     -3) node [fill=white, minimum size=0.7cm, draw, circle] (l07s03) {};
  \draw ( 12.25,     -4) node [fill=white, minimum size=0.7cm, draw, circle] (l07s04) {};
  \draw ( 12.25,     -5) node [orange, line width=1pt, fill=orange!10, minimum size=0.7cm, draw, circle] (l07s05) {};
  \draw ( 12.25,     -6) node [fill=white, minimum size=0.7cm, draw, circle] (l07s06) {};
  \draw ( 12.25,     -7) node [fill=white, minimum size=0.7cm, draw, circle] (l07s07) {};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%print numbers
  \node at(l00s00) {$*$};
  \node at(l01s00) {$1$};
  \node at(l01s01) {$1$};
  \node at(l02s00) {$1$};
  \node at(l02s01) {$1$};
  \node at(l02s02) {$1$};
  \node at(l02s03) {$1$};
  \node at(l03s00) {$2$};
  \node at(l03s01) {$2$};
  \node at(l03s02) {$1$};
  \node at(l03s03) {$1$};
  \node at(l04s00) {$2$};
  \node at(l04s01) {$1$};
  \node at(l04s02) {$1$};
  \node at(l04s03) {$1$};
  \node at(l04s04) {$1$};
  \node at(l04s05) {$2$};
  \node at(l04s06) {$1$};
  \node at(l04s07) {$1$};
  \node at(l05s02) {$1$};
  \node at(l05s03) {$1$};
  \node at(l05s04) {$1$};
  \node at(l05s05) {$3$};
  \node at(l06s02) {$1$};
  \node at(l06s05) {$3$};
  \node at(l07s05) {$3$};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%draw edges
  \begin{scope}[on background layer]
    \draw[solid, line cap=round] (l00s00.east) -- (l01s00.west);
    \draw[solid, line cap=round] (l00s00.east) -- (l01s01.west);
    \draw[solid, line cap=round] (l01s00.east) -- (l02s00.west);
    \draw[solid, line cap=round] (l01s00.east) -- (l02s02.west);
    \draw[solid, line cap=round] (l01s01.east) -- (l02s01.west);
    \draw[solid, line cap=round] (l01s01.east) -- (l02s03.west);
    \draw[solid, line cap=round] (l02s00.east) -- (l03s00.west);
    \draw[solid, line cap=round] (l02s00.east) -- (l03s03.west);
    \draw[solid, line cap=round] (l02s01.east) -- (l03s01.west);
    \draw[solid, line cap=round] (l02s01.east) -- (l03s02.west);
    \draw[solid, line cap=round] (l02s02.east) -- (l03s02.west);
    \draw[solid, line cap=round] (l02s02.east) -- (l03s01.west);
    \draw[solid, line cap=round] (l02s03.east) -- (l03s03.west);
    \draw[solid, line cap=round] (l02s03.east) -- (l03s00.west);
    \draw[solid, line cap=round] (l03s00.east) -- (l04s00.west);
    \draw[solid, line cap=round] (l03s00.east) -- (l04s04.west);
    \draw[solid, line cap=round] (l03s01.east) -- (l04s01.west);
    \draw[solid, line cap=round] (l03s01.east) -- (l04s05.west);
    \draw[solid, line cap=round] (l03s02.east) -- (l04s02.west);
    \draw[solid, line cap=round] (l03s02.east) -- (l04s06.west);
    \draw[solid, line cap=round] (l03s03.east) -- (l04s03.west);
    \draw[solid, line cap=round] (l03s03.east) -- (l04s07.west);
    \draw[solid, line cap=round] (l04s00.east) -- (l05s00.west);
    \draw[solid, line cap=round] (l04s00.east) -- (l05s05.west);
    \draw[solid, line cap=round] (l04s01.east) -- (l05s01.west);
    \draw[solid, line cap=round] (l04s01.east) -- (l05s04.west);
    \draw[solid, line cap=round] (l04s02.east) -- (l05s02.west);
    \draw[solid, line cap=round] (l04s02.east) -- (l05s07.west);
    \draw[solid, line cap=round] (l04s03.east) -- (l05s03.west);
    \draw[solid, line cap=round] (l04s03.east) -- (l05s06.west);
    \draw[solid, line cap=round] (l04s04.east) -- (l05s04.west);
    \draw[solid, line cap=round] (l04s04.east) -- (l05s01.west);
    \draw[solid, line cap=round] (l04s05.east) -- (l05s05.west);
    \draw[solid, line cap=round] (l04s05.east) -- (l05s00.west);
    \draw[solid, line cap=round] (l04s06.east) -- (l05s06.west);
    \draw[solid, line cap=round] (l04s06.east) -- (l05s03.west);
    \draw[solid, line cap=round] (l04s07.east) -- (l05s07.west);
    \draw[solid, line cap=round] (l04s07.east) -- (l05s02.west);
    \draw[solid, line cap=round] (l05s00.east) -- (l06s00.west);
    \draw[solid, line cap=round] (l05s00.east) -- (l06s06.west);
    \draw[solid, line cap=round] (l05s01.east) -- (l06s01.west);
    \draw[solid, line cap=round] (l05s01.east) -- (l06s07.west);
    \draw[solid, line cap=round] (l05s02.east) -- (l06s02.west);
    \draw[solid, line cap=round] (l05s02.east) -- (l06s04.west);
    \draw[solid, line cap=round] (l05s03.east) -- (l06s03.west);
    \draw[solid, line cap=round] (l05s03.east) -- (l06s05.west);
    \draw[solid, line cap=round] (l05s04.east) -- (l06s04.west);
    \draw[solid, line cap=round] (l05s04.east) -- (l06s02.west);
    \draw[solid, line cap=round] (l05s05.east) -- (l06s05.west);
    \draw[solid, line cap=round] (l05s05.east) -- (l06s03.west);
    \draw[solid, line cap=round] (l05s06.east) -- (l06s06.west);
    \draw[solid, line cap=round] (l05s06.east) -- (l06s00.west);
    \draw[solid, line cap=round] (l05s07.east) -- (l06s07.west);
    \draw[solid, line cap=round] (l05s07.east) -- (l06s01.west);
    \draw[solid, line cap=round] (l06s00.east) -- (l07s00.west);
    \draw[solid, line cap=round] (l06s00.east) -- (l07s07.west);
    \draw[solid, line cap=round] (l06s01.east) -- (l07s01.west);
    \draw[solid, line cap=round] (l06s01.east) -- (l07s06.west);
    \draw[solid, line cap=round] (l06s02.east) -- (l07s02.west);
    \draw[solid, line cap=round] (l06s02.east) -- (l07s05.west);
    \draw[solid, line cap=round] (l06s03.east) -- (l07s03.west);
    \draw[solid, line cap=round] (l06s03.east) -- (l07s04.west);
    \draw[solid, line cap=round] (l06s04.east) -- (l07s04.west);
    \draw[solid, line cap=round] (l06s04.east) -- (l07s03.west);
    \draw[solid, line cap=round] (l06s05.east) -- (l07s05.west);
    \draw[solid, line cap=round] (l06s05.east) -- (l07s02.west);
    \draw[solid, line cap=round] (l06s06.east) -- (l07s06.west);
    \draw[solid, line cap=round] (l06s06.east) -- (l07s01.west);
    \draw[solid, line cap=round] (l06s07.east) -- (l07s07.west);
    \draw[solid, line cap=round] (l06s07.east) -- (l07s00.west);
    \draw[solid, line cap=round, blue, line width=2pt] (l00s00.east) -- (l01s00.west);
    \draw[solid, line cap=round, blue, line width=2pt] (l01s00.east) -- (l02s02.west);
    \draw[solid, line cap=round, blue, line width=2pt] (l02s02.east) -- (l03s01.west);
    \draw[solid, line cap=round, blue, line width=2pt] (l03s01.east) -- (l04s05.west);
    \draw[solid, line cap=round, blue, line width=2pt] (l04s05.east) -- (l05s05.west);
    \draw[solid, line cap=round, blue, line width=2pt] (l05s05.east) -- (l06s05.west);
    \draw[solid, line cap=round, blue, line width=2pt] (l06s05.east) -- (l07s05.west);
  \end{scope}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%print paths
\draw[fill=yellow!20,rounded corners=10pt] (-0.17500000000000002, -4) rectangle (5.425, -7);
\node[anchor=west] at(0, -4.8) () {\resizebox{!}{20pt}{$\bm{e}^{(3)} = 0111000$}};
\node[anchor=west] at(0, -6.2) () {\resizebox{!}{20pt}{$\Gamma(\bm{e}^{(3)}) = 13.0$}};
\end{tikzpicture}


==> TIT_2023/Figures/trellis-cyz/path4.tex <==
\begin{tikzpicture}[style={font=\Large}, scale=0.3967, every node/.style={scale=0.3967}]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%draw nodes
  \draw (     0,     -0) node [fill=white, minimum size=0.7cm, draw, circle] (l00s00) {};
  \draw (  1.75,     -0) node [fill=white, minimum size=0.7cm, draw, circle] (l01s00) {};
  \draw (  1.75,     -1) node [fill=white, minimum size=0.7cm, draw, circle] (l01s01) {};
  \draw (   3.5,     -0) node [fill=white, minimum size=0.7cm, draw, circle] (l02s00) {};
  \draw (   3.5,     -1) node [fill=white, minimum size=0.7cm, draw, circle] (l02s01) {};
  \draw (   3.5,     -2) node [fill=white, minimum size=0.7cm, draw, circle] (l02s02) {};
  \draw (   3.5,     -3) node [fill=white, minimum size=0.7cm, draw, circle] (l02s03) {};
  \draw (  5.25,     -0) node [fill=white, minimum size=0.7cm, draw, circle] (l03s00) {};
  \draw (  5.25,     -1) node [fill=white, minimum size=0.7cm, draw, circle] (l03s01) {};
  \draw (  5.25,     -2) node [fill=white, minimum size=0.7cm, draw, circle] (l03s02) {};
  \draw (  5.25,     -3) node [fill=white, minimum size=0.7cm, draw, circle] (l03s03) {};
  \draw (     7,     -0) node [fill=white, minimum size=0.7cm, draw, circle] (l04s00) {};
  \draw (     7,     -1) node [fill=white, minimum size=0.7cm, draw, circle] (l04s01) {};
  \draw (     7,     -2) node [fill=white, minimum size=0.7cm, draw, circle] (l04s02) {};
  \draw (     7,     -3) node [fill=white, minimum size=0.7cm, draw, circle] (l04s03) {};
  \draw (     7,     -4) node [fill=white, minimum size=0.7cm, draw, circle] (l04s04) {};
  \draw (     7,     -5) node [fill=white, minimum size=0.7cm, draw, circle] (l04s05) {};
  \draw (     7,     -6) node [fill=white, minimum size=0.7cm, draw, circle] (l04s06) {};
  \draw (     7,     -7) node [fill=white, minimum size=0.7cm, draw, circle] (l04s07) {};
  \draw (  8.75,     -0) node [fill=white, minimum size=0.7cm, draw, circle] (l05s00) {};
  \draw (  8.75,     -1) node [fill=white, minimum size=0.7cm, draw, circle] (l05s01) {};
  \draw (  8.75,     -2) node [fill=white, minimum size=0.7cm, draw, circle] (l05s02) {};
  \draw (  8.75,     -3) node [fill=white, minimum size=0.7cm, draw, circle] (l05s03) {};
  \draw (  8.75,     -4) node [fill=white, minimum size=0.7cm, draw, circle] (l05s04) {};
  \draw (  8.75,     -5) node [orange, line width=1pt, fill=orange!10, minimum size=0.7cm, draw, circle] (l05s05) {};
  \draw (  8.75,     -6) node [fill=white, minimum size=0.7cm, draw, circle] (l05s06) {};
  \draw (  8.75,     -7) node [fill=white, minimum size=0.7cm, draw, circle] (l05s07) {};
  \draw (  10.5,     -0) node [fill=white, minimum size=0.7cm, draw, circle] (l06s00) {};
  \draw (  10.5,     -1) node [fill=white, minimum size=0.7cm, draw, circle] (l06s01) {};
  \draw (  10.5,     -2) node [fill=white, minimum size=0.7cm, draw, circle] (l06s02) {};
  \draw (  10.5,     -3) node [fill=white, minimum size=0.7cm, draw, circle] (l06s03) {};
  \draw (  10.5,     -4) node [fill=white, minimum size=0.7cm, draw, circle] (l06s04) {};
  \draw (  10.5,     -5) node [orange, line width=1pt, fill=orange!10, minimum size=0.7cm, draw, circle] (l06s05) {};
  \draw (  10.5,     -6) node [fill=white, minimum size=0.7cm, draw, circle] (l06s06) {};
  \draw (  10.5,     -7) node [fill=white, minimum size=0.7cm, draw, circle] (l06s07) {};
  \draw ( 12.25,     -0) node [fill=white, minimum size=0.7cm, draw, circle] (l07s00) {};
  \draw ( 12.25,     -1) node [fill=white, minimum size=0.7cm, draw, circle] (l07s01) {};
  \draw ( 12.25,     -2) node [fill=white, minimum size=0.7cm, draw, circle] (l07s02) {};
  \draw ( 12.25,     -3) node [fill=white, minimum size=0.7cm, draw, circle] (l07s03) {};
  \draw ( 12.25,     -4) node [fill=white, minimum size=0.7cm, draw, circle] (l07s04) {};
  \draw ( 12.25,     -5) node [orange, line width=1pt, fill=orange!10, minimum size=0.7cm, draw, circle] (l07s05) {};
  \draw ( 12.25,     -6) node [fill=white, minimum size=0.7cm, draw, circle] (l07s06) {};
  \draw ( 12.25,     -7) node [fill=white, minimum size=0.7cm, draw, circle] (l07s07) {};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%print numbers
  \node at(l00s00) {$*$};
  \node at(l01s00) {$1$};
  \node at(l01s01) {$1$};
  \node at(l02s00) {$1$};
  \node at(l02s01) {$1$};
  \node at(l02s02) {$1$};
  \node at(l02s03) {$1$};
  \node at(l03s00) {$2$};
  \node at(l03s01) {$2$};
  \node at(l03s02) {$1$};
  \node at(l03s03) {$1$};
  \node at(l04s00) {$2$};
  \node at(l04s01) {$1$};
  \node at(l04s02) {$1$};
  \node at(l04s03) {$1$};
  \node at(l04s04) {$1$};
  \node at(l04s05) {$2$};
  \node at(l04s06) {$1$};
  \node at(l04s07) {$1$};
  \node at(l05s02) {$1$};
  \node at(l05s03) {$1$};
  \node at(l05s04) {$1$};
  \node at(l05s05) {$4$};
  \node at(l06s02) {$1$};
  \node at(l06s05) {$4$};
  \node at(l07s05) {$4$};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%draw edges
  \begin{scope}[on background layer]
    \draw[solid, line cap=round] (l00s00.east) -- (l01s00.west);
    \draw[solid, line cap=round] (l00s00.east) -- (l01s01.west);
    \draw[solid, line cap=round] (l01s00.east) -- (l02s00.west);
    \draw[solid, line cap=round] (l01s00.east) -- (l02s02.west);
    \draw[solid, line cap=round] (l01s01.east) -- (l02s01.west);
    \draw[solid, line cap=round] (l01s01.east) -- (l02s03.west);
    \draw[solid, line cap=round] (l02s00.east) -- (l03s00.west);
    \draw[solid, line cap=round] (l02s00.east) -- (l03s03.west);
    \draw[solid, line cap=round] (l02s01.east) -- (l03s01.west);
    \draw[solid, line cap=round] (l02s01.east) -- (l03s02.west);
    \draw[solid, line cap=round] (l02s02.east) -- (l03s02.west);
    \draw[solid, line cap=round] (l02s02.east) -- (l03s01.west);
    \draw[solid, line cap=round] (l02s03.east) -- (l03s03.west);
    \draw[solid, line cap=round] (l02s03.east) -- (l03s00.west);
    \draw[solid, line cap=round] (l03s00.east) -- (l04s00.west);
    \draw[solid, line cap=round] (l03s00.east) -- (l04s04.west);
    \draw[solid, line cap=round] (l03s01.east) -- (l04s01.west);
    \draw[solid, line cap=round] (l03s01.east) -- (l04s05.west);
    \draw[solid, line cap=round] (l03s02.east) -- (l04s02.west);
    \draw[solid, line cap=round] (l03s02.east) -- (l04s06.west);
    \draw[solid, line cap=round] (l03s03.east) -- (l04s03.west);
    \draw[solid, line cap=round] (l03s03.east) -- (l04s07.west);
    \draw[solid, line cap=round] (l04s00.east) -- (l05s00.west);
    \draw[solid, line cap=round] (l04s00.east) -- (l05s05.west);
    \draw[solid, line cap=round] (l04s01.east) -- (l05s01.west);
    \draw[solid, line cap=round] (l04s01.east) -- (l05s04.west);
    \draw[solid, line cap=round] (l04s02.east) -- (l05s02.west);
    \draw[solid, line cap=round] (l04s02.east) -- (l05s07.west);
    \draw[solid, line cap=round] (l04s03.east) -- (l05s03.west);
    \draw[solid, line cap=round] (l04s03.east) -- (l05s06.west);
    \draw[solid, line cap=round] (l04s04.east) -- (l05s04.west);
    \draw[solid, line cap=round] (l04s04.east) -- (l05s01.west);
    \draw[solid, line cap=round] (l04s05.east) -- (l05s05.west);
    \draw[solid, line cap=round] (l04s05.east) -- (l05s00.west);
    \draw[solid, line cap=round] (l04s06.east) -- (l05s06.west);
    \draw[solid, line cap=round] (l04s06.east) -- (l05s03.west);
    \draw[solid, line cap=round] (l04s07.east) -- (l05s07.west);
    \draw[solid, line cap=round] (l04s07.east) -- (l05s02.west);
    \draw[solid, line cap=round] (l05s00.east) -- (l06s00.west);
    \draw[solid, line cap=round] (l05s00.east) -- (l06s06.west);
    \draw[solid, line cap=round] (l05s01.east) -- (l06s01.west);
    \draw[solid, line cap=round] (l05s01.east) -- (l06s07.west);
    \draw[solid, line cap=round] (l05s02.east) -- (l06s02.west);
    \draw[solid, line cap=round] (l05s02.east) -- (l06s04.west);
    \draw[solid, line cap=round] (l05s03.east) -- (l06s03.west);
    \draw[solid, line cap=round] (l05s03.east) -- (l06s05.west);
    \draw[solid, line cap=round] (l05s04.east) -- (l06s04.west);
    \draw[solid, line cap=round] (l05s04.east) -- (l06s02.west);
    \draw[solid, line cap=round] (l05s05.east) -- (l06s05.west);
    \draw[solid, line cap=round] (l05s05.east) -- (l06s03.west);
    \draw[solid, line cap=round] (l05s06.east) -- (l06s06.west);
    \draw[solid, line cap=round] (l05s06.east) -- (l06s00.west);
    \draw[solid, line cap=round] (l05s07.east) -- (l06s07.west);
    \draw[solid, line cap=round] (l05s07.east) -- (l06s01.west);
    \draw[solid, line cap=round] (l06s00.east) -- (l07s00.west);
    \draw[solid, line cap=round] (l06s00.east) -- (l07s07.west);
    \draw[solid, line cap=round] (l06s01.east) -- (l07s01.west);
    \draw[solid, line cap=round] (l06s01.east) -- (l07s06.west);
    \draw[solid, line cap=round] (l06s02.east) -- (l07s02.west);
    \draw[solid, line cap=round] (l06s02.east) -- (l07s05.west);
    \draw[solid, line cap=round] (l06s03.east) -- (l07s03.west);
    \draw[solid, line cap=round] (l06s03.east) -- (l07s04.west);
    \draw[solid, line cap=round] (l06s04.east) -- (l07s04.west);
    \draw[solid, line cap=round] (l06s04.east) -- (l07s03.west);
    \draw[solid, line cap=round] (l06s05.east) -- (l07s05.west);
    \draw[solid, line cap=round] (l06s05.east) -- (l07s02.west);
    \draw[solid, line cap=round] (l06s06.east) -- (l07s06.west);
    \draw[solid, line cap=round] (l06s06.east) -- (l07s01.west);
    \draw[solid, line cap=round] (l06s07.east) -- (l07s07.west);
    \draw[solid, line cap=round] (l06s07.east) -- (l07s00.west);
    \draw[solid, line cap=round, blue, line width=2pt] (l00s00.east) -- (l01s00.west);
    \draw[solid, line cap=round, blue, line width=2pt] (l01s00.east) -- (l02s00.west);
    \draw[solid, line cap=round, blue, line width=2pt] (l02s00.east) -- (l03s03.west);
    \draw[solid, line cap=round, blue, line width=2pt] (l03s03.east) -- (l04s03.west);
    \draw[solid, line cap=round, blue, line width=2pt] (l04s03.east) -- (l05s03.west);
    \draw[solid, line cap=round, blue, line width=2pt] (l05s03.east) -- (l06s05.west);
    \draw[solid, line cap=round, blue, line width=2pt] (l06s05.east) -- (l07s05.west);
  \end{scope}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%print paths
\draw[fill=yellow!20,rounded corners=10pt] (-0.17500000000000002, -4) rectangle (5.425, -7);
\node[anchor=west] at(0, -4.8) () {\resizebox{!}{20pt}{$\bm{e}^{(4)} = 0010010$}};
\node[anchor=west] at(0, -6.2) () {\resizebox{!}{20pt}{$\Gamma(\bm{e}^{(4)}) = 14.0$}};
\end{tikzpicture}


==> TIT_2023/Figures/trellis-cyz/path5.tex <==
\begin{tikzpicture}[style={font=\Large}, scale=0.3967, every node/.style={scale=0.3967}]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%draw nodes
  \draw (     0,     -0) node [fill=white, minimum size=0.7cm, draw, circle] (l00s00) {};
  \draw (  1.75,     -0) node [fill=white, minimum size=0.7cm, draw, circle] (l01s00) {};
  \draw (  1.75,     -1) node [fill=white, minimum size=0.7cm, draw, circle] (l01s01) {};
  \draw (   3.5,     -0) node [fill=white, minimum size=0.7cm, draw, circle] (l02s00) {};
  \draw (   3.5,     -1) node [fill=white, minimum size=0.7cm, draw, circle] (l02s01) {};
  \draw (   3.5,     -2) node [fill=white, minimum size=0.7cm, draw, circle] (l02s02) {};
  \draw (   3.5,     -3) node [fill=white, minimum size=0.7cm, draw, circle] (l02s03) {};
  \draw (  5.25,     -0) node [fill=white, minimum size=0.7cm, draw, circle] (l03s00) {};
  \draw (  5.25,     -1) node [fill=white, minimum size=0.7cm, draw, circle] (l03s01) {};
  \draw (  5.25,     -2) node [fill=white, minimum size=0.7cm, draw, circle] (l03s02) {};
  \draw (  5.25,     -3) node [orange, line width=1pt, fill=orange!10, minimum size=0.7cm, draw, circle] (l03s03) {};
  \draw (     7,     -0) node [fill=white, minimum size=0.7cm, draw, circle] (l04s00) {};
  \draw (     7,     -1) node [fill=white, minimum size=0.7cm, draw, circle] (l04s01) {};
  \draw (     7,     -2) node [fill=white, minimum size=0.7cm, draw, circle] (l04s02) {};
  \draw (     7,     -3) node [orange, line width=1pt, fill=orange!10, minimum size=0.7cm, draw, circle] (l04s03) {};
  \draw (     7,     -4) node [fill=white, minimum size=0.7cm, draw, circle] (l04s04) {};
  \draw (     7,     -5) node [fill=white, minimum size=0.7cm, draw, circle] (l04s05) {};
  \draw (     7,     -6) node [fill=white, minimum size=0.7cm, draw, circle] (l04s06) {};
  \draw (     7,     -7) node [fill=white, minimum size=0.7cm, draw, circle] (l04s07) {};
  \draw (  8.75,     -0) node [fill=white, minimum size=0.7cm, draw, circle] (l05s00) {};
  \draw (  8.75,     -1) node [fill=white, minimum size=0.7cm, draw, circle] (l05s01) {};
  \draw (  8.75,     -2) node [fill=white, minimum size=0.7cm, draw, circle] (l05s02) {};
  \draw (  8.75,     -3) node [orange, line width=1pt, fill=orange!10, minimum size=0.7cm, draw, circle] (l05s03) {};
  \draw (  8.75,     -4) node [fill=white, minimum size=0.7cm, draw, circle] (l05s04) {};
  \draw (  8.75,     -5) node [fill=white, minimum size=0.7cm, draw, circle] (l05s05) {};
  \draw (  8.75,     -6) node [fill=white, minimum size=0.7cm, draw, circle] (l05s06) {};
  \draw (  8.75,     -7) node [fill=white, minimum size=0.7cm, draw, circle] (l05s07) {};
  \draw (  10.5,     -0) node [fill=white, minimum size=0.7cm, draw, circle] (l06s00) {};
  \draw (  10.5,     -1) node [fill=white, minimum size=0.7cm, draw, circle] (l06s01) {};
  \draw (  10.5,     -2) node [fill=white, minimum size=0.7cm, draw, circle] (l06s02) {};
  \draw (  10.5,     -3) node [fill=white, minimum size=0.7cm, draw, circle] (l06s03) {};
  \draw (  10.5,     -4) node [fill=white, minimum size=0.7cm, draw, circle] (l06s04) {};
  \draw (  10.5,     -5) node [orange, line width=1pt, fill=orange!10, minimum size=0.7cm, draw, circle] (l06s05) {};
  \draw (  10.5,     -6) node [fill=white, minimum size=0.7cm, draw, circle] (l06s06) {};
  \draw (  10.5,     -7) node [fill=white, minimum size=0.7cm, draw, circle] (l06s07) {};
  \draw ( 12.25,     -0) node [fill=white, minimum size=0.7cm, draw, circle] (l07s00) {};
  \draw ( 12.25,     -1) node [fill=white, minimum size=0.7cm, draw, circle] (l07s01) {};
  \draw ( 12.25,     -2) node [fill=white, minimum size=0.7cm, draw, circle] (l07s02) {};
  \draw ( 12.25,     -3) node [fill=white, minimum size=0.7cm, draw, circle] (l07s03) {};
  \draw ( 12.25,     -4) node [fill=white, minimum size=0.7cm, draw, circle] (l07s04) {};
  \draw ( 12.25,     -5) node [orange, line width=1pt, fill=orange!10, minimum size=0.7cm, draw, circle] (l07s05) {};
  \draw ( 12.25,     -6) node [fill=white, minimum size=0.7cm, draw, circle] (l07s06) {};
  \draw ( 12.25,     -7) node [fill=white, minimum size=0.7cm, draw, circle] (l07s07) {};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%print numbers
  \node at(l00s00) {$*$};
  \node at(l01s00) {$1$};
  \node at(l01s01) {$1$};
  \node at(l02s00) {$1$};
  \node at(l02s01) {$1$};
  \node at(l02s02) {$1$};
  \node at(l02s03) {$1$};
  \node at(l03s00) {$2$};
  \node at(l03s01) {$2$};
  \node at(l03s02) {$1$};
  \node at(l03s03) {$2$};
  \node at(l04s00) {$2$};
  \node at(l04s01) {$1$};
  \node at(l04s02) {$1$};
  \node at(l04s03) {$2$};
  \node at(l04s04) {$1$};
  \node at(l04s05) {$2$};
  \node at(l04s06) {$1$};
  \node at(l04s07) {$1$};
  \node at(l05s02) {$1$};
  \node at(l05s03) {$2$};
  \node at(l05s04) {$1$};
  \node at(l05s05) {$4$};
  \node at(l06s02) {$1$};
  \node at(l06s05) {$5$};
  \node at(l07s05) {$5$};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%draw edges
  \begin{scope}[on background layer]
    \draw[solid, line cap=round] (l00s00.east) -- (l01s00.west);
    \draw[solid, line cap=round] (l00s00.east) -- (l01s01.west);
    \draw[solid, line cap=round] (l01s00.east) -- (l02s00.west);
    \draw[solid, line cap=round] (l01s00.east) -- (l02s02.west);
    \draw[solid, line cap=round] (l01s01.east) -- (l02s01.west);
    \draw[solid, line cap=round] (l01s01.east) -- (l02s03.west);
    \draw[solid, line cap=round] (l02s00.east) -- (l03s00.west);
    \draw[solid, line cap=round] (l02s00.east) -- (l03s03.west);
    \draw[solid, line cap=round] (l02s01.east) -- (l03s01.west);
    \draw[solid, line cap=round] (l02s01.east) -- (l03s02.west);
    \draw[solid, line cap=round] (l02s02.east) -- (l03s02.west);
    \draw[solid, line cap=round] (l02s02.east) -- (l03s01.west);
    \draw[solid, line cap=round] (l02s03.east) -- (l03s03.west);
    \draw[solid, line cap=round] (l02s03.east) -- (l03s00.west);
    \draw[solid, line cap=round] (l03s00.east) -- (l04s00.west);
    \draw[solid, line cap=round] (l03s00.east) -- (l04s04.west);
    \draw[solid, line cap=round] (l03s01.east) -- (l04s01.west);
    \draw[solid, line cap=round] (l03s01.east) -- (l04s05.west);
    \draw[solid, line cap=round] (l03s02.east) -- (l04s02.west);
    \draw[solid, line cap=round] (l03s02.east) -- (l04s06.west);
    \draw[solid, line cap=round] (l03s03.east) -- (l04s03.west);
    \draw[solid, line cap=round] (l03s03.east) -- (l04s07.west);
    \draw[solid, line cap=round] (l04s00.east) -- (l05s00.west);
    \draw[solid, line cap=round] (l04s00.east) -- (l05s05.west);
    \draw[solid, line cap=round] (l04s01.east) -- (l05s01.west);
    \draw[solid, line cap=round] (l04s01.east) -- (l05s04.west);
    \draw[solid, line cap=round] (l04s02.east) -- (l05s02.west);
    \draw[solid, line cap=round] (l04s02.east) -- (l05s07.west);
    \draw[solid, line cap=round] (l04s03.east) -- (l05s03.west);
    \draw[solid, line cap=round] (l04s03.east) -- (l05s06.west);
    \draw[solid, line cap=round] (l04s04.east) -- (l05s04.west);
    \draw[solid, line cap=round] (l04s04.east) -- (l05s01.west);
    \draw[solid, line cap=round] (l04s05.east) -- (l05s05.west);
    \draw[solid, line cap=round] (l04s05.east) -- (l05s00.west);
    \draw[solid, line cap=round] (l04s06.east) -- (l05s06.west);
    \draw[solid, line cap=round] (l04s06.east) -- (l05s03.west);
    \draw[solid, line cap=round] (l04s07.east) -- (l05s07.west);
    \draw[solid, line cap=round] (l04s07.east) -- (l05s02.west);
    \draw[solid, line cap=round] (l05s00.east) -- (l06s00.west);
    \draw[solid, line cap=round] (l05s00.east) -- (l06s06.west);
    \draw[solid, line cap=round] (l05s01.east) -- (l06s01.west);
    \draw[solid, line cap=round] (l05s01.east) -- (l06s07.west);
    \draw[solid, line cap=round] (l05s02.east) -- (l06s02.west);
    \draw[solid, line cap=round] (l05s02.east) -- (l06s04.west);
    \draw[solid, line cap=round] (l05s03.east) -- (l06s03.west);
    \draw[solid, line cap=round] (l05s03.east) -- (l06s05.west);
    \draw[solid, line cap=round] (l05s04.east) -- (l06s04.west);
    \draw[solid, line cap=round] (l05s04.east) -- (l06s02.west);
    \draw[solid, line cap=round] (l05s05.east) -- (l06s05.west);
    \draw[solid, line cap=round] (l05s05.east) -- (l06s03.west);
    \draw[solid, line cap=round] (l05s06.east) -- (l06s06.west);
    \draw[solid, line cap=round] (l05s06.east) -- (l06s00.west);
    \draw[solid, line cap=round] (l05s07.east) -- (l06s07.west);
    \draw[solid, line cap=round] (l05s07.east) -- (l06s01.west);
    \draw[solid, line cap=round] (l06s00.east) -- (l07s00.west);
    \draw[solid, line cap=round] (l06s00.east) -- (l07s07.west);
    \draw[solid, line cap=round] (l06s01.east) -- (l07s01.west);
    \draw[solid, line cap=round] (l06s01.east) -- (l07s06.west);
    \draw[solid, line cap=round] (l06s02.east) -- (l07s02.west);
    \draw[solid, line cap=round] (l06s02.east) -- (l07s05.west);
    \draw[solid, line cap=round] (l06s03.east) -- (l07s03.west);
    \draw[solid, line cap=round] (l06s03.east) -- (l07s04.west);
    \draw[solid, line cap=round] (l06s04.east) -- (l07s04.west);
    \draw[solid, line cap=round] (l06s04.east) -- (l07s03.west);
    \draw[solid, line cap=round] (l06s05.east) -- (l07s05.west);
    \draw[solid, line cap=round] (l06s05.east) -- (l07s02.west);
    \draw[solid, line cap=round] (l06s06.east) -- (l07s06.west);
    \draw[solid, line cap=round] (l06s06.east) -- (l07s01.west);
    \draw[solid, line cap=round] (l06s07.east) -- (l07s07.west);
    \draw[solid, line cap=round] (l06s07.east) -- (l07s00.west);
    \draw[solid, line cap=round, blue, line width=2pt] (l00s00.east) -- (l01s01.west);
    \draw[solid, line cap=round, blue, line width=2pt] (l01s01.east) -- (l02s03.west);
    \draw[solid, line cap=round, blue, line width=2pt] (l02s03.east) -- (l03s03.west);
    \draw[solid, line cap=round, blue, line width=2pt] (l03s03.east) -- (l04s03.west);
    \draw[solid, line cap=round, blue, line width=2pt] (l04s03.east) -- (l05s03.west);
    \draw[solid, line cap=round, blue, line width=2pt] (l05s03.east) -- (l06s05.west);
    \draw[solid, line cap=round, blue, line width=2pt] (l06s05.east) -- (l07s05.west);
  \end{scope}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%print paths
\draw[fill=yellow!20,rounded corners=10pt] (-0.17500000000000002, -4) rectangle (5.425, -7);
\node[anchor=west] at(0, -4.8) () {\resizebox{!}{20pt}{$\bm{e}^{(5)} = 1100010$}};
\node[anchor=west] at(0, -6.2) () {\resizebox{!}{20pt}{$\Gamma(\bm{e}^{(5)}) = 15.0$}};
\end{tikzpicture}


==> TIT_2023/Figures/trellis-cyz/path6.tex <==
\begin{tikzpicture}[style={font=\Large}, scale=0.3967, every node/.style={scale=0.3967}]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%draw nodes
  \draw (     0,     -0) node [fill=white, minimum size=0.7cm, draw, circle] (l00s00) {};
  \draw (  1.75,     -0) node [fill=white, minimum size=0.7cm, draw, circle] (l01s00) {};
  \draw (  1.75,     -1) node [fill=white, minimum size=0.7cm, draw, circle] (l01s01) {};
  \draw (   3.5,     -0) node [fill=white, minimum size=0.7cm, draw, circle] (l02s00) {};
  \draw (   3.5,     -1) node [fill=white, minimum size=0.7cm, draw, circle] (l02s01) {};
  \draw (   3.5,     -2) node [fill=white, minimum size=0.7cm, draw, circle] (l02s02) {};
  \draw (   3.5,     -3) node [fill=white, minimum size=0.7cm, draw, circle] (l02s03) {};
  \draw (  5.25,     -0) node [fill=white, minimum size=0.7cm, draw, circle] (l03s00) {};
  \draw (  5.25,     -1) node [fill=white, minimum size=0.7cm, draw, circle] (l03s01) {};
  \draw (  5.25,     -2) node [fill=white, minimum size=0.7cm, draw, circle] (l03s02) {};
  \draw (  5.25,     -3) node [fill=white, minimum size=0.7cm, draw, circle] (l03s03) {};
  \draw (     7,     -0) node [fill=white, minimum size=0.7cm, draw, circle] (l04s00) {};
  \draw (     7,     -1) node [fill=white, minimum size=0.7cm, draw, circle] (l04s01) {};
  \draw (     7,     -2) node [fill=white, minimum size=0.7cm, draw, circle] (l04s02) {};
  \draw (     7,     -3) node [fill=white, minimum size=0.7cm, draw, circle] (l04s03) {};
  \draw (     7,     -4) node [fill=white, minimum size=0.7cm, draw, circle] (l04s04) {};
  \draw (     7,     -5) node [fill=white, minimum size=0.7cm, draw, circle] (l04s05) {};
  \draw (     7,     -6) node [fill=white, minimum size=0.7cm, draw, circle] (l04s06) {};
  \draw (     7,     -7) node [fill=white, minimum size=0.7cm, draw, circle] (l04s07) {};
  \draw (  8.75,     -0) node [fill=white, minimum size=0.7cm, draw, circle] (l05s00) {};
  \draw (  8.75,     -1) node [fill=white, minimum size=0.7cm, draw, circle] (l05s01) {};
  \draw (  8.75,     -2) node [fill=white, minimum size=0.7cm, draw, circle] (l05s02) {};
  \draw (  8.75,     -3) node [orange, line width=1pt, fill=orange!10, minimum size=0.7cm, draw, circle] (l05s03) {};
  \draw (  8.75,     -4) node [fill=white, minimum size=0.7cm, draw, circle] (l05s04) {};
  \draw (  8.75,     -5) node [fill=white, minimum size=0.7cm, draw, circle] (l05s05) {};
  \draw (  8.75,     -6) node [fill=white, minimum size=0.7cm, draw, circle] (l05s06) {};
  \draw (  8.75,     -7) node [fill=white, minimum size=0.7cm, draw, circle] (l05s07) {};
  \draw (  10.5,     -0) node [fill=white, minimum size=0.7cm, draw, circle] (l06s00) {};
  \draw (  10.5,     -1) node [fill=white, minimum size=0.7cm, draw, circle] (l06s01) {};
  \draw (  10.5,     -2) node [fill=white, minimum size=0.7cm, draw, circle] (l06s02) {};
  \draw (  10.5,     -3) node [fill=white, minimum size=0.7cm, draw, circle] (l06s03) {};
  \draw (  10.5,     -4) node [fill=white, minimum size=0.7cm, draw, circle] (l06s04) {};
  \draw (  10.5,     -5) node [orange, line width=1pt, fill=orange!10, minimum size=0.7cm, draw, circle] (l06s05) {};
  \draw (  10.5,     -6) node [fill=white, minimum size=0.7cm, draw, circle] (l06s06) {};
  \draw (  10.5,     -7) node [fill=white, minimum size=0.7cm, draw, circle] (l06s07) {};
  \draw ( 12.25,     -0) node [fill=white, minimum size=0.7cm, draw, circle] (l07s00) {};
  \draw ( 12.25,     -1) node [fill=white, minimum size=0.7cm, draw, circle] (l07s01) {};
  \draw ( 12.25,     -2) node [fill=white, minimum size=0.7cm, draw, circle] (l07s02) {};
  \draw ( 12.25,     -3) node [fill=white, minimum size=0.7cm, draw, circle] (l07s03) {};
  \draw ( 12.25,     -4) node [fill=white, minimum size=0.7cm, draw, circle] (l07s04) {};
  \draw ( 12.25,     -5) node [orange, line width=1pt, fill=orange!10, minimum size=0.7cm, draw, circle] (l07s05) {};
  \draw ( 12.25,     -6) node [fill=white, minimum size=0.7cm, draw, circle] (l07s06) {};
  \draw ( 12.25,     -7) node [fill=white, minimum size=0.7cm, draw, circle] (l07s07) {};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%print numbers
  \node at(l00s00) {$*$};
  \node at(l01s00) {$1$};
  \node at(l01s01) {$1$};
  \node at(l02s00) {$1$};
  \node at(l02s01) {$1$};
  \node at(l02s02) {$1$};
  \node at(l02s03) {$1$};
  \node at(l03s00) {$2$};
  \node at(l03s01) {$2$};
  \node at(l03s02) {$1$};
  \node at(l03s03) {$2$};
  \node at(l04s00) {$2$};
  \node at(l04s01) {$1$};
  \node at(l04s02) {$1$};
  \node at(l04s03) {$2$};
  \node at(l04s04) {$1$};
  \node at(l04s05) {$2$};
  \node at(l04s06) {$1$};
  \node at(l04s07) {$1$};
  \node at(l05s02) {$1$};
  \node at(l05s03) {$3$};
  \node at(l05s04) {$1$};
  \node at(l05s05) {$4$};
  \node at(l06s02) {$1$};
  \node at(l06s05) {$6$};
  \node at(l07s05) {$6$};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%draw edges
  \begin{scope}[on background layer]
    \draw[solid, line cap=round] (l00s00.east) -- (l01s00.west);
    \draw[solid, line cap=round] (l00s00.east) -- (l01s01.west);
    \draw[solid, line cap=round] (l01s00.east) -- (l02s00.west);
    \draw[solid, line cap=round] (l01s00.east) -- (l02s02.west);
    \draw[solid, line cap=round] (l01s01.east) -- (l02s01.west);
    \draw[solid, line cap=round] (l01s01.east) -- (l02s03.west);
    \draw[solid, line cap=round] (l02s00.east) -- (l03s00.west);
    \draw[solid, line cap=round] (l02s00.east) -- (l03s03.west);
    \draw[solid, line cap=round] (l02s01.east) -- (l03s01.west);
    \draw[solid, line cap=round] (l02s01.east) -- (l03s02.west);
    \draw[solid, line cap=round] (l02s02.east) -- (l03s02.west);
    \draw[solid, line cap=round] (l02s02.east) -- (l03s01.west);
    \draw[solid, line cap=round] (l02s03.east) -- (l03s03.west);
    \draw[solid, line cap=round] (l02s03.east) -- (l03s00.west);
    \draw[solid, line cap=round] (l03s00.east) -- (l04s00.west);
    \draw[solid, line cap=round] (l03s00.east) -- (l04s04.west);
    \draw[solid, line cap=round] (l03s01.east) -- (l04s01.west);
    \draw[solid, line cap=round] (l03s01.east) -- (l04s05.west);
    \draw[solid, line cap=round] (l03s02.east) -- (l04s02.west);
    \draw[solid, line cap=round] (l03s02.east) -- (l04s06.west);
    \draw[solid, line cap=round] (l03s03.east) -- (l04s03.west);
    \draw[solid, line cap=round] (l03s03.east) -- (l04s07.west);
    \draw[solid, line cap=round] (l04s00.east) -- (l05s00.west);
    \draw[solid, line cap=round] (l04s00.east) -- (l05s05.west);
    \draw[solid, line cap=round] (l04s01.east) -- (l05s01.west);
    \draw[solid, line cap=round] (l04s01.east) -- (l05s04.west);
    \draw[solid, line cap=round] (l04s02.east) -- (l05s02.west);
    \draw[solid, line cap=round] (l04s02.east) -- (l05s07.west);
    \draw[solid, line cap=round] (l04s03.east) -- (l05s03.west);
    \draw[solid, line cap=round] (l04s03.east) -- (l05s06.west);
    \draw[solid, line cap=round] (l04s04.east) -- (l05s04.west);
    \draw[solid, line cap=round] (l04s04.east) -- (l05s01.west);
    \draw[solid, line cap=round] (l04s05.east) -- (l05s05.west);
    \draw[solid, line cap=round] (l04s05.east) -- (l05s00.west);
    \draw[solid, line cap=round] (l04s06.east) -- (l05s06.west);
    \draw[solid, line cap=round] (l04s06.east) -- (l05s03.west);
    \draw[solid, line cap=round] (l04s07.east) -- (l05s07.west);
    \draw[solid, line cap=round] (l04s07.east) -- (l05s02.west);
    \draw[solid, line cap=round] (l05s00.east) -- (l06s00.west);
    \draw[solid, line cap=round] (l05s00.east) -- (l06s06.west);
    \draw[solid, line cap=round] (l05s01.east) -- (l06s01.west);
    \draw[solid, line cap=round] (l05s01.east) -- (l06s07.west);
    \draw[solid, line cap=round] (l05s02.east) -- (l06s02.west);
    \draw[solid, line cap=round] (l05s02.east) -- (l06s04.west);
    \draw[solid, line cap=round] (l05s03.east) -- (l06s03.west);
    \draw[solid, line cap=round] (l05s03.east) -- (l06s05.west);
    \draw[solid, line cap=round] (l05s04.east) -- (l06s04.west);
    \draw[solid, line cap=round] (l05s04.east) -- (l06s02.west);
    \draw[solid, line cap=round] (l05s05.east) -- (l06s05.west);
    \draw[solid, line cap=round] (l05s05.east) -- (l06s03.west);
    \draw[solid, line cap=round] (l05s06.east) -- (l06s06.west);
    \draw[solid, line cap=round] (l05s06.east) -- (l06s00.west);
    \draw[solid, line cap=round] (l05s07.east) -- (l06s07.west);
    \draw[solid, line cap=round] (l05s07.east) -- (l06s01.west);
    \draw[solid, line cap=round] (l06s00.east) -- (l07s00.west);
    \draw[solid, line cap=round] (l06s00.east) -- (l07s07.west);
    \draw[solid, line cap=round] (l06s01.east) -- (l07s01.west);
    \draw[solid, line cap=round] (l06s01.east) -- (l07s06.west);
    \draw[solid, line cap=round] (l06s02.east) -- (l07s02.west);
    \draw[solid, line cap=round] (l06s02.east) -- (l07s05.west);
    \draw[solid, line cap=round] (l06s03.east) -- (l07s03.west);
    \draw[solid, line cap=round] (l06s03.east) -- (l07s04.west);
    \draw[solid, line cap=round] (l06s04.east) -- (l07s04.west);
    \draw[solid, line cap=round] (l06s04.east) -- (l07s03.west);
    \draw[solid, line cap=round] (l06s05.east) -- (l07s05.west);
    \draw[solid, line cap=round] (l06s05.east) -- (l07s02.west);
    \draw[solid, line cap=round] (l06s06.east) -- (l07s06.west);
    \draw[solid, line cap=round] (l06s06.east) -- (l07s01.west);
    \draw[solid, line cap=round] (l06s07.east) -- (l07s07.west);
    \draw[solid, line cap=round] (l06s07.east) -- (l07s00.west);
    \draw[solid, line cap=round, blue, line width=2pt] (l00s00.east) -- (l01s01.west);
    \draw[solid, line cap=round, blue, line width=2pt] (l01s01.east) -- (l02s03.west);
    \draw[solid, line cap=round, blue, line width=2pt] (l02s03.east) -- (l03s00.west);
    \draw[solid, line cap=round, blue, line width=2pt] (l03s00.east) -- (l04s00.west);
    \draw[solid, line cap=round, blue, line width=2pt] (l04s00.east) -- (l05s05.west);
    \draw[solid, line cap=round, blue, line width=2pt] (l05s05.east) -- (l06s05.west);
    \draw[solid, line cap=round, blue, line width=2pt] (l06s05.east) -- (l07s05.west);
  \end{scope}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%print paths
\draw[fill=yellow!20,rounded corners=10pt] (-0.17500000000000002, -4) rectangle (5.425, -7);
\node[anchor=west] at(0, -4.8) () {\resizebox{!}{20pt}{$\bm{e}^{(6)} = 1110100$}};
\node[anchor=west] at(0, -6.2) () {\resizebox{!}{20pt}{$\Gamma(\bm{e}^{(6)}) = 16.0$}};
\end{tikzpicture}


==> TIT_2023/Figures/trellis-cyz/path7.tex <==
\begin{tikzpicture}[style={font=\Large}, scale=0.3967, every node/.style={scale=0.3967}]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%draw nodes
  \draw (     0,     -0) node [fill=white, minimum size=0.7cm, draw, circle] (l00s00) {};
  \draw (  1.75,     -0) node [fill=white, minimum size=0.7cm, draw, circle] (l01s00) {};
  \draw (  1.75,     -1) node [fill=white, minimum size=0.7cm, draw, circle] (l01s01) {};
  \draw (   3.5,     -0) node [fill=white, minimum size=0.7cm, draw, circle] (l02s00) {};
  \draw (   3.5,     -1) node [fill=white, minimum size=0.7cm, draw, circle] (l02s01) {};
  \draw (   3.5,     -2) node [fill=white, minimum size=0.7cm, draw, circle] (l02s02) {};
  \draw (   3.5,     -3) node [fill=white, minimum size=0.7cm, draw, circle] (l02s03) {};
  \draw (  5.25,     -0) node [fill=white, minimum size=0.7cm, draw, circle] (l03s00) {};
  \draw (  5.25,     -1) node [fill=white, minimum size=0.7cm, draw, circle] (l03s01) {};
  \draw (  5.25,     -2) node [fill=white, minimum size=0.7cm, draw, circle] (l03s02) {};
  \draw (  5.25,     -3) node [fill=white, minimum size=0.7cm, draw, circle] (l03s03) {};
  \draw (     7,     -0) node [fill=white, minimum size=0.7cm, draw, circle] (l04s00) {};
  \draw (     7,     -1) node [fill=white, minimum size=0.7cm, draw, circle] (l04s01) {};
  \draw (     7,     -2) node [fill=white, minimum size=0.7cm, draw, circle] (l04s02) {};
  \draw (     7,     -3) node [fill=white, minimum size=0.7cm, draw, circle] (l04s03) {};
  \draw (     7,     -4) node [fill=white, minimum size=0.7cm, draw, circle] (l04s04) {};
  \draw (     7,     -5) node [fill=white, minimum size=0.7cm, draw, circle] (l04s05) {};
  \draw (     7,     -6) node [fill=white, minimum size=0.7cm, draw, circle] (l04s06) {};
  \draw (     7,     -7) node [fill=white, minimum size=0.7cm, draw, circle] (l04s07) {};
  \draw (  8.75,     -0) node [fill=white, minimum size=0.7cm, draw, circle] (l05s00) {};
  \draw (  8.75,     -1) node [fill=white, minimum size=0.7cm, draw, circle] (l05s01) {};
  \draw (  8.75,     -2) node [fill=white, minimum size=0.7cm, draw, circle] (l05s02) {};
  \draw (  8.75,     -3) node [fill=white, minimum size=0.7cm, draw, circle] (l05s03) {};
  \draw (  8.75,     -4) node [fill=white, minimum size=0.7cm, draw, circle] (l05s04) {};
  \draw (  8.75,     -5) node [fill=white, minimum size=0.7cm, draw, circle] (l05s05) {};
  \draw (  8.75,     -6) node [fill=white, minimum size=0.7cm, draw, circle] (l05s06) {};
  \draw (  8.75,     -7) node [fill=white, minimum size=0.7cm, draw, circle] (l05s07) {};
  \draw (  10.5,     -0) node [fill=white, minimum size=0.7cm, draw, circle] (l06s00) {};
  \draw (  10.5,     -1) node [fill=white, minimum size=0.7cm, draw, circle] (l06s01) {};
  \draw (  10.5,     -2) node [fill=white, minimum size=0.7cm, draw, circle] (l06s02) {};
  \draw (  10.5,     -3) node [fill=white, minimum size=0.7cm, draw, circle] (l06s03) {};
  \draw (  10.5,     -4) node [fill=white, minimum size=0.7cm, draw, circle] (l06s04) {};
  \draw (  10.5,     -5) node [orange, line width=1pt, fill=orange!10, minimum size=0.7cm, draw, circle] (l06s05) {};
  \draw (  10.5,     -6) node [fill=white, minimum size=0.7cm, draw, circle] (l06s06) {};
  \draw (  10.5,     -7) node [fill=white, minimum size=0.7cm, draw, circle] (l06s07) {};
  \draw ( 12.25,     -0) node [fill=white, minimum size=0.7cm, draw, circle] (l07s00) {};
  \draw ( 12.25,     -1) node [fill=white, minimum size=0.7cm, draw, circle] (l07s01) {};
  \draw ( 12.25,     -2) node [fill=white, minimum size=0.7cm, draw, circle] (l07s02) {};
  \draw ( 12.25,     -3) node [fill=white, minimum size=0.7cm, draw, circle] (l07s03) {};
  \draw ( 12.25,     -4) node [fill=white, minimum size=0.7cm, draw, circle] (l07s04) {};
  \draw ( 12.25,     -5) node [orange, line width=1pt, fill=orange!10, minimum size=0.7cm, draw, circle] (l07s05) {};
  \draw ( 12.25,     -6) node [fill=white, minimum size=0.7cm, draw, circle] (l07s06) {};
  \draw ( 12.25,     -7) node [fill=white, minimum size=0.7cm, draw, circle] (l07s07) {};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%print numbers
  \node at(l00s00) {$*$};
  \node at(l01s00) {$1$};
  \node at(l01s01) {$1$};
  \node at(l02s00) {$1$};
  \node at(l02s01) {$1$};
  \node at(l02s02) {$1$};
  \node at(l02s03) {$1$};
  \node at(l03s00) {$2$};
  \node at(l03s01) {$2$};
  \node at(l03s02) {$1$};
  \node at(l03s03) {$2$};
  \node at(l04s00) {$2$};
  \node at(l04s01) {$1$};
  \node at(l04s02) {$1$};
  \node at(l04s03) {$2$};
  \node at(l04s04) {$1$};
  \node at(l04s05) {$2$};
  \node at(l04s06) {$1$};
  \node at(l04s07) {$1$};
  \node at(l05s02) {$1$};
  \node at(l05s03) {$3$};
  \node at(l05s04) {$1$};
  \node at(l05s05) {$4$};
  \node at(l06s02) {$1$};
  \node at(l06s05) {$7$};
  \node at(l07s05) {$7$};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%draw edges
  \begin{scope}[on background layer]
    \draw[solid, line cap=round] (l00s00.east) -- (l01s00.west);
    \draw[solid, line cap=round] (l00s00.east) -- (l01s01.west);
    \draw[solid, line cap=round] (l01s00.east) -- (l02s00.west);
    \draw[solid, line cap=round] (l01s00.east) -- (l02s02.west);
    \draw[solid, line cap=round] (l01s01.east) -- (l02s01.west);
    \draw[solid, line cap=round] (l01s01.east) -- (l02s03.west);
    \draw[solid, line cap=round] (l02s00.east) -- (l03s00.west);
    \draw[solid, line cap=round] (l02s00.east) -- (l03s03.west);
    \draw[solid, line cap=round] (l02s01.east) -- (l03s01.west);
    \draw[solid, line cap=round] (l02s01.east) -- (l03s02.west);
    \draw[solid, line cap=round] (l02s02.east) -- (l03s02.west);
    \draw[solid, line cap=round] (l02s02.east) -- (l03s01.west);
    \draw[solid, line cap=round] (l02s03.east) -- (l03s03.west);
    \draw[solid, line cap=round] (l02s03.east) -- (l03s00.west);
    \draw[solid, line cap=round] (l03s00.east) -- (l04s00.west);
    \draw[solid, line cap=round] (l03s00.east) -- (l04s04.west);
    \draw[solid, line cap=round] (l03s01.east) -- (l04s01.west);
    \draw[solid, line cap=round] (l03s01.east) -- (l04s05.west);
    \draw[solid, line cap=round] (l03s02.east) -- (l04s02.west);
    \draw[solid, line cap=round] (l03s02.east) -- (l04s06.west);
    \draw[solid, line cap=round] (l03s03.east) -- (l04s03.west);
    \draw[solid, line cap=round] (l03s03.east) -- (l04s07.west);
    \draw[solid, line cap=round] (l04s00.east) -- (l05s00.west);
    \draw[solid, line cap=round] (l04s00.east) -- (l05s05.west);
    \draw[solid, line cap=round] (l04s01.east) -- (l05s01.west);
    \draw[solid, line cap=round] (l04s01.east) -- (l05s04.west);
    \draw[solid, line cap=round] (l04s02.east) -- (l05s02.west);
    \draw[solid, line cap=round] (l04s02.east) -- (l05s07.west);
    \draw[solid, line cap=round] (l04s03.east) -- (l05s03.west);
    \draw[solid, line cap=round] (l04s03.east) -- (l05s06.west);
    \draw[solid, line cap=round] (l04s04.east) -- (l05s04.west);
    \draw[solid, line cap=round] (l04s04.east) -- (l05s01.west);
    \draw[solid, line cap=round] (l04s05.east) -- (l05s05.west);
    \draw[solid, line cap=round] (l04s05.east) -- (l05s00.west);
    \draw[solid, line cap=round] (l04s06.east) -- (l05s06.west);
    \draw[solid, line cap=round] (l04s06.east) -- (l05s03.west);
    \draw[solid, line cap=round] (l04s07.east) -- (l05s07.west);
    \draw[solid, line cap=round] (l04s07.east) -- (l05s02.west);
    \draw[solid, line cap=round] (l05s00.east) -- (l06s00.west);
    \draw[solid, line cap=round] (l05s00.east) -- (l06s06.west);
    \draw[solid, line cap=round] (l05s01.east) -- (l06s01.west);
    \draw[solid, line cap=round] (l05s01.east) -- (l06s07.west);
    \draw[solid, line cap=round] (l05s02.east) -- (l06s02.west);
    \draw[solid, line cap=round] (l05s02.east) -- (l06s04.west);
    \draw[solid, line cap=round] (l05s03.east) -- (l06s03.west);
    \draw[solid, line cap=round] (l05s03.east) -- (l06s05.west);
    \draw[solid, line cap=round] (l05s04.east) -- (l06s04.west);
    \draw[solid, line cap=round] (l05s04.east) -- (l06s02.west);
    \draw[solid, line cap=round] (l05s05.east) -- (l06s05.west);
    \draw[solid, line cap=round] (l05s05.east) -- (l06s03.west);
    \draw[solid, line cap=round] (l05s06.east) -- (l06s06.west);
    \draw[solid, line cap=round] (l05s06.east) -- (l06s00.west);
    \draw[solid, line cap=round] (l05s07.east) -- (l06s07.west);
    \draw[solid, line cap=round] (l05s07.east) -- (l06s01.west);
    \draw[solid, line cap=round] (l06s00.east) -- (l07s00.west);
    \draw[solid, line cap=round] (l06s00.east) -- (l07s07.west);
    \draw[solid, line cap=round] (l06s01.east) -- (l07s01.west);
    \draw[solid, line cap=round] (l06s01.east) -- (l07s06.west);
    \draw[solid, line cap=round] (l06s02.east) -- (l07s02.west);
    \draw[solid, line cap=round] (l06s02.east) -- (l07s05.west);
    \draw[solid, line cap=round] (l06s03.east) -- (l07s03.west);
    \draw[solid, line cap=round] (l06s03.east) -- (l07s04.west);
    \draw[solid, line cap=round] (l06s04.east) -- (l07s04.west);
    \draw[solid, line cap=round] (l06s04.east) -- (l07s03.west);
    \draw[solid, line cap=round] (l06s05.east) -- (l07s05.west);
    \draw[solid, line cap=round] (l06s05.east) -- (l07s02.west);
    \draw[solid, line cap=round] (l06s06.east) -- (l07s06.west);
    \draw[solid, line cap=round] (l06s06.east) -- (l07s01.west);
    \draw[solid, line cap=round] (l06s07.east) -- (l07s07.west);
    \draw[solid, line cap=round] (l06s07.east) -- (l07s00.west);
    \draw[solid, line cap=round, blue, line width=2pt] (l00s00.east) -- (l01s00.west);
    \draw[solid, line cap=round, blue, line width=2pt] (l01s00.east) -- (l02s02.west);
    \draw[solid, line cap=round, blue, line width=2pt] (l02s02.east) -- (l03s02.west);
    \draw[solid, line cap=round, blue, line width=2pt] (l03s02.east) -- (l04s02.west);
    \draw[solid, line cap=round, blue, line width=2pt] (l04s02.east) -- (l05s02.west);
    \draw[solid, line cap=round, blue, line width=2pt] (l05s02.east) -- (l06s02.west);
    \draw[solid, line cap=round, blue, line width=2pt] (l06s02.east) -- (l07s05.west);
  \end{scope}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%print paths
\draw[fill=yellow!20,rounded corners=10pt] (-0.17500000000000002, -4) rectangle (5.425, -7);
\node[anchor=west] at(0, -4.8) () {\resizebox{!}{20pt}{$\bm{e}^{(7)} = 0100001$}};
\node[anchor=west] at(0, -6.2) () {\resizebox{!}{20pt}{$\Gamma(\bm{e}^{(7)}) = 17.0$}};
\end{tikzpicture}


==> TIT_2023/Figures/trellis-cyz/path8.tex <==
\begin{tikzpicture}[style={font=\Large}, scale=0.3967, every node/.style={scale=0.3967}]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%draw nodes
  \draw (     0,     -0) node [fill=white, minimum size=0.7cm, draw, circle] (l00s00) {};
  \draw (  1.75,     -0) node [fill=white, minimum size=0.7cm, draw, circle] (l01s00) {};
  \draw (  1.75,     -1) node [fill=white, minimum size=0.7cm, draw, circle] (l01s01) {};
  \draw (   3.5,     -0) node [fill=white, minimum size=0.7cm, draw, circle] (l02s00) {};
  \draw (   3.5,     -1) node [fill=white, minimum size=0.7cm, draw, circle] (l02s01) {};
  \draw (   3.5,     -2) node [fill=white, minimum size=0.7cm, draw, circle] (l02s02) {};
  \draw (   3.5,     -3) node [fill=white, minimum size=0.7cm, draw, circle] (l02s03) {};
  \draw (  5.25,     -0) node [fill=white, minimum size=0.7cm, draw, circle] (l03s00) {};
  \draw (  5.25,     -1) node [fill=white, minimum size=0.7cm, draw, circle] (l03s01) {};
  \draw (  5.25,     -2) node [orange, line width=1pt, fill=orange!10, minimum size=0.7cm, draw, circle] (l03s02) {};
  \draw (  5.25,     -3) node [fill=white, minimum size=0.7cm, draw, circle] (l03s03) {};
  \draw (     7,     -0) node [fill=white, minimum size=0.7cm, draw, circle] (l04s00) {};
  \draw (     7,     -1) node [fill=white, minimum size=0.7cm, draw, circle] (l04s01) {};
  \draw (     7,     -2) node [orange, line width=1pt, fill=orange!10, minimum size=0.7cm, draw, circle] (l04s02) {};
  \draw (     7,     -3) node [fill=white, minimum size=0.7cm, draw, circle] (l04s03) {};
  \draw (     7,     -4) node [fill=white, minimum size=0.7cm, draw, circle] (l04s04) {};
  \draw (     7,     -5) node [fill=white, minimum size=0.7cm, draw, circle] (l04s05) {};
  \draw (     7,     -6) node [fill=white, minimum size=0.7cm, draw, circle] (l04s06) {};
  \draw (     7,     -7) node [fill=white, minimum size=0.7cm, draw, circle] (l04s07) {};
  \draw (  8.75,     -0) node [fill=white, minimum size=0.7cm, draw, circle] (l05s00) {};
  \draw (  8.75,     -1) node [fill=white, minimum size=0.7cm, draw, circle] (l05s01) {};
  \draw (  8.75,     -2) node [orange, line width=1pt, fill=orange!10, minimum size=0.7cm, draw, circle] (l05s02) {};
  \draw (  8.75,     -3) node [fill=white, minimum size=0.7cm, draw, circle] (l05s03) {};
  \draw (  8.75,     -4) node [fill=white, minimum size=0.7cm, draw, circle] (l05s04) {};
  \draw (  8.75,     -5) node [fill=white, minimum size=0.7cm, draw, circle] (l05s05) {};
  \draw (  8.75,     -6) node [fill=white, minimum size=0.7cm, draw, circle] (l05s06) {};
  \draw (  8.75,     -7) node [fill=white, minimum size=0.7cm, draw, circle] (l05s07) {};
  \draw (  10.5,     -0) node [fill=white, minimum size=0.7cm, draw, circle] (l06s00) {};
  \draw (  10.5,     -1) node [fill=white, minimum size=0.7cm, draw, circle] (l06s01) {};
  \draw (  10.5,     -2) node [orange, line width=1pt, fill=orange!10, minimum size=0.7cm, draw, circle] (l06s02) {};
  \draw (  10.5,     -3) node [fill=white, minimum size=0.7cm, draw, circle] (l06s03) {};
  \draw (  10.5,     -4) node [fill=white, minimum size=0.7cm, draw, circle] (l06s04) {};
  \draw (  10.5,     -5) node [fill=white, minimum size=0.7cm, draw, circle] (l06s05) {};
  \draw (  10.5,     -6) node [fill=white, minimum size=0.7cm, draw, circle] (l06s06) {};
  \draw (  10.5,     -7) node [fill=white, minimum size=0.7cm, draw, circle] (l06s07) {};
  \draw ( 12.25,     -0) node [fill=white, minimum size=0.7cm, draw, circle] (l07s00) {};
  \draw ( 12.25,     -1) node [fill=white, minimum size=0.7cm, draw, circle] (l07s01) {};
  \draw ( 12.25,     -2) node [fill=white, minimum size=0.7cm, draw, circle] (l07s02) {};
  \draw ( 12.25,     -3) node [fill=white, minimum size=0.7cm, draw, circle] (l07s03) {};
  \draw ( 12.25,     -4) node [fill=white, minimum size=0.7cm, draw, circle] (l07s04) {};
  \draw ( 12.25,     -5) node [orange, line width=1pt, fill=orange!10, minimum size=0.7cm, draw, circle] (l07s05) {};
  \draw ( 12.25,     -6) node [fill=white, minimum size=0.7cm, draw, circle] (l07s06) {};
  \draw ( 12.25,     -7) node [fill=white, minimum size=0.7cm, draw, circle] (l07s07) {};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%print numbers
  \node at(l00s00) {$*$};
  \node at(l01s00) {$1$};
  \node at(l01s01) {$1$};
  \node at(l02s00) {$1$};
  \node at(l02s01) {$1$};
  \node at(l02s02) {$1$};
  \node at(l02s03) {$1$};
  \node at(l03s00) {$2$};
  \node at(l03s01) {$2$};
  \node at(l03s02) {$2$};
  \node at(l03s03) {$2$};
  \node at(l04s00) {$2$};
  \node at(l04s01) {$1$};
  \node at(l04s02) {$2$};
  \node at(l04s03) {$2$};
  \node at(l04s04) {$1$};
  \node at(l04s05) {$2$};
  \node at(l04s06) {$1$};
  \node at(l04s07) {$1$};
  \node at(l05s02) {$2$};
  \node at(l05s03) {$3$};
  \node at(l05s04) {$1$};
  \node at(l05s05) {$4$};
  \node at(l06s02) {$2$};
  \node at(l06s05) {$7$};
  \node at(l07s05) {$8$};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%draw edges
  \begin{scope}[on background layer]
    \draw[solid, line cap=round] (l00s00.east) -- (l01s00.west);
    \draw[solid, line cap=round] (l00s00.east) -- (l01s01.west);
    \draw[solid, line cap=round] (l01s00.east) -- (l02s00.west);
    \draw[solid, line cap=round] (l01s00.east) -- (l02s02.west);
    \draw[solid, line cap=round] (l01s01.east) -- (l02s01.west);
    \draw[solid, line cap=round] (l01s01.east) -- (l02s03.west);
    \draw[solid, line cap=round] (l02s00.east) -- (l03s00.west);
    \draw[solid, line cap=round] (l02s00.east) -- (l03s03.west);
    \draw[solid, line cap=round] (l02s01.east) -- (l03s01.west);
    \draw[solid, line cap=round] (l02s01.east) -- (l03s02.west);
    \draw[solid, line cap=round] (l02s02.east) -- (l03s02.west);
    \draw[solid, line cap=round] (l02s02.east) -- (l03s01.west);
    \draw[solid, line cap=round] (l02s03.east) -- (l03s03.west);
    \draw[solid, line cap=round] (l02s03.east) -- (l03s00.west);
    \draw[solid, line cap=round] (l03s00.east) -- (l04s00.west);
    \draw[solid, line cap=round] (l03s00.east) -- (l04s04.west);
    \draw[solid, line cap=round] (l03s01.east) -- (l04s01.west);
    \draw[solid, line cap=round] (l03s01.east) -- (l04s05.west);
    \draw[solid, line cap=round] (l03s02.east) -- (l04s02.west);
    \draw[solid, line cap=round] (l03s02.east) -- (l04s06.west);
    \draw[solid, line cap=round] (l03s03.east) -- (l04s03.west);
    \draw[solid, line cap=round] (l03s03.east) -- (l04s07.west);
    \draw[solid, line cap=round] (l04s00.east) -- (l05s00.west);
    \draw[solid, line cap=round] (l04s00.east) -- (l05s05.west);
    \draw[solid, line cap=round] (l04s01.east) -- (l05s01.west);
    \draw[solid, line cap=round] (l04s01.east) -- (l05s04.west);
    \draw[solid, line cap=round] (l04s02.east) -- (l05s02.west);
    \draw[solid, line cap=round] (l04s02.east) -- (l05s07.west);
    \draw[solid, line cap=round] (l04s03.east) -- (l05s03.west);
    \draw[solid, line cap=round] (l04s03.east) -- (l05s06.west);
    \draw[solid, line cap=round] (l04s04.east) -- (l05s04.west);
    \draw[solid, line cap=round] (l04s04.east) -- (l05s01.west);
    \draw[solid, line cap=round] (l04s05.east) -- (l05s05.west);
    \draw[solid, line cap=round] (l04s05.east) -- (l05s00.west);
    \draw[solid, line cap=round] (l04s06.east) -- (l05s06.west);
    \draw[solid, line cap=round] (l04s06.east) -- (l05s03.west);
    \draw[solid, line cap=round] (l04s07.east) -- (l05s07.west);
    \draw[solid, line cap=round] (l04s07.east) -- (l05s02.west);
    \draw[solid, line cap=round] (l05s00.east) -- (l06s00.west);
    \draw[solid, line cap=round] (l05s00.east) -- (l06s06.west);
    \draw[solid, line cap=round] (l05s01.east) -- (l06s01.west);
    \draw[solid, line cap=round] (l05s01.east) -- (l06s07.west);
    \draw[solid, line cap=round] (l05s02.east) -- (l06s02.west);
    \draw[solid, line cap=round] (l05s02.east) -- (l06s04.west);
    \draw[solid, line cap=round] (l05s03.east) -- (l06s03.west);
    \draw[solid, line cap=round] (l05s03.east) -- (l06s05.west);
    \draw[solid, line cap=round] (l05s04.east) -- (l06s04.west);
    \draw[solid, line cap=round] (l05s04.east) -- (l06s02.west);
    \draw[solid, line cap=round] (l05s05.east) -- (l06s05.west);
    \draw[solid, line cap=round] (l05s05.east) -- (l06s03.west);
    \draw[solid, line cap=round] (l05s06.east) -- (l06s06.west);
    \draw[solid, line cap=round] (l05s06.east) -- (l06s00.west);
    \draw[solid, line cap=round] (l05s07.east) -- (l06s07.west);
    \draw[solid, line cap=round] (l05s07.east) -- (l06s01.west);
    \draw[solid, line cap=round] (l06s00.east) -- (l07s00.west);
    \draw[solid, line cap=round] (l06s00.east) -- (l07s07.west);
    \draw[solid, line cap=round] (l06s01.east) -- (l07s01.west);
    \draw[solid, line cap=round] (l06s01.east) -- (l07s06.west);
    \draw[solid, line cap=round] (l06s02.east) -- (l07s02.west);
    \draw[solid, line cap=round] (l06s02.east) -- (l07s05.west);
    \draw[solid, line cap=round] (l06s03.east) -- (l07s03.west);
    \draw[solid, line cap=round] (l06s03.east) -- (l07s04.west);
    \draw[solid, line cap=round] (l06s04.east) -- (l07s04.west);
    \draw[solid, line cap=round] (l06s04.east) -- (l07s03.west);
    \draw[solid, line cap=round] (l06s05.east) -- (l07s05.west);
    \draw[solid, line cap=round] (l06s05.east) -- (l07s02.west);
    \draw[solid, line cap=round] (l06s06.east) -- (l07s06.west);
    \draw[solid, line cap=round] (l06s06.east) -- (l07s01.west);
    \draw[solid, line cap=round] (l06s07.east) -- (l07s07.west);
    \draw[solid, line cap=round] (l06s07.east) -- (l07s00.west);
    \draw[solid, line cap=round, blue, line width=2pt] (l00s00.east) -- (l01s01.west);
    \draw[solid, line cap=round, blue, line width=2pt] (l01s01.east) -- (l02s01.west);
    \draw[solid, line cap=round, blue, line width=2pt] (l02s01.east) -- (l03s02.west);
    \draw[solid, line cap=round, blue, line width=2pt] (l03s02.east) -- (l04s02.west);
    \draw[solid, line cap=round, blue, line width=2pt] (l04s02.east) -- (l05s02.west);
    \draw[solid, line cap=round, blue, line width=2pt] (l05s02.east) -- (l06s02.west);
    \draw[solid, line cap=round, blue, line width=2pt] (l06s02.east) -- (l07s05.west);
  \end{scope}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%print paths
\draw[fill=yellow!20,rounded corners=10pt] (-0.17500000000000002, -4) rectangle (5.425, -7);
\node[anchor=west] at(0, -4.8) () {\resizebox{!}{20pt}{$\bm{e}^{(8)} = 1010001$}};
\node[anchor=west] at(0, -6.2) () {\resizebox{!}{20pt}{$\Gamma(\bm{e}^{(8)}) = 20.0$}};
\end{tikzpicture}


==> TIT_2023/Figures/trellis-cyz/path9.tex <==
\begin{tikzpicture}[style={font=\Large}, scale=0.3967, every node/.style={scale=0.3967}]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%draw nodes
  \draw (     0,     -0) node [fill=white, minimum size=0.7cm, draw, circle] (l00s00) {};
  \draw (  1.75,     -0) node [fill=white, minimum size=0.7cm, draw, circle] (l01s00) {};
  \draw (  1.75,     -1) node [fill=white, minimum size=0.7cm, draw, circle] (l01s01) {};
  \draw (   3.5,     -0) node [fill=white, minimum size=0.7cm, draw, circle] (l02s00) {};
  \draw (   3.5,     -1) node [fill=white, minimum size=0.7cm, draw, circle] (l02s01) {};
  \draw (   3.5,     -2) node [fill=white, minimum size=0.7cm, draw, circle] (l02s02) {};
  \draw (   3.5,     -3) node [fill=white, minimum size=0.7cm, draw, circle] (l02s03) {};
  \draw (  5.25,     -0) node [fill=white, minimum size=0.7cm, draw, circle] (l03s00) {};
  \draw (  5.25,     -1) node [fill=white, minimum size=0.7cm, draw, circle] (l03s01) {};
  \draw (  5.25,     -2) node [fill=white, minimum size=0.7cm, draw, circle] (l03s02) {};
  \draw (  5.25,     -3) node [fill=white, minimum size=0.7cm, draw, circle] (l03s03) {};
  \draw (     7,     -0) node [fill=white, minimum size=0.7cm, draw, circle] (l04s00) {};
  \draw (     7,     -1) node [fill=white, minimum size=0.7cm, draw, circle] (l04s01) {};
  \draw (     7,     -2) node [fill=white, minimum size=0.7cm, draw, circle] (l04s02) {};
  \draw (     7,     -3) node [fill=white, minimum size=0.7cm, draw, circle] (l04s03) {};
  \draw (     7,     -4) node [fill=white, minimum size=0.7cm, draw, circle] (l04s04) {};
  \draw (     7,     -5) node [fill=white, minimum size=0.7cm, draw, circle] (l04s05) {};
  \draw (     7,     -6) node [fill=white, minimum size=0.7cm, draw, circle] (l04s06) {};
  \draw (     7,     -7) node [fill=white, minimum size=0.7cm, draw, circle] (l04s07) {};
  \draw (  8.75,     -0) node [fill=white, minimum size=0.7cm, draw, circle] (l05s00) {};
  \draw (  8.75,     -1) node [fill=white, minimum size=0.7cm, draw, circle] (l05s01) {};
  \draw (  8.75,     -2) node [orange, line width=1pt, fill=orange!10, minimum size=0.7cm, draw, circle] (l05s02) {};
  \draw (  8.75,     -3) node [fill=white, minimum size=0.7cm, draw, circle] (l05s03) {};
  \draw (  8.75,     -4) node [fill=white, minimum size=0.7cm, draw, circle] (l05s04) {};
  \draw (  8.75,     -5) node [fill=white, minimum size=0.7cm, draw, circle] (l05s05) {};
  \draw (  8.75,     -6) node [fill=white, minimum size=0.7cm, draw, circle] (l05s06) {};
  \draw (  8.75,     -7) node [fill=white, minimum size=0.7cm, draw, circle] (l05s07) {};
  \draw (  10.5,     -0) node [fill=white, minimum size=0.7cm, draw, circle] (l06s00) {};
  \draw (  10.5,     -1) node [fill=white, minimum size=0.7cm, draw, circle] (l06s01) {};
  \draw (  10.5,     -2) node [orange, line width=1pt, fill=orange!10, minimum size=0.7cm, draw, circle] (l06s02) {};
  \draw (  10.5,     -3) node [fill=white, minimum size=0.7cm, draw, circle] (l06s03) {};
  \draw (  10.5,     -4) node [fill=white, minimum size=0.7cm, draw, circle] (l06s04) {};
  \draw (  10.5,     -5) node [fill=white, minimum size=0.7cm, draw, circle] (l06s05) {};
  \draw (  10.5,     -6) node [fill=white, minimum size=0.7cm, draw, circle] (l06s06) {};
  \draw (  10.5,     -7) node [fill=white, minimum size=0.7cm, draw, circle] (l06s07) {};
  \draw ( 12.25,     -0) node [fill=white, minimum size=0.7cm, draw, circle] (l07s00) {};
  \draw ( 12.25,     -1) node [fill=white, minimum size=0.7cm, draw, circle] (l07s01) {};
  \draw ( 12.25,     -2) node [fill=white, minimum size=0.7cm, draw, circle] (l07s02) {};
  \draw ( 12.25,     -3) node [fill=white, minimum size=0.7cm, draw, circle] (l07s03) {};
  \draw ( 12.25,     -4) node [fill=white, minimum size=0.7cm, draw, circle] (l07s04) {};
  \draw ( 12.25,     -5) node [orange, line width=1pt, fill=orange!10, minimum size=0.7cm, draw, circle] (l07s05) {};
  \draw ( 12.25,     -6) node [fill=white, minimum size=0.7cm, draw, circle] (l07s06) {};
  \draw ( 12.25,     -7) node [fill=white, minimum size=0.7cm, draw, circle] (l07s07) {};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%print numbers
  \node at(l00s00) {$*$};
  \node at(l01s00) {$1$};
  \node at(l01s01) {$1$};
  \node at(l02s00) {$1$};
  \node at(l02s01) {$1$};
  \node at(l02s02) {$1$};
  \node at(l02s03) {$1$};
  \node at(l03s00) {$2$};
  \node at(l03s01) {$2$};
  \node at(l03s02) {$2$};
  \node at(l03s03) {$2$};
  \node at(l04s00) {$2$};
  \node at(l04s01) {$1$};
  \node at(l04s02) {$2$};
  \node at(l04s03) {$2$};
  \node at(l04s04) {$1$};
  \node at(l04s05) {$2$};
  \node at(l04s06) {$1$};
  \node at(l04s07) {$1$};
  \node at(l05s02) {$3$};
  \node at(l05s03) {$3$};
  \node at(l05s04) {$1$};
  \node at(l05s05) {$4$};
  \node at(l06s02) {$3$};
  \node at(l06s05) {$7$};
  \node at(l07s05) {$9$};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%draw edges
  \begin{scope}[on background layer]
    \draw[solid, line cap=round] (l00s00.east) -- (l01s00.west);
    \draw[solid, line cap=round] (l00s00.east) -- (l01s01.west);
    \draw[solid, line cap=round] (l01s00.east) -- (l02s00.west);
    \draw[solid, line cap=round] (l01s00.east) -- (l02s02.west);
    \draw[solid, line cap=round] (l01s01.east) -- (l02s01.west);
    \draw[solid, line cap=round] (l01s01.east) -- (l02s03.west);
    \draw[solid, line cap=round] (l02s00.east) -- (l03s00.west);
    \draw[solid, line cap=round] (l02s00.east) -- (l03s03.west);
    \draw[solid, line cap=round] (l02s01.east) -- (l03s01.west);
    \draw[solid, line cap=round] (l02s01.east) -- (l03s02.west);
    \draw[solid, line cap=round] (l02s02.east) -- (l03s02.west);
    \draw[solid, line cap=round] (l02s02.east) -- (l03s01.west);
    \draw[solid, line cap=round] (l02s03.east) -- (l03s03.west);
    \draw[solid, line cap=round] (l02s03.east) -- (l03s00.west);
    \draw[solid, line cap=round] (l03s00.east) -- (l04s00.west);
    \draw[solid, line cap=round] (l03s00.east) -- (l04s04.west);
    \draw[solid, line cap=round] (l03s01.east) -- (l04s01.west);
    \draw[solid, line cap=round] (l03s01.east) -- (l04s05.west);
    \draw[solid, line cap=round] (l03s02.east) -- (l04s02.west);
    \draw[solid, line cap=round] (l03s02.east) -- (l04s06.west);
    \draw[solid, line cap=round] (l03s03.east) -- (l04s03.west);
    \draw[solid, line cap=round] (l03s03.east) -- (l04s07.west);
    \draw[solid, line cap=round] (l04s00.east) -- (l05s00.west);
    \draw[solid, line cap=round] (l04s00.east) -- (l05s05.west);
    \draw[solid, line cap=round] (l04s01.east) -- (l05s01.west);
    \draw[solid, line cap=round] (l04s01.east) -- (l05s04.west);
    \draw[solid, line cap=round] (l04s02.east) -- (l05s02.west);
    \draw[solid, line cap=round] (l04s02.east) -- (l05s07.west);
    \draw[solid, line cap=round] (l04s03.east) -- (l05s03.west);
    \draw[solid, line cap=round] (l04s03.east) -- (l05s06.west);
    \draw[solid, line cap=round] (l04s04.east) -- (l05s04.west);
    \draw[solid, line cap=round] (l04s04.east) -- (l05s01.west);
    \draw[solid, line cap=round] (l04s05.east) -- (l05s05.west);
    \draw[solid, line cap=round] (l04s05.east) -- (l05s00.west);
    \draw[solid, line cap=round] (l04s06.east) -- (l05s06.west);
    \draw[solid, line cap=round] (l04s06.east) -- (l05s03.west);
    \draw[solid, line cap=round] (l04s07.east) -- (l05s07.west);
    \draw[solid, line cap=round] (l04s07.east) -- (l05s02.west);
    \draw[solid, line cap=round] (l05s00.east) -- (l06s00.west);
    \draw[solid, line cap=round] (l05s00.east) -- (l06s06.west);
    \draw[solid, line cap=round] (l05s01.east) -- (l06s01.west);
    \draw[solid, line cap=round] (l05s01.east) -- (l06s07.west);
    \draw[solid, line cap=round] (l05s02.east) -- (l06s02.west);
    \draw[solid, line cap=round] (l05s02.east) -- (l06s04.west);
    \draw[solid, line cap=round] (l05s03.east) -- (l06s03.west);
    \draw[solid, line cap=round] (l05s03.east) -- (l06s05.west);
    \draw[solid, line cap=round] (l05s04.east) -- (l06s04.west);
    \draw[solid, line cap=round] (l05s04.east) -- (l06s02.west);
    \draw[solid, line cap=round] (l05s05.east) -- (l06s05.west);
    \draw[solid, line cap=round] (l05s05.east) -- (l06s03.west);
    \draw[solid, line cap=round] (l05s06.east) -- (l06s06.west);
    \draw[solid, line cap=round] (l05s06.east) -- (l06s00.west);
    \draw[solid, line cap=round] (l05s07.east) -- (l06s07.west);
    \draw[solid, line cap=round] (l05s07.east) -- (l06s01.west);
    \draw[solid, line cap=round] (l06s00.east) -- (l07s00.west);
    \draw[solid, line cap=round] (l06s00.east) -- (l07s07.west);
    \draw[solid, line cap=round] (l06s01.east) -- (l07s01.west);
    \draw[solid, line cap=round] (l06s01.east) -- (l07s06.west);
    \draw[solid, line cap=round] (l06s02.east) -- (l07s02.west);
    \draw[solid, line cap=round] (l06s02.east) -- (l07s05.west);
    \draw[solid, line cap=round] (l06s03.east) -- (l07s03.west);
    \draw[solid, line cap=round] (l06s03.east) -- (l07s04.west);
    \draw[solid, line cap=round] (l06s04.east) -- (l07s04.west);
    \draw[solid, line cap=round] (l06s04.east) -- (l07s03.west);
    \draw[solid, line cap=round] (l06s05.east) -- (l07s05.west);
    \draw[solid, line cap=round] (l06s05.east) -- (l07s02.west);
    \draw[solid, line cap=round] (l06s06.east) -- (l07s06.west);
    \draw[solid, line cap=round] (l06s06.east) -- (l07s01.west);
    \draw[solid, line cap=round] (l06s07.east) -- (l07s07.west);
    \draw[solid, line cap=round] (l06s07.east) -- (l07s00.west);
    \draw[solid, line cap=round, blue, line width=2pt] (l00s00.east) -- (l01s00.west);
    \draw[solid, line cap=round, blue, line width=2pt] (l01s00.east) -- (l02s02.west);
    \draw[solid, line cap=round, blue, line width=2pt] (l02s02.east) -- (l03s02.west);
    \draw[solid, line cap=round, blue, line width=2pt] (l03s02.east) -- (l04s06.west);
    \draw[solid, line cap=round, blue, line width=2pt] (l04s06.east) -- (l05s03.west);
    \draw[solid, line cap=round, blue, line width=2pt] (l05s03.east) -- (l06s05.west);
    \draw[solid, line cap=round, blue, line width=2pt] (l06s05.east) -- (l07s05.west);
  \end{scope}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%print paths
\draw[fill=yellow!20,rounded corners=10pt] (-0.17500000000000002, -4) rectangle (5.425, -7);
\node[anchor=west] at(0, -4.8) () {\resizebox{!}{20pt}{$\bm{e}^{(9)} = 0101110$}};
\node[anchor=west] at(0, -6.2) () {\resizebox{!}{20pt}{$\Gamma(\bm{e}^{(9)}) = 26.0$}};
\end{tikzpicture}

